Relating Diversity and Human Appropriation from Land Cover Data

We present a method to describe the relation between indicators of landscape diversity and the human appropriation of the net primary production in a given region. These quantities are viewed as functions of the vector of proportions of the different land covers, which is in turn treated as a random vector whose values depend on the particular small terrain cell that is observed. We illustrate the method assuming first that the vector of proportions follows a uniform distribution on the simplex. We then consider as starting point a raw dataset of observed proportions for each cell, for which we must first obtain an estimate of its theoretical probability distribution, and secondly generate a sample of large size from it. We apply this procedure to real historical data of the Mallorca Island in three different moments of time. Our main goal is to compute the mean value of the landscape diversity as a function of the level of human appropriation. This function is related to the so-called Energy-Species hypothesis and to the Intermediate Disturbance Hypothesis.

==> H_den_3.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-27 09:35:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,10) rectangle (228.94,228.94);
%\draw[help lines, step=10] (25,10) rectangle (228.94,228.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -2.40,132.47) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,228.94);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) rectangle ( 52.08, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.08, 43.15) rectangle ( 61.01, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.01, 43.15) rectangle ( 69.94, 46.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94, 43.15) rectangle ( 78.88, 48.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 43.15) rectangle ( 87.81, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 43.15) rectangle ( 96.74, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 43.15) rectangle (105.67, 59.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.67, 43.15) rectangle (114.61, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 43.15) rectangle (123.54, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 43.15) rectangle (132.47, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.47, 43.15) rectangle (141.41, 90.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.41, 43.15) rectangle (150.34,105.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 43.15) rectangle (159.27,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27, 43.15) rectangle (168.20,158.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 43.15) rectangle (177.14,172.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 43.15) rectangle (186.07,185.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 43.15) rectangle (195.00,194.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.00, 43.15) rectangle (203.93,204.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93, 43.15) rectangle (212.87,213.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.87, 43.15) rectangle (221.80,221.80);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80,227.09) --
	(219.99,225.08) --
	(218.19,223.09) --
	(216.39,221.12) --
	(214.58,219.17) --
	(212.78,217.24) --
	(210.97,215.34) --
	(209.17,213.45) --
	(207.36,211.59) --
	(205.56,209.75) --
	(203.75,207.92) --
	(201.95,206.12) --
	(200.14,204.33) --
	(198.34,202.57) --
	(196.53,200.82) --
	(194.73,199.06) --
	(192.93,197.29) --
	(191.12,195.49) --
	(189.32,193.66) --
	(187.51,191.78) --
	(185.71,189.84) --
	(183.90,187.83) --
	(182.10,185.74) --
	(180.29,183.57) --
	(178.49,181.31) --
	(176.68,178.96) --
	(174.88,176.50) --
	(173.08,173.93) --
	(171.27,171.26) --
	(169.47,168.48) --
	(167.66,165.58) --
	(165.86,162.58) --
	(164.05,159.46) --
	(162.25,156.24) --
	(160.44,152.92) --
	(158.64,148.96) --
	(156.83,142.05) --
	(155.03,133.61) --
	(153.23,126.17) --
	(151.42,119.78) --
	(149.62,114.26) --
	(147.81,109.45) --
	(146.01,105.24) --
	(144.20,101.52) --
	(142.40, 98.20) --
	(140.59, 95.21) --
	(138.79, 92.50) --
	(136.98, 90.01) --
	(135.18, 87.70) --
	(133.37, 85.54) --
	(131.57, 83.49) --
	(129.77, 81.53) --
	(127.96, 79.64) --
	(126.16, 77.79) --
	(124.35, 75.98) --
	(122.55, 74.19) --
	(120.74, 72.42) --
	(118.94, 70.67) --
	(117.13, 68.97) --
	(115.33, 67.37) --
	(113.52, 65.89) --
	(111.72, 64.55) --
	(109.92, 63.38) --
	(108.11, 62.36) --
	(106.31, 61.45) --
	(104.50, 60.62) --
	(102.70, 59.85) --
	(100.89, 59.10) --
	( 99.09, 58.35) --
	( 97.28, 57.60) --
	( 95.48, 56.82) --
	( 93.67, 56.00) --
	( 91.87, 55.16) --
	( 90.07, 54.32) --
	( 88.26, 53.47) --
	( 86.46, 52.64) --
	( 84.65, 51.82) --
	( 82.85, 51.04) --
	( 81.04, 50.30) --
	( 79.24, 49.59) --
	( 77.43, 48.93) --
	( 75.63, 48.32) --
	( 73.82, 47.76) --
	( 72.02, 47.24) --
	( 70.21, 46.76) --
	( 68.41, 46.34) --
	( 66.61, 45.95) --
	( 64.80, 45.60) --
	( 63.00, 45.29) --
	( 61.19, 45.02) --
	( 59.39, 44.78) --
	( 57.58, 44.56) --
	( 55.78, 44.38) --
	( 53.97, 44.21) --
	( 52.17, 44.07) --
	( 50.36, 43.94) --
	( 48.56, 43.83) --
	( 46.76, 43.74) --
	( 44.95, 43.66) --
	( 43.15, 43.59);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (178.64, 41.08) --
	(178.64, 45.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- (221.80, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 43.15, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 43.15) -- ( 78.88, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 43.15) -- (114.61, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 43.15) -- (150.34, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 43.15) -- (186.07, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 43.15) -- (221.80, 37.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 27.55) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.88, 27.55) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.61, 27.55) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.34, 27.55) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.07, 27.55) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 27.55) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 43.15,181.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 37.15, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,112.07) -- ( 37.15,112.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,181.00) -- ( 37.15,181.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 39.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,108.63) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,177.56) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 43.15,228.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {$H$};
\end{scope}
\end{tikzpicture}

==> H_den_4.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-27 09:36:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,10) rectangle (228.94,228.94);
%\draw[help lines, step=10] (25,10) rectangle (228.94,228.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -2.40,132.47) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,228.94);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) rectangle ( 52.08, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.08, 43.15) rectangle ( 61.01, 43.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.01, 43.15) rectangle ( 69.94, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94, 43.15) rectangle ( 78.88, 43.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 43.15) rectangle ( 87.81, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 43.15) rectangle ( 96.74, 45.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 43.15) rectangle (105.67, 47.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.67, 43.15) rectangle (114.61, 50.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 43.15) rectangle (123.54, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 43.15) rectangle (132.47, 61.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.47, 43.15) rectangle (141.41, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.41, 43.15) rectangle (150.34, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 43.15) rectangle (159.27,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27, 43.15) rectangle (168.20,133.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 43.15) rectangle (177.14,164.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 43.15) rectangle (186.07,201.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 43.15) rectangle (195.00,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.00, 43.15) rectangle (203.93,214.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93, 43.15) rectangle (212.87,191.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.87, 43.15) rectangle (221.80,131.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 71.90) --
	(219.99, 98.62) --
	(218.19,131.62) --
	(216.39,148.20) --
	(214.58,158.46) --
	(212.78,169.84) --
	(210.97,180.16) --
	(209.17,189.19) --
	(207.36,196.83) --
	(205.56,203.08) --
	(203.75,208.02) --
	(201.95,211.79) --
	(200.14,214.61) --
	(198.34,216.69) --
	(196.53,218.32) --
	(194.73,219.78) --
	(192.93,221.35) --
	(191.12,223.30) --
	(189.32,223.90) --
	(187.51,221.65) --
	(185.71,217.09) --
	(183.90,210.83) --
	(182.10,203.48) --
	(180.29,195.58) --
	(178.49,187.64) --
	(176.68,179.98) --
	(174.88,172.64) --
	(173.08,165.59) --
	(171.27,158.83) --
	(169.47,152.34) --
	(167.66,146.10) --
	(165.86,140.11) --
	(164.05,134.36) --
	(162.25,128.84) --
	(160.44,123.55) --
	(158.64,118.47) --
	(156.83,113.60) --
	(155.03,108.94) --
	(153.23,104.48) --
	(151.42,100.23) --
	(149.62, 96.16) --
	(147.81, 92.29) --
	(146.01, 88.61) --
	(144.20, 85.10) --
	(142.40, 81.69) --
	(140.59, 78.32) --
	(138.79, 75.01) --
	(136.98, 71.87) --
	(135.18, 69.01) --
	(133.37, 66.51) --
	(131.57, 64.40) --
	(129.77, 62.61) --
	(127.96, 61.06) --
	(126.16, 59.70) --
	(124.35, 58.47) --
	(122.55, 57.33) --
	(120.74, 56.26) --
	(118.94, 55.24) --
	(117.13, 54.25) --
	(115.33, 53.30) --
	(113.52, 52.40) --
	(111.72, 51.55) --
	(109.92, 50.75) --
	(108.11, 50.00) --
	(106.31, 49.30) --
	(104.50, 48.66) --
	(102.70, 48.07) --
	(100.89, 47.53) --
	( 99.09, 47.03) --
	( 97.28, 46.59) --
	( 95.48, 46.18) --
	( 93.67, 45.82) --
	( 91.87, 45.49) --
	( 90.07, 45.20) --
	( 88.26, 44.94) --
	( 86.46, 44.71) --
	( 84.65, 44.51) --
	( 82.85, 44.33) --
	( 81.04, 44.17) --
	( 79.24, 44.03) --
	( 77.43, 43.91) --
	( 75.63, 43.81) --
	( 73.82, 43.71) --
	( 72.02, 43.63) --
	( 70.21, 43.57) --
	( 68.41, 43.51) --
	( 66.61, 43.45) --
	( 64.80, 43.41) --
	( 63.00, 43.37) --
	( 61.19, 43.34) --
	( 59.39, 43.31) --
	( 57.58, 43.29) --
	( 55.78, 43.27) --
	( 53.97, 43.25) --
	( 52.17, 43.23) --
	( 50.36, 43.22) --
	( 48.56, 43.21) --
	( 46.76, 43.20) --
	( 44.95, 43.19) --
	( 43.15, 43.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (182.76, 41.43) --
	(182.76, 44.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- (221.80, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 43.15, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 43.15) -- ( 78.88, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 43.15) -- (114.61, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 43.15) -- (150.34, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 43.15) -- (186.07, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 43.15) -- (221.80, 37.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 27.55) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.88, 27.55) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.61, 27.55) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.34, 27.55) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.07, 27.55) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 27.55) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 43.15,214.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 43.15) -- ( 37.15, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,100.31) -- ( 37.15,100.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,157.47) -- ( 37.15,157.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,214.63) -- ( 37.15,214.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 39.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 96.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,154.03) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,211.19) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {$H$};
\end{scope}
\end{tikzpicture}

==> H_esp_3_equi.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-28 18:47:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,310.76);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (2,12) rectangle (228.94,286.76);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (132.47, 45.29) --
	(132.03, 57.12) --
	(131.58, 66.01) --
	(131.13, 73.76) --
	(130.69, 80.78) --
	(130.24, 87.24) --
	(129.79, 93.26) --
	(129.35, 98.89) --
	(128.90,104.20) --
	(128.45,109.23) --
	(128.01,113.99) --
	(127.56,118.52) --
	(127.11,122.84) --
	(126.67,126.95) --
	(126.22,130.87) --
	(125.77,134.62) --
	(125.33,138.21) --
	(124.88,141.64) --
	(124.43,144.91) --
	(123.99,148.05) --
	(123.54,151.04) --
	(123.09,153.91) --
	(122.65,156.65) --
	(122.20,159.26) --
	(121.75,161.76) --
	(121.31,164.13) --
	(120.86,166.40) --
	(120.41,168.56) --
	(119.97,170.61) --
	(119.52,172.55) --
	(119.07,174.39) --
	(118.63,176.13) --
	(118.18,177.77) --
	(117.73,179.32) --
	(117.29,180.77) --
	(116.84,182.12) --
	(116.39,183.38) --
	(115.95,184.55) --
	(115.50,185.63) --
	(115.05,186.62) --
	(114.61,187.53) --
	(114.16,188.34) --
	(113.71,189.06) --
	(113.27,189.70) --
	(112.82,190.26) --
	(112.37,190.72) --
	(111.93,191.10) --
	(111.48,191.40) --
	(111.03,191.61) --
	(110.59,191.74) --
	(110.14,191.78) --
	(109.69,191.74) --
	(109.25,191.61) --
	(108.80,191.40) --
	(108.35,191.10) --
	(107.91,190.72) --
	(107.46,190.26) --
	(107.01,189.70) --
	(106.57,189.06) --
	(106.12,188.34) --
	(105.67,187.53) --
	(105.23,186.62) --
	(104.78,185.63) --
	(104.33,184.55) --
	(103.89,183.38) --
	(103.44,182.12) --
	(102.99,180.77) --
	(102.55,179.32) --
	(102.10,177.77) --
	(101.65,176.13) --
	(101.21,174.39) --
	(100.76,172.55) --
	(100.31,170.61) --
	( 99.87,168.56) --
	( 99.42,166.40) --
	( 98.98,164.13) --
	( 98.53,161.76) --
	( 98.08,159.26) --
	( 97.64,156.65) --
	( 97.19,153.91) --
	( 96.74,151.04) --
	( 96.30,148.05) --
	( 95.85,144.91) --
	( 95.40,141.64) --
	( 94.96,138.21) --
	( 94.51,134.62) --
	( 94.06,130.87) --
	( 93.62,126.95) --
	( 93.17,122.84) --
	( 92.72,118.52) --
	( 92.28,113.99) --
	( 91.83,109.23) --
	( 91.38,104.20) --
	( 90.94, 98.89) --
	( 90.49, 93.26) --
	( 90.04, 87.24) --
	( 89.60, 80.78) --
	( 89.15, 73.76) --
	( 88.70, 66.01) --
	( 88.26, 57.12) --
	( 87.81, 45.29) --
	( 87.81, 44.16) --
	( 88.26, 56.13) --
	( 88.70, 65.12) --
	( 89.15, 73.12) --
	( 89.60, 80.38) --
	( 90.04, 87.23) --
	( 90.49, 93.42) --
	( 90.94, 99.49) --
	( 91.38,105.29) --
	( 91.83,110.68) --
	( 92.28,115.91) --
	( 92.72,120.93) --
	( 93.17,125.68) --
	( 93.62,130.55) --
	( 94.06,135.08) --
	( 94.51,138.02) --
	( 94.96,142.25) --
	( 95.40,146.55) --
	( 95.85,150.36) --
	( 96.30,154.21) --
	( 96.74,158.09) --
	( 97.19,162.01) --
	( 97.64,165.36) --
	( 98.08,168.72) --
	( 98.53,172.09) --
	( 98.98,175.48) --
	( 99.42,178.88) --
	( 99.87,181.62) --
	(100.31,185.03) --
	(100.76,187.77) --
	(101.21,191.19) --
	(101.65,193.92) --
	(102.10,196.65) --
	(102.55,199.36) --
	(102.99,202.07) --
	(103.44,203.51) --
	(103.89,206.73) --
	(104.33,209.41) --
	(104.78,210.87) --
	(105.23,213.98) --
	(105.67,216.62) --
	(106.12,218.50) --
	(106.57,219.99) --
	(107.01,222.95) --
	(107.46,224.78) --
	(107.91,226.27) --
	(108.35,229.12) --
	(108.80,230.89) --
	(109.25,232.64) --
	(109.69,234.37) --
	(110.14,236.08) --
	(110.59,237.77) --
	(111.03,239.43) --
	(111.48,241.08) --
	(111.93,242.71) --
	(112.37,244.31) --
	(112.82,245.89) --
	(113.27,247.45) --
	(113.71,248.98) --
	(114.16,250.56) --
	(114.61,251.27) --
	(115.05,252.74) --
	(115.50,254.21) --
	(115.95,255.61) --
	(116.39,256.99) --
	(116.84,257.67) --
	(117.29,259.00) --
	(117.73,260.30) --
	(118.18,261.53) --
	(118.63,262.17) --
	(119.07,263.34) --
	(119.52,264.52) --
	(119.97,265.06) --
	(120.41,266.19) --
	(120.86,266.70) --
	(121.31,267.67) --
	(121.75,268.71) --
	(122.20,269.15) --
	(122.65,270.13) --
	(123.09,270.54) --
	(123.54,271.33) --
	(123.99,272.20) --
	(124.43,272.55) --
	(124.88,273.21) --
	(125.33,273.52) --
	(125.77,274.27) --
	(126.22,274.55) --
	(126.67,275.06) --
	(127.11,275.29) --
	(127.56,275.73) --
	(128.01,275.92) --
	(128.45,276.47) --
	(128.90,276.63) --
	(129.35,276.91) --
	(129.79,277.03) --
	(130.24,277.24) --
	(130.69,277.32) --
	(131.13,277.45) --
	(131.58,277.50) --
	(132.03,277.55) --
	(132.47,277.55) --
	cycle;

\path[fill=fillColor] (177.14, 45.29) --
	(176.24, 57.12) --
	(175.35, 66.01) --
	(174.46, 73.76) --
	(173.56, 80.78) --
	(172.67, 87.24) --
	(171.78, 93.26) --
	(170.88, 98.89) --
	(169.99,104.20) --
	(169.10,109.23) --
	(168.20,113.99) --
	(167.31,118.52) --
	(166.42,122.84) --
	(165.52,126.95) --
	(164.63,130.87) --
	(163.74,134.62) --
	(162.84,138.21) --
	(161.95,141.64) --
	(161.06,144.91) --
	(160.16,148.05) --
	(159.27,151.04) --
	(158.38,153.91) --
	(157.48,156.65) --
	(156.59,159.26) --
	(155.70,161.76) --
	(154.80,164.13) --
	(153.91,166.40) --
	(153.02,168.56) --
	(152.12,170.61) --
	(151.23,172.55) --
	(150.34,174.39) --
	(149.44,176.13) --
	(148.55,177.77) --
	(147.66,179.32) --
	(146.76,180.77) --
	(145.87,182.12) --
	(144.98,183.38) --
	(144.08,184.55) --
	(143.19,185.63) --
	(142.30,186.62) --
	(141.41,187.53) --
	(140.51,188.34) --
	(139.62,189.06) --
	(138.73,189.70) --
	(137.83,190.26) --
	(136.94,190.72) --
	(136.05,191.10) --
	(135.15,191.40) --
	(134.26,191.61) --
	(133.37,191.74) --
	(132.47,191.78) --
	(131.58,191.74) --
	(130.69,191.61) --
	(129.79,191.40) --
	(128.90,191.10) --
	(128.01,190.72) --
	(127.11,190.26) --
	(126.22,189.70) --
	(125.33,189.06) --
	(124.43,188.34) --
	(123.54,187.53) --
	(122.65,186.62) --
	(121.75,185.63) --
	(120.86,184.55) --
	(119.97,183.38) --
	(119.07,182.12) --
	(118.18,180.77) --
	(117.29,179.32) --
	(116.39,177.77) --
	(115.50,176.13) --
	(114.61,174.39) --
	(113.71,172.55) --
	(112.82,170.61) --
	(111.93,168.56) --
	(111.03,166.40) --
	(110.14,164.13) --
	(109.25,161.76) --
	(108.35,159.26) --
	(107.46,156.65) --
	(106.57,153.91) --
	(105.67,151.04) --
	(104.78,148.05) --
	(103.89,144.91) --
	(102.99,141.64) --
	(102.10,138.21) --
	(101.21,134.62) --
	(100.31,130.87) --
	( 99.42,126.95) --
	( 98.53,122.84) --
	( 97.64,118.52) --
	( 96.74,113.99) --
	( 95.85,109.23) --
	( 94.96,104.20) --
	( 94.06, 98.89) --
	( 93.17, 93.26) --
	( 92.28, 87.24) --
	( 91.38, 80.78) --
	( 90.49, 73.76) --
	( 89.60, 66.01) --
	( 88.70, 57.12) --
	( 87.81, 45.29) --
	( 87.81, 44.16) --
	( 88.70, 65.12) --
	( 89.60, 80.38) --
	( 90.49, 93.42) --
	( 91.38,105.29) --
	( 92.28,115.91) --
	( 93.17,125.68) --
	( 94.06,135.08) --
	( 94.96,142.25) --
	( 95.85,150.36) --
	( 96.74,158.09) --
	( 97.64,165.36) --
	( 98.53,172.09) --
	( 99.42,178.88) --
	(100.31,185.03) --
	(101.21,191.19) --
	(102.10,196.65) --
	(102.99,202.07) --
	(103.89,206.73) --
	(104.78,210.87) --
	(105.67,216.62) --
	(106.57,219.99) --
	(107.46,224.78) --
	(108.35,229.12) --
	(109.25,232.64) --
	(110.14,236.08) --
	(111.03,239.43) --
	(111.93,242.71) --
	(112.82,245.89) --
	(113.71,248.98) --
	(114.61,251.27) --
	(115.50,254.21) --
	(116.39,256.99) --
	(117.29,259.00) --
	(118.18,261.53) --
	(119.07,263.34) --
	(119.97,265.06) --
	(120.86,266.70) --
	(121.75,268.71) --
	(122.65,270.13) --
	(123.54,271.33) --
	(124.43,272.55) --
	(125.33,273.52) --
	(126.22,274.55) --
	(127.11,275.29) --
	(128.01,275.92) --
	(128.90,276.63) --
	(129.79,277.03) --
	(130.69,277.32) --
	(131.58,277.50) --
	(132.47,277.55) --
	(133.37,277.45) --
	(134.26,277.24) --
	(135.15,276.91) --
	(136.05,276.47) --
	(136.94,275.73) --
	(137.83,275.06) --
	(138.73,274.27) --
	(139.62,273.21) --
	(140.51,272.20) --
	(141.41,270.94) --
	(142.30,269.59) --
	(143.19,268.24) --
	(144.08,266.19) --
	(144.98,264.52) --
	(145.87,262.76) --
	(146.76,260.92) --
	(147.66,258.34) --
	(148.55,256.30) --
	(149.44,253.48) --
	(150.34,250.56) --
	(151.23,248.26) --
	(152.12,245.04) --
	(153.02,241.82) --
	(153.91,238.51) --
	(154.80,235.11) --
	(155.70,231.64) --
	(156.59,228.08) --
	(157.48,223.70) --
	(158.38,219.24) --
	(159.27,215.46) --
	(160.16,210.14) --
	(161.06,205.49) --
	(161.95,200.79) --
	(162.84,195.32) --
	(163.74,190.50) --
	(164.63,184.36) --
	(165.52,178.22) --
	(166.42,171.46) --
	(167.31,164.75) --
	(168.20,157.51) --
	(169.10,149.81) --
	(169.99,141.73) --
	(170.88,133.37) --
	(171.78,125.24) --
	(172.67,115.52) --
	(173.56,104.95) --
	(174.46, 93.14) --
	(175.35, 80.16) --
	(176.24, 64.99) --
	cycle;

\path[fill=fillColor] (177.14, 45.29) --
	(176.69, 57.12) --
	(176.24, 66.01) --
	(175.80, 73.76) --
	(175.35, 80.78) --
	(174.90, 87.24) --
	(174.46, 93.26) --
	(174.01, 98.89) --
	(173.56,104.20) --
	(173.12,109.23) --
	(172.67,113.99) --
	(172.22,118.52) --
	(171.78,122.84) --
	(171.33,126.95) --
	(170.88,130.87) --
	(170.44,134.62) --
	(169.99,138.21) --
	(169.54,141.64) --
	(169.10,144.91) --
	(168.65,148.05) --
	(168.20,151.04) --
	(167.76,153.91) --
	(167.31,156.65) --
	(166.86,159.26) --
	(166.42,161.76) --
	(165.97,164.13) --
	(165.52,166.40) --
	(165.08,168.56) --
	(164.63,170.61) --
	(164.18,172.55) --
	(163.74,174.39) --
	(163.29,176.13) --
	(162.84,177.77) --
	(162.40,179.32) --
	(161.95,180.77) --
	(161.50,182.12) --
	(161.06,183.38) --
	(160.61,184.55) --
	(160.16,185.63) --
	(159.72,186.62) --
	(159.27,187.53) --
	(158.82,188.34) --
	(158.38,189.06) --
	(157.93,189.70) --
	(157.48,190.26) --
	(157.04,190.72) --
	(156.59,191.10) --
	(156.14,191.40) --
	(155.70,191.61) --
	(155.25,191.74) --
	(154.80,191.78) --
	(154.36,191.74) --
	(153.91,191.61) --
	(153.46,191.40) --
	(153.02,191.10) --
	(152.57,190.72) --
	(152.12,190.26) --
	(151.68,189.70) --
	(151.23,189.06) --
	(150.78,188.34) --
	(150.34,187.53) --
	(149.89,186.62) --
	(149.44,185.63) --
	(149.00,184.55) --
	(148.55,183.38) --
	(148.10,182.12) --
	(147.66,180.77) --
	(147.21,179.32) --
	(146.76,177.77) --
	(146.32,176.13) --
	(145.87,174.39) --
	(145.42,172.55) --
	(144.98,170.61) --
	(144.53,168.56) --
	(144.08,166.40) --
	(143.64,164.13) --
	(143.19,161.76) --
	(142.75,159.26) --
	(142.30,156.65) --
	(141.85,153.91) --
	(141.41,151.04) --
	(140.96,148.05) --
	(140.51,144.91) --
	(140.07,141.64) --
	(139.62,138.21) --
	(139.17,134.62) --
	(138.73,130.87) --
	(138.28,126.95) --
	(137.83,122.84) --
	(137.39,118.52) --
	(136.94,113.99) --
	(136.49,109.23) --
	(136.05,104.20) --
	(135.60, 98.89) --
	(135.15, 93.26) --
	(134.71, 87.24) --
	(134.26, 80.78) --
	(133.81, 73.76) --
	(133.37, 66.01) --
	(132.92, 57.12) --
	(132.47, 45.29) --
	(132.47,277.55) --
	(132.92,277.53) --
	(133.37,277.45) --
	(133.81,277.39) --
	(134.26,277.24) --
	(134.71,277.14) --
	(135.15,276.91) --
	(135.60,276.78) --
	(136.05,276.47) --
	(136.49,276.11) --
	(136.94,275.73) --
	(137.39,275.52) --
	(137.83,275.06) --
	(138.28,274.81) --
	(138.73,274.27) --
	(139.17,273.82) --
	(139.62,273.21) --
	(140.07,272.89) --
	(140.51,272.20) --
	(140.96,271.70) --
	(141.41,270.94) --
	(141.85,270.13) --
	(142.30,269.59) --
	(142.75,268.71) --
	(143.19,268.24) --
	(143.64,267.19) --
	(144.08,266.19) --
	(144.53,265.59) --
	(144.98,264.52) --
	(145.42,263.90) --
	(145.87,262.76) --
	(146.32,261.53) --
	(146.76,260.92) --
	(147.21,259.64) --
	(147.66,258.34) --
	(148.10,256.99) --
	(148.55,256.30) --
	(149.00,254.90) --
	(149.44,253.48) --
	(149.89,252.03) --
	(150.34,250.56) --
	(150.78,249.78) --
	(151.23,248.26) --
	(151.68,246.73) --
	(152.12,245.04) --
	(152.57,243.44) --
	(153.02,241.82) --
	(153.46,240.17) --
	(153.91,238.51) --
	(154.36,236.82) --
	(154.80,235.11) --
	(155.25,233.38) --
	(155.70,231.64) --
	(156.14,229.87) --
	(156.59,228.08) --
	(157.04,225.52) --
	(157.48,223.70) --
	(157.93,221.85) --
	(158.38,219.24) --
	(158.82,217.36) --
	(159.27,215.46) --
	(159.72,212.81) --
	(160.16,210.14) --
	(160.61,208.19) --
	(161.06,205.49) --
	(161.50,202.79) --
	(161.95,200.79) --
	(162.40,198.06) --
	(162.84,195.32) --
	(163.29,192.58) --
	(163.74,190.50) --
	(164.18,186.38) --
	(164.63,184.36) --
	(165.08,180.19) --
	(165.52,178.22) --
	(165.97,174.84) --
	(166.42,171.46) --
	(166.86,168.10) --
	(167.31,164.75) --
	(167.76,161.42) --
	(168.20,157.51) --
	(168.65,153.64) --
	(169.10,149.81) --
	(169.54,146.01) --
	(169.99,141.73) --
	(170.44,137.52) --
	(170.88,133.37) --
	(171.33,130.10) --
	(171.78,125.24) --
	(172.22,120.52) --
	(172.67,115.52) --
	(173.12,110.31) --
	(173.56,104.95) --
	(174.01, 99.18) --
	(174.46, 93.14) --
	(174.90, 86.98) --
	(175.35, 80.16) --
	(175.80, 72.94) --
	(176.24, 64.99) --
	(176.69, 56.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 45.29) --
	( 87.85, 46.66) --
	( 87.90, 47.81) --
	( 87.94, 48.87) --
	( 87.99, 49.88) --
	( 88.03, 50.86) --
	( 88.08, 51.80) --
	( 88.12, 52.71) --
	( 88.17, 53.60) --
	( 88.21, 54.47) --
	( 88.26, 55.32) --
	( 88.30, 56.16) --
	( 88.35, 56.98) --
	( 88.39, 57.79) --
	( 88.43, 58.59) --
	( 88.48, 59.37) --
	( 88.52, 60.15) --
	( 88.57, 60.91) --
	( 88.61, 61.67) --
	( 88.66, 62.41) --
	( 88.70, 63.15) --
	( 88.75, 63.88) --
	( 88.79, 64.60) --
	( 88.84, 65.32) --
	( 88.88, 66.03) --
	( 88.93, 66.73) --
	( 88.97, 67.42) --
	( 89.02, 68.11) --
	( 89.06, 68.79) --
	( 89.10, 69.47) --
	( 89.15, 70.14) --
	( 89.19, 70.80) --
	( 89.24, 71.46) --
	( 89.28, 72.12) --
	( 89.33, 72.77) --
	( 89.37, 73.41) --
	( 89.42, 74.05) --
	( 89.46, 74.69) --
	( 89.51, 75.32) --
	( 89.55, 75.95) --
	( 89.60, 76.57) --
	( 89.64, 77.19) --
	( 89.69, 77.81) --
	( 89.73, 78.42) --
	( 89.77, 79.02) --
	( 89.82, 79.63) --
	( 89.86, 80.23) --
	( 89.91, 80.82) --
	( 89.95, 81.42) --
	( 90.00, 82.01) --
	( 90.04, 82.59) --
	( 90.09, 83.18) --
	( 90.13, 83.76) --
	( 90.18, 84.33) --
	( 90.22, 84.91) --
	( 90.27, 85.48) --
	( 90.31, 86.04) --
	( 90.36, 86.61) --
	( 90.40, 87.17) --
	( 90.44, 87.73) --
	( 90.49, 88.28) --
	( 90.53, 88.83) --
	( 90.58, 89.39) --
	( 90.62, 89.93) --
	( 90.67, 90.48) --
	( 90.71, 91.02) --
	( 90.76, 91.56) --
	( 90.80, 92.10) --
	( 90.85, 92.63) --
	( 90.89, 93.16) --
	( 90.94, 93.69) --
	( 90.98, 94.22) --
	( 91.03, 94.74) --
	( 91.07, 95.27) --
	( 91.11, 95.79) --
	( 91.16, 96.31) --
	( 91.20, 96.82) --
	( 91.25, 97.34) --
	( 91.29, 97.85) --
	( 91.34, 98.36) --
	( 91.38, 98.86) --
	( 91.43, 99.37) --
	( 91.47, 99.87) --
	( 91.52,100.37) --
	( 91.56,100.87) --
	( 91.61,101.37) --
	( 91.65,101.86) --
	( 91.70,102.35) --
	( 91.74,102.85) --
	( 91.78,103.33) --
	( 91.83,103.82) --
	( 91.87,104.31) --
	( 91.92,104.79) --
	( 91.96,105.27) --
	( 92.01,105.75) --
	( 92.05,106.23) --
	( 92.10,106.70) --
	( 92.14,107.18) --
	( 92.19,107.65) --
	( 92.23,108.12) --
	( 92.28,108.59) --
	( 92.32,109.06) --
	( 92.36,109.52) --
	( 92.41,109.99) --
	( 92.45,110.45) --
	( 92.50,110.91) --
	( 92.54,111.37) --
	( 92.59,111.83) --
	( 92.63,112.28) --
	( 92.68,112.73) --
	( 92.72,113.19) --
	( 92.77,113.64) --
	( 92.81,114.09) --
	( 92.86,114.53) --
	( 92.90,114.98) --
	( 92.95,115.43) --
	( 92.99,115.87) --
	( 93.03,116.31) --
	( 93.08,116.75) --
	( 93.12,117.19) --
	( 93.17,117.63) --
	( 93.21,118.06) --
	( 93.26,118.50) --
	( 93.30,118.93) --
	( 93.35,119.36) --
	( 93.39,119.79) --
	( 93.44,120.22) --
	( 93.48,120.65) --
	( 93.53,121.07) --
	( 93.57,121.50) --
	( 93.62,121.92) --
	( 93.66,122.34) --
	( 93.70,122.76) --
	( 93.75,123.18) --
	( 93.79,123.60) --
	( 93.84,124.01) --
	( 93.88,124.43) --
	( 93.93,124.84) --
	( 93.97,125.25) --
	( 94.02,125.67) --
	( 94.06,126.08) --
	( 94.11,126.48) --
	( 94.15,126.89) --
	( 94.20,127.30) --
	( 94.24,127.70) --
	( 94.29,128.11) --
	( 94.33,128.51) --
	( 94.37,128.91) --
	( 94.42,129.31) --
	( 94.46,129.71) --
	( 94.51,130.11) --
	( 94.55,130.50) --
	( 94.60,130.90) --
	( 94.64,131.29) --
	( 94.69,131.68) --
	( 94.73,132.08) --
	( 94.78,132.47) --
	( 94.82,132.85) --
	( 94.87,133.24) --
	( 94.91,133.63) --
	( 94.96,134.02) --
	( 95.00,134.40) --
	( 95.04,134.78) --
	( 95.09,135.17) --
	( 95.13,135.55) --
	( 95.18,135.93) --
	( 95.22,136.31) --
	( 95.27,136.68) --
	( 95.31,137.06) --
	( 95.36,137.44) --
	( 95.40,137.81) --
	( 95.45,138.19) --
	( 95.49,138.56) --
	( 95.54,138.93) --
	( 95.58,139.30) --
	( 95.63,139.67) --
	( 95.67,140.04) --
	( 95.71,140.41) --
	( 95.76,140.77) --
	( 95.80,141.14) --
	( 95.85,141.50) --
	( 95.89,141.86) --
	( 95.94,142.23) --
	( 95.98,142.59) --
	( 96.03,142.95) --
	( 96.07,143.31) --
	( 96.12,143.67) --
	( 96.16,144.02) --
	( 96.21,144.38) --
	( 96.25,144.73) --
	( 96.30,145.09) --
	( 96.34,145.44) --
	( 96.38,145.79) --
	( 96.43,146.14) --
	( 96.47,146.50) --
	( 96.52,146.84) --
	( 96.56,147.19) --
	( 96.61,147.54) --
	( 96.65,147.89) --
	( 96.70,148.23) --
	( 96.74,148.58) --
	( 96.79,148.92) --
	( 96.83,149.26) --
	( 96.88,149.60) --
	( 96.92,149.95) --
	( 96.97,150.29) --
	( 97.01,150.62) --
	( 97.05,150.96) --
	( 97.10,151.30) --
	( 97.14,151.64) --
	( 97.19,151.97) --
	( 97.23,152.31) --
	( 97.28,152.64) --
	( 97.32,152.97) --
	( 97.37,153.30) --
	( 97.41,153.63) --
	( 97.46,153.96) --
	( 97.50,154.29) --
	( 97.55,154.62) --
	( 97.59,154.95) --
	( 97.64,155.28) --
	( 97.68,155.60) --
	( 97.72,155.93) --
	( 97.77,156.25) --
	( 97.81,156.57) --
	( 97.86,156.89) --
	( 97.90,157.22) --
	( 97.95,157.54) --
	( 97.99,157.86) --
	( 98.04,158.17) --
	( 98.08,158.49) --
	( 98.13,158.81) --
	( 98.17,159.13) --
	( 98.22,159.44) --
	( 98.26,159.76) --
	( 98.31,160.07) --
	( 98.35,160.38) --
	( 98.39,160.69) --
	( 98.44,161.01) --
	( 98.48,161.32) --
	( 98.53,161.63) --
	( 98.57,161.93) --
	( 98.62,162.24) --
	( 98.66,162.55) --
	( 98.71,162.86) --
	( 98.75,163.16) --
	( 98.80,163.47) --
	( 98.84,163.77) --
	( 98.89,164.07) --
	( 98.93,164.38) --
	( 98.98,164.68) --
	( 99.02,164.98) --
	( 99.06,165.28) --
	( 99.11,165.58) --
	( 99.15,165.88) --
	( 99.20,166.17) --
	( 99.24,166.47) --
	( 99.29,166.77) --
	( 99.33,167.06) --
	( 99.38,167.36) --
	( 99.42,167.65) --
	( 99.47,167.94) --
	( 99.51,168.24) --
	( 99.56,168.53) --
	( 99.60,168.82) --
	( 99.65,169.11) --
	( 99.69,169.40) --
	( 99.73,169.69) --
	( 99.78,169.97) --
	( 99.82,170.26) --
	( 99.87,170.55) --
	( 99.91,170.83) --
	( 99.96,171.12) --
	(100.00,171.40) --
	(100.05,171.68) --
	(100.09,171.97) --
	(100.14,172.25) --
	(100.18,172.53) --
	(100.23,172.81) --
	(100.27,173.09) --
	(100.31,173.37) --
	(100.36,173.65) --
	(100.40,173.92) --
	(100.45,174.20) --
	(100.49,174.48) --
	(100.54,174.75) --
	(100.58,175.03) --
	(100.63,175.30) --
	(100.67,175.57) --
	(100.72,175.85) --
	(100.76,176.12) --
	(100.81,176.39) --
	(100.85,176.66) --
	(100.90,176.93) --
	(100.94,177.20) --
	(100.98,177.47) --
	(101.03,177.73) --
	(101.07,178.00) --
	(101.12,178.27) --
	(101.16,178.53) --
	(101.21,178.80) --
	(101.25,179.06) --
	(101.30,179.32) --
	(101.34,179.59) --
	(101.39,179.85) --
	(101.43,180.11) --
	(101.48,180.37) --
	(101.52,180.63) --
	(101.57,180.89) --
	(101.61,181.15) --
	(101.65,181.41) --
	(101.70,181.66) --
	(101.74,181.92) --
	(101.79,182.18) --
	(101.83,182.43) --
	(101.88,182.68) --
	(101.92,182.94) --
	(101.97,183.19) --
	(102.01,183.44) --
	(102.06,183.70) --
	(102.10,183.95) --
	(102.15,184.20) --
	(102.19,184.45) --
	(102.24,184.70) --
	(102.28,184.95) --
	(102.32,185.19) --
	(102.37,185.44) --
	(102.41,185.69) --
	(102.46,185.93) --
	(102.50,186.18) --
	(102.55,186.42) --
	(102.59,186.67) --
	(102.64,186.91) --
	(102.68,187.15) --
	(102.73,187.39) --
	(102.77,187.64) --
	(102.82,187.88) --
	(102.86,188.12) --
	(102.91,188.36) --
	(102.95,188.60) --
	(102.99,188.83) --
	(103.04,189.07) --
	(103.08,189.31) --
	(103.13,189.54) --
	(103.17,189.78) --
	(103.22,190.01) --
	(103.26,190.25) --
	(103.31,190.48) --
	(103.35,190.72) --
	(103.40,190.95) --
	(103.44,191.18) --
	(103.49,191.41) --
	(103.53,191.64) --
	(103.58,191.87) --
	(103.62,192.10) --
	(103.66,192.33) --
	(103.71,192.56) --
	(103.75,192.79) --
	(103.80,193.01) --
	(103.84,193.24) --
	(103.89,193.46) --
	(103.93,193.69) --
	(103.98,193.91) --
	(104.02,194.14) --
	(104.07,194.36) --
	(104.11,194.58) --
	(104.16,194.81) --
	(104.20,195.03) --
	(104.25,195.25) --
	(104.29,195.47) --
	(104.33,195.69) --
	(104.38,195.91) --
	(104.42,196.12) --
	(104.47,196.34) --
	(104.51,196.56) --
	(104.56,196.78) --
	(104.60,196.99) --
	(104.65,197.21) --
	(104.69,197.42) --
	(104.74,197.64) --
	(104.78,197.85) --
	(104.83,198.06) --
	(104.87,198.28) --
	(104.92,198.49) --
	(104.96,198.70) --
	(105.00,198.91) --
	(105.05,199.12) --
	(105.09,199.33) --
	(105.14,199.54) --
	(105.18,199.75) --
	(105.23,199.95) --
	(105.27,200.16) --
	(105.32,200.37) --
	(105.36,200.57) --
	(105.41,200.78) --
	(105.45,200.98) --
	(105.50,201.19) --
	(105.54,201.39) --
	(105.59,201.59) --
	(105.63,201.80) --
	(105.67,202.00) --
	(105.72,202.20) --
	(105.76,202.40) --
	(105.81,202.60) --
	(105.85,202.80) --
	(105.90,203.00) --
	(105.94,203.20) --
	(105.99,203.39) --
	(106.03,203.59) --
	(106.08,203.79) --
	(106.12,203.98) --
	(106.17,204.18) --
	(106.21,204.37) --
	(106.26,204.57) --
	(106.30,204.76) --
	(106.34,204.96) --
	(106.39,205.15) --
	(106.43,205.34) --
	(106.48,205.53) --
	(106.52,205.72) --
	(106.57,205.91) --
	(106.61,206.10) --
	(106.66,206.29) --
	(106.70,206.48) --
	(106.75,206.67) --
	(106.79,206.86) --
	(106.84,207.04) --
	(106.88,207.23) --
	(106.93,207.42) --
	(106.97,207.60) --
	(107.01,207.79) --
	(107.06,207.97) --
	(107.10,208.15) --
	(107.15,208.34) --
	(107.19,208.52) --
	(107.24,208.70) --
	(107.28,208.88) --
	(107.33,209.06) --
	(107.37,209.24) --
	(107.42,209.42) --
	(107.46,209.60) --
	(107.51,209.78) --
	(107.55,209.96) --
	(107.60,210.14) --
	(107.64,210.31) --
	(107.68,210.49) --
	(107.73,210.67) --
	(107.77,210.84) --
	(107.82,211.02) --
	(107.86,211.19) --
	(107.91,211.36) --
	(107.95,211.54) --
	(108.00,211.71) --
	(108.04,211.88) --
	(108.09,212.05) --
	(108.13,212.22) --
	(108.18,212.39) --
	(108.22,212.56) --
	(108.27,212.73) --
	(108.31,212.90) --
	(108.35,213.07) --
	(108.40,213.24) --
	(108.44,213.41) --
	(108.49,213.57) --
	(108.53,213.74) --
	(108.58,213.90) --
	(108.62,214.07) --
	(108.67,214.23) --
	(108.71,214.40) --
	(108.76,214.56) --
	(108.80,214.72) --
	(108.85,214.89) --
	(108.89,215.05) --
	(108.93,215.21) --
	(108.98,215.37) --
	(109.02,215.53) --
	(109.07,215.69) --
	(109.11,215.85) --
	(109.16,216.01) --
	(109.20,216.16) --
	(109.25,216.32) --
	(109.29,216.48) --
	(109.34,216.64) --
	(109.38,216.79) --
	(109.43,216.95) --
	(109.47,217.10) --
	(109.52,217.26) --
	(109.56,217.41) --
	(109.60,217.56) --
	(109.65,217.72) --
	(109.69,217.87) --
	(109.74,218.02) --
	(109.78,218.17) --
	(109.83,218.32) --
	(109.87,218.47) --
	(109.92,218.62) --
	(109.96,218.77) --
	(110.01,218.92) --
	(110.05,219.07) --
	(110.10,219.21) --
	(110.14,219.36) --
	(110.19,219.51) --
	(110.23,219.65) --
	(110.27,219.80) --
	(110.32,219.94) --
	(110.36,220.09) --
	(110.41,220.23) --
	(110.45,220.37) --
	(110.50,220.52) --
	(110.54,220.66) --
	(110.59,220.80) --
	(110.63,220.94) --
	(110.68,221.08) --
	(110.72,221.22) --
	(110.77,221.36) --
	(110.81,221.50) --
	(110.86,221.64) --
	(110.90,221.78) --
	(110.94,221.91) --
	(110.99,222.05) --
	(111.03,222.19) --
	(111.08,222.32) --
	(111.12,222.46) --
	(111.17,222.59) --
	(111.21,222.73) --
	(111.26,222.86) --
	(111.30,223.00) --
	(111.35,223.13) --
	(111.39,223.26) --
	(111.44,223.39) --
	(111.48,223.52) --
	(111.53,223.65) --
	(111.57,223.78) --
	(111.61,223.91) --
	(111.66,224.04) --
	(111.70,224.17) --
	(111.75,224.30) --
	(111.79,224.43) --
	(111.84,224.56) --
	(111.88,224.68) --
	(111.93,224.81) --
	(111.97,224.93) --
	(112.02,225.06) --
	(112.06,225.18) --
	(112.11,225.31) --
	(112.15,225.43) --
	(112.20,225.55) --
	(112.24,225.68) --
	(112.28,225.80) --
	(112.33,225.92) --
	(112.37,226.04) --
	(112.42,226.16) --
	(112.46,226.28) --
	(112.51,226.40) --
	(112.55,226.52) --
	(112.60,226.64) --
	(112.64,226.76) --
	(112.69,226.87) --
	(112.73,226.99) --
	(112.78,227.11) --
	(112.82,227.22) --
	(112.87,227.34) --
	(112.91,227.45) --
	(112.95,227.57) --
	(113.00,227.68) --
	(113.04,227.79) --
	(113.09,227.91) --
	(113.13,228.02) --
	(113.18,228.13) --
	(113.22,228.24) --
	(113.27,228.35) --
	(113.31,228.46) --
	(113.36,228.57) --
	(113.40,228.68) --
	(113.45,228.79) --
	(113.49,228.90) --
	(113.54,229.01) --
	(113.58,229.11) --
	(113.62,229.22) --
	(113.67,229.33) --
	(113.71,229.43) --
	(113.76,229.54) --
	(113.80,229.64) --
	(113.85,229.74) --
	(113.89,229.85) --
	(113.94,229.95) --
	(113.98,230.05) --
	(114.03,230.16) --
	(114.07,230.26) --
	(114.12,230.36) --
	(114.16,230.46) --
	(114.21,230.56) --
	(114.25,230.66) --
	(114.29,230.76) --
	(114.34,230.86) --
	(114.38,230.95) --
	(114.43,231.05) --
	(114.47,231.15) --
	(114.52,231.25) --
	(114.56,231.34) --
	(114.61,231.44) --
	(114.65,231.53) --
	(114.70,231.63) --
	(114.74,231.72) --
	(114.79,231.81) --
	(114.83,231.91) --
	(114.88,232.00) --
	(114.92,232.09) --
	(114.96,232.18) --
	(115.01,232.27) --
	(115.05,232.36) --
	(115.10,232.45) --
	(115.14,232.54) --
	(115.19,232.63) --
	(115.23,232.72) --
	(115.28,232.81) --
	(115.32,232.89) --
	(115.37,232.98) --
	(115.41,233.07) --
	(115.46,233.15) --
	(115.50,233.24) --
	(115.55,233.32) --
	(115.59,233.41) --
	(115.63,233.49) --
	(115.68,233.58) --
	(115.72,233.66) --
	(115.77,233.74) --
	(115.81,233.82) --
	(115.86,233.90) --
	(115.90,233.98) --
	(115.95,234.06) --
	(115.99,234.14) --
	(116.04,234.22) --
	(116.08,234.30) --
	(116.13,234.38) --
	(116.17,234.46) --
	(116.22,234.53) --
	(116.26,234.61) --
	(116.30,234.69) --
	(116.35,234.76) --
	(116.39,234.84) --
	(116.44,234.91) --
	(116.48,234.99) --
	(116.53,235.06) --
	(116.57,235.13) --
	(116.62,235.21) --
	(116.66,235.28) --
	(116.71,235.35) --
	(116.75,235.42) --
	(116.80,235.49) --
	(116.84,235.56) --
	(116.89,235.63) --
	(116.93,235.70) --
	(116.97,235.77) --
	(117.02,235.84) --
	(117.06,235.90) --
	(117.11,235.97) --
	(117.15,236.04) --
	(117.20,236.10) --
	(117.24,236.17) --
	(117.29,236.23) --
	(117.33,236.30) --
	(117.38,236.36) --
	(117.42,236.42) --
	(117.47,236.49) --
	(117.51,236.55) --
	(117.55,236.61) --
	(117.60,236.67) --
	(117.64,236.73) --
	(117.69,236.79) --
	(117.73,236.85) --
	(117.78,236.91) --
	(117.82,236.97) --
	(117.87,237.03) --
	(117.91,237.09) --
	(117.96,237.15) --
	(118.00,237.20) --
	(118.05,237.26) --
	(118.09,237.31) --
	(118.14,237.37) --
	(118.18,237.42) --
	(118.22,237.48) --
	(118.27,237.53) --
	(118.31,237.58) --
	(118.36,237.64) --
	(118.40,237.69) --
	(118.45,237.74) --
	(118.49,237.79) --
	(118.54,237.84) --
	(118.58,237.89) --
	(118.63,237.94) --
	(118.67,237.99) --
	(118.72,238.04) --
	(118.76,238.09) --
	(118.81,238.13) --
	(118.85,238.18) --
	(118.89,238.23) --
	(118.94,238.27) --
	(118.98,238.32) --
	(119.03,238.36) --
	(119.07,238.41) --
	(119.12,238.45) --
	(119.16,238.49) --
	(119.21,238.54) --
	(119.25,238.58) --
	(119.30,238.62) --
	(119.34,238.66) --
	(119.39,238.70) --
	(119.43,238.74) --
	(119.48,238.78) --
	(119.52,238.82) --
	(119.56,238.86) --
	(119.61,238.90) --
	(119.65,238.94) --
	(119.70,238.97) --
	(119.74,239.01) --
	(119.79,239.04) --
	(119.83,239.08) --
	(119.88,239.11) --
	(119.92,239.15) --
	(119.97,239.18) --
	(120.01,239.22) --
	(120.06,239.25) --
	(120.10,239.28) --
	(120.15,239.31) --
	(120.19,239.34) --
	(120.23,239.37) --
	(120.28,239.40) --
	(120.32,239.43) --
	(120.37,239.46) --
	(120.41,239.49) --
	(120.46,239.52) --
	(120.50,239.55) --
	(120.55,239.57) --
	(120.59,239.60) --
	(120.64,239.63) --
	(120.68,239.65) --
	(120.73,239.68) --
	(120.77,239.70) --
	(120.82,239.72) --
	(120.86,239.75) --
	(120.90,239.77) --
	(120.95,239.79) --
	(120.99,239.81) --
	(121.04,239.83) --
	(121.08,239.85) --
	(121.13,239.87) --
	(121.17,239.89) --
	(121.22,239.91) --
	(121.26,239.93) --
	(121.31,239.95) --
	(121.35,239.96) --
	(121.40,239.98) --
	(121.44,240.00) --
	(121.49,240.01) --
	(121.53,240.03) --
	(121.57,240.04) --
	(121.62,240.06) --
	(121.66,240.07) --
	(121.71,240.08) --
	(121.75,240.10) --
	(121.80,240.11) --
	(121.84,240.12) --
	(121.89,240.13) --
	(121.93,240.14) --
	(121.98,240.15) --
	(122.02,240.16) --
	(122.07,240.17) --
	(122.11,240.17) --
	(122.16,240.18) --
	(122.20,240.19) --
	(122.24,240.19) --
	(122.29,240.20) --
	(122.33,240.20) --
	(122.38,240.21) --
	(122.42,240.21) --
	(122.47,240.22) --
	(122.51,240.22) --
	(122.56,240.22) --
	(122.60,240.22) --
	(122.65,240.22) --
	(122.69,240.23) --
	(122.74,240.23) --
	(122.78,240.22) --
	(122.83,240.22) --
	(122.87,240.22) --
	(122.91,240.22) --
	(122.96,240.22) --
	(123.00,240.21) --
	(123.05,240.21) --
	(123.09,240.21) --
	(123.14,240.20) --
	(123.18,240.19) --
	(123.23,240.19) --
	(123.27,240.18) --
	(123.32,240.17) --
	(123.36,240.17) --
	(123.41,240.16) --
	(123.45,240.15) --
	(123.50,240.14) --
	(123.54,240.13) --
	(123.58,240.12) --
	(123.63,240.11) --
	(123.67,240.10) --
	(123.72,240.08) --
	(123.76,240.07) --
	(123.81,240.06) --
	(123.85,240.04) --
	(123.90,240.03) --
	(123.94,240.01) --
	(123.99,240.00) --
	(124.03,239.98) --
	(124.08,239.96) --
	(124.12,239.94) --
	(124.17,239.93) --
	(124.21,239.91) --
	(124.25,239.89) --
	(124.30,239.87) --
	(124.34,239.85) --
	(124.39,239.83) --
	(124.43,239.80) --
	(124.48,239.78) --
	(124.52,239.76) --
	(124.57,239.73) --
	(124.61,239.71) --
	(124.66,239.69) --
	(124.70,239.66) --
	(124.75,239.63) --
	(124.79,239.61) --
	(124.84,239.58) --
	(124.88,239.55) --
	(124.92,239.52) --
	(124.97,239.49) --
	(125.01,239.46) --
	(125.06,239.43) --
	(125.10,239.40) --
	(125.15,239.37) --
	(125.19,239.34) --
	(125.24,239.31) --
	(125.28,239.27) --
	(125.33,239.24) --
	(125.37,239.20) --
	(125.42,239.17) --
	(125.46,239.13) --
	(125.51,239.10) --
	(125.55,239.06) --
	(125.59,239.02) --
	(125.64,238.98) --
	(125.68,238.94) --
	(125.73,238.91) --
	(125.77,238.87) --
	(125.82,238.82) --
	(125.86,238.78) --
	(125.91,238.74) --
	(125.95,238.70) --
	(126.00,238.65) --
	(126.04,238.61) --
	(126.09,238.57) --
	(126.13,238.52) --
	(126.17,238.47) --
	(126.22,238.43) --
	(126.26,238.38) --
	(126.31,238.33) --
	(126.35,238.28) --
	(126.40,238.23) --
	(126.44,238.18) --
	(126.49,238.13) --
	(126.53,238.08) --
	(126.58,238.03) --
	(126.62,237.98) --
	(126.67,237.93) --
	(126.71,237.87) --
	(126.76,237.82) --
	(126.80,237.76) --
	(126.84,237.71) --
	(126.89,237.65) --
	(126.93,237.59) --
	(126.98,237.53) --
	(127.02,237.48) --
	(127.07,237.42) --
	(127.11,237.36) --
	(127.16,237.30) --
	(127.20,237.23) --
	(127.25,237.17) --
	(127.29,237.11) --
	(127.34,237.05) --
	(127.38,236.98) --
	(127.43,236.92) --
	(127.47,236.85) --
	(127.51,236.79) --
	(127.56,236.72) --
	(127.60,236.65) --
	(127.65,236.58) --
	(127.69,236.51) --
	(127.74,236.44) --
	(127.78,236.37) --
	(127.83,236.30) --
	(127.87,236.23) --
	(127.92,236.16) --
	(127.96,236.09) --
	(128.01,236.01) --
	(128.05,235.94) --
	(128.10,235.86) --
	(128.14,235.79) --
	(128.18,235.71) --
	(128.23,235.63) --
	(128.27,235.55) --
	(128.32,235.47) --
	(128.36,235.39) --
	(128.41,235.31) --
	(128.45,235.23) --
	(128.50,235.15) --
	(128.54,235.07) --
	(128.59,234.98) --
	(128.63,234.90) --
	(128.68,234.81) --
	(128.72,234.73) --
	(128.77,234.64) --
	(128.81,234.55) --
	(128.85,234.46) --
	(128.90,234.38) --
	(128.94,234.29) --
	(128.99,234.20) --
	(129.03,234.10) --
	(129.08,234.01) --
	(129.12,233.92) --
	(129.17,233.82) --
	(129.21,233.73) --
	(129.26,233.63) --
	(129.30,233.54) --
	(129.35,233.44) --
	(129.39,233.34) --
	(129.44,233.24) --
	(129.48,233.15) --
	(129.52,233.04) --
	(129.57,232.94) --
	(129.61,232.84) --
	(129.66,232.74) --
	(129.70,232.63) --
	(129.75,232.53) --
	(129.79,232.42) --
	(129.84,232.32) --
	(129.88,232.21) --
	(129.93,232.10) --
	(129.97,231.99) --
	(130.02,231.88) --
	(130.06,231.77) --
	(130.11,231.66) --
	(130.15,231.55) --
	(130.19,231.43) --
	(130.24,231.32) --
	(130.28,231.20) --
	(130.33,231.09) --
	(130.37,230.97) --
	(130.42,230.85) --
	(130.46,230.73) --
	(130.51,230.61) --
	(130.55,230.49) --
	(130.60,230.37) --
	(130.64,230.25) --
	(130.69,230.12) --
	(130.73,230.00) --
	(130.78,229.87) --
	(130.82,229.75) --
	(130.86,229.62) --
	(130.91,229.49) --
	(130.95,229.36) --
	(131.00,229.23) --
	(131.04,229.09) --
	(131.09,228.96) --
	(131.13,228.83) --
	(131.18,228.69) --
	(131.22,228.56) --
	(131.27,228.42) --
	(131.31,228.28) --
	(131.36,228.14) --
	(131.40,228.00) --
	(131.45,227.86) --
	(131.49,227.71) --
	(131.53,227.57) --
	(131.58,227.42) --
	(131.62,227.27) --
	(131.67,227.13) --
	(131.71,226.98) --
	(131.76,226.83) --
	(131.80,226.67) --
	(131.85,226.52) --
	(131.89,226.36) --
	(131.94,226.21) --
	(131.98,226.05) --
	(132.03,225.89) --
	(132.07,225.73) --
	(132.12,225.57) --
	(132.16,225.40) --
	(132.20,225.24) --
	(132.25,225.07) --
	(132.29,224.90) --
	(132.34,224.73) --
	(132.38,224.56) --
	(132.43,224.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.52,224.38) --
	(132.56,224.56) --
	(132.61,224.73) --
	(132.65,224.90) --
	(132.70,225.07) --
	(132.74,225.24) --
	(132.79,225.40) --
	(132.83,225.57) --
	(132.87,225.73) --
	(132.92,225.89) --
	(132.96,226.05) --
	(133.01,226.21) --
	(133.05,226.36) --
	(133.10,226.52) --
	(133.14,226.67) --
	(133.19,226.83) --
	(133.23,226.98) --
	(133.28,227.13) --
	(133.32,227.27) --
	(133.37,227.42) --
	(133.41,227.57) --
	(133.46,227.71) --
	(133.50,227.86) --
	(133.54,228.00) --
	(133.59,228.14) --
	(133.63,228.28) --
	(133.68,228.42) --
	(133.72,228.56) --
	(133.77,228.69) --
	(133.81,228.83) --
	(133.86,228.96) --
	(133.90,229.09) --
	(133.95,229.23) --
	(133.99,229.36) --
	(134.04,229.49) --
	(134.08,229.62) --
	(134.13,229.75) --
	(134.17,229.87) --
	(134.21,230.00) --
	(134.26,230.12) --
	(134.30,230.25) --
	(134.35,230.37) --
	(134.39,230.49) --
	(134.44,230.61) --
	(134.48,230.73) --
	(134.53,230.85) --
	(134.57,230.97) --
	(134.62,231.09) --
	(134.66,231.20) --
	(134.71,231.32) --
	(134.75,231.43) --
	(134.79,231.55) --
	(134.84,231.66) --
	(134.88,231.77) --
	(134.93,231.88) --
	(134.97,231.99) --
	(135.02,232.10) --
	(135.06,232.21) --
	(135.11,232.32) --
	(135.15,232.42) --
	(135.20,232.53) --
	(135.24,232.63) --
	(135.29,232.74) --
	(135.33,232.84) --
	(135.38,232.94) --
	(135.42,233.04) --
	(135.46,233.15) --
	(135.51,233.24) --
	(135.55,233.34) --
	(135.60,233.44) --
	(135.64,233.54) --
	(135.69,233.63) --
	(135.73,233.73) --
	(135.78,233.82) --
	(135.82,233.92) --
	(135.87,234.01) --
	(135.91,234.10) --
	(135.96,234.20) --
	(136.00,234.29) --
	(136.05,234.38) --
	(136.09,234.46) --
	(136.13,234.55) --
	(136.18,234.64) --
	(136.22,234.73) --
	(136.27,234.81) --
	(136.31,234.90) --
	(136.36,234.98) --
	(136.40,235.07) --
	(136.45,235.15) --
	(136.49,235.23) --
	(136.54,235.31) --
	(136.58,235.39) --
	(136.63,235.47) --
	(136.67,235.55) --
	(136.72,235.63) --
	(136.76,235.71) --
	(136.80,235.79) --
	(136.85,235.86) --
	(136.89,235.94) --
	(136.94,236.01) --
	(136.98,236.09) --
	(137.03,236.16) --
	(137.07,236.23) --
	(137.12,236.30) --
	(137.16,236.37) --
	(137.21,236.44) --
	(137.25,236.51) --
	(137.30,236.58) --
	(137.34,236.65) --
	(137.39,236.72) --
	(137.43,236.79) --
	(137.47,236.85) --
	(137.52,236.92) --
	(137.56,236.98) --
	(137.61,237.05) --
	(137.65,237.11) --
	(137.70,237.17) --
	(137.74,237.23) --
	(137.79,237.30) --
	(137.83,237.36) --
	(137.88,237.42) --
	(137.92,237.48) --
	(137.97,237.53) --
	(138.01,237.59) --
	(138.06,237.65) --
	(138.10,237.71) --
	(138.14,237.76) --
	(138.19,237.82) --
	(138.23,237.87) --
	(138.28,237.93) --
	(138.32,237.98) --
	(138.37,238.03) --
	(138.41,238.08) --
	(138.46,238.13) --
	(138.50,238.18) --
	(138.55,238.23) --
	(138.59,238.28) --
	(138.64,238.33) --
	(138.68,238.38) --
	(138.73,238.43) --
	(138.77,238.47) --
	(138.81,238.52) --
	(138.86,238.57) --
	(138.90,238.61) --
	(138.95,238.65) --
	(138.99,238.70) --
	(139.04,238.74) --
	(139.08,238.78) --
	(139.13,238.82) --
	(139.17,238.87) --
	(139.22,238.91) --
	(139.26,238.94) --
	(139.31,238.98) --
	(139.35,239.02) --
	(139.40,239.06) --
	(139.44,239.10) --
	(139.48,239.13) --
	(139.53,239.17) --
	(139.57,239.20) --
	(139.62,239.24) --
	(139.66,239.27) --
	(139.71,239.31) --
	(139.75,239.34) --
	(139.80,239.37) --
	(139.84,239.40) --
	(139.89,239.43) --
	(139.93,239.46) --
	(139.98,239.49) --
	(140.02,239.52) --
	(140.07,239.55) --
	(140.11,239.58) --
	(140.15,239.61) --
	(140.20,239.63) --
	(140.24,239.66) --
	(140.29,239.69) --
	(140.33,239.71) --
	(140.38,239.73) --
	(140.42,239.76) --
	(140.47,239.78) --
	(140.51,239.80) --
	(140.56,239.83) --
	(140.60,239.85) --
	(140.65,239.87) --
	(140.69,239.89) --
	(140.74,239.91) --
	(140.78,239.93) --
	(140.82,239.94) --
	(140.87,239.96) --
	(140.91,239.98) --
	(140.96,240.00) --
	(141.00,240.01) --
	(141.05,240.03) --
	(141.09,240.04) --
	(141.14,240.06) --
	(141.18,240.07) --
	(141.23,240.08) --
	(141.27,240.10) --
	(141.32,240.11) --
	(141.36,240.12) --
	(141.41,240.13) --
	(141.45,240.14) --
	(141.49,240.15) --
	(141.54,240.16) --
	(141.58,240.17) --
	(141.63,240.17) --
	(141.67,240.18) --
	(141.72,240.19) --
	(141.76,240.19) --
	(141.81,240.20) --
	(141.85,240.21) --
	(141.90,240.21) --
	(141.94,240.21) --
	(141.99,240.22) --
	(142.03,240.22) --
	(142.08,240.22) --
	(142.12,240.22) --
	(142.16,240.22) --
	(142.21,240.23) --
	(142.25,240.23) --
	(142.30,240.22) --
	(142.34,240.22) --
	(142.39,240.22) --
	(142.43,240.22) --
	(142.48,240.22) --
	(142.52,240.21) --
	(142.57,240.21) --
	(142.61,240.20) --
	(142.66,240.20) --
	(142.70,240.19) --
	(142.75,240.19) --
	(142.79,240.18) --
	(142.83,240.17) --
	(142.88,240.17) --
	(142.92,240.16) --
	(142.97,240.15) --
	(143.01,240.14) --
	(143.06,240.13) --
	(143.10,240.12) --
	(143.15,240.11) --
	(143.19,240.10) --
	(143.24,240.08) --
	(143.28,240.07) --
	(143.33,240.06) --
	(143.37,240.04) --
	(143.41,240.03) --
	(143.46,240.01) --
	(143.50,240.00) --
	(143.55,239.98) --
	(143.59,239.96) --
	(143.64,239.95) --
	(143.68,239.93) --
	(143.73,239.91) --
	(143.77,239.89) --
	(143.82,239.87) --
	(143.86,239.85) --
	(143.91,239.83) --
	(143.95,239.81) --
	(144.00,239.79) --
	(144.04,239.77) --
	(144.08,239.75) --
	(144.13,239.72) --
	(144.17,239.70) --
	(144.22,239.68) --
	(144.26,239.65) --
	(144.31,239.63) --
	(144.35,239.60) --
	(144.40,239.57) --
	(144.44,239.55) --
	(144.49,239.52) --
	(144.53,239.49) --
	(144.58,239.46) --
	(144.62,239.43) --
	(144.67,239.40) --
	(144.71,239.37) --
	(144.75,239.34) --
	(144.80,239.31) --
	(144.84,239.28) --
	(144.89,239.25) --
	(144.93,239.22) --
	(144.98,239.18) --
	(145.02,239.15) --
	(145.07,239.11) --
	(145.11,239.08) --
	(145.16,239.04) --
	(145.20,239.01) --
	(145.25,238.97) --
	(145.29,238.94) --
	(145.34,238.90) --
	(145.38,238.86) --
	(145.42,238.82) --
	(145.47,238.78) --
	(145.51,238.74) --
	(145.56,238.70) --
	(145.60,238.66) --
	(145.65,238.62) --
	(145.69,238.58) --
	(145.74,238.54) --
	(145.78,238.49) --
	(145.83,238.45) --
	(145.87,238.41) --
	(145.92,238.36) --
	(145.96,238.32) --
	(146.01,238.27) --
	(146.05,238.23) --
	(146.09,238.18) --
	(146.14,238.13) --
	(146.18,238.09) --
	(146.23,238.04) --
	(146.27,237.99) --
	(146.32,237.94) --
	(146.36,237.89) --
	(146.41,237.84) --
	(146.45,237.79) --
	(146.50,237.74) --
	(146.54,237.69) --
	(146.59,237.64) --
	(146.63,237.58) --
	(146.68,237.53) --
	(146.72,237.48) --
	(146.76,237.42) --
	(146.81,237.37) --
	(146.85,237.31) --
	(146.90,237.26) --
	(146.94,237.20) --
	(146.99,237.15) --
	(147.03,237.09) --
	(147.08,237.03) --
	(147.12,236.97) --
	(147.17,236.91) --
	(147.21,236.85) --
	(147.26,236.79) --
	(147.30,236.73) --
	(147.35,236.67) --
	(147.39,236.61) --
	(147.43,236.55) --
	(147.48,236.49) --
	(147.52,236.42) --
	(147.57,236.36) --
	(147.61,236.30) --
	(147.66,236.23) --
	(147.70,236.17) --
	(147.75,236.10) --
	(147.79,236.04) --
	(147.84,235.97) --
	(147.88,235.90) --
	(147.93,235.84) --
	(147.97,235.77) --
	(148.02,235.70) --
	(148.06,235.63) --
	(148.10,235.56) --
	(148.15,235.49) --
	(148.19,235.42) --
	(148.24,235.35) --
	(148.28,235.28) --
	(148.33,235.21) --
	(148.37,235.13) --
	(148.42,235.06) --
	(148.46,234.99) --
	(148.51,234.91) --
	(148.55,234.84) --
	(148.60,234.76) --
	(148.64,234.69) --
	(148.69,234.61) --
	(148.73,234.53) --
	(148.77,234.46) --
	(148.82,234.38) --
	(148.86,234.30) --
	(148.91,234.22) --
	(148.95,234.14) --
	(149.00,234.06) --
	(149.04,233.98) --
	(149.09,233.90) --
	(149.13,233.82) --
	(149.18,233.74) --
	(149.22,233.66) --
	(149.27,233.58) --
	(149.31,233.49) --
	(149.36,233.41) --
	(149.40,233.32) --
	(149.44,233.24) --
	(149.49,233.15) --
	(149.53,233.07) --
	(149.58,232.98) --
	(149.62,232.89) --
	(149.67,232.81) --
	(149.71,232.72) --
	(149.76,232.63) --
	(149.80,232.54) --
	(149.85,232.45) --
	(149.89,232.36) --
	(149.94,232.27) --
	(149.98,232.18) --
	(150.03,232.09) --
	(150.07,232.00) --
	(150.11,231.91) --
	(150.16,231.81) --
	(150.20,231.72) --
	(150.25,231.63) --
	(150.29,231.53) --
	(150.34,231.44) --
	(150.38,231.34) --
	(150.43,231.25) --
	(150.47,231.15) --
	(150.52,231.05) --
	(150.56,230.95) --
	(150.61,230.86) --
	(150.65,230.76) --
	(150.70,230.66) --
	(150.74,230.56) --
	(150.78,230.46) --
	(150.83,230.36) --
	(150.87,230.26) --
	(150.92,230.16) --
	(150.96,230.05) --
	(151.01,229.95) --
	(151.05,229.85) --
	(151.10,229.74) --
	(151.14,229.64) --
	(151.19,229.54) --
	(151.23,229.43) --
	(151.28,229.33) --
	(151.32,229.22) --
	(151.37,229.11) --
	(151.41,229.01) --
	(151.45,228.90) --
	(151.50,228.79) --
	(151.54,228.68) --
	(151.59,228.57) --
	(151.63,228.46) --
	(151.68,228.35) --
	(151.72,228.24) --
	(151.77,228.13) --
	(151.81,228.02) --
	(151.86,227.91) --
	(151.90,227.79) --
	(151.95,227.68) --
	(151.99,227.57) --
	(152.03,227.45) --
	(152.08,227.34) --
	(152.12,227.22) --
	(152.17,227.11) --
	(152.21,226.99) --
	(152.26,226.87) --
	(152.30,226.76) --
	(152.35,226.64) --
	(152.39,226.52) --
	(152.44,226.40) --
	(152.48,226.28) --
	(152.53,226.16) --
	(152.57,226.04) --
	(152.62,225.92) --
	(152.66,225.80) --
	(152.70,225.68) --
	(152.75,225.55) --
	(152.79,225.43) --
	(152.84,225.31) --
	(152.88,225.18) --
	(152.93,225.06) --
	(152.97,224.93) --
	(153.02,224.81) --
	(153.06,224.68) --
	(153.11,224.56) --
	(153.15,224.43) --
	(153.20,224.30) --
	(153.24,224.17) --
	(153.29,224.04) --
	(153.33,223.91) --
	(153.37,223.78) --
	(153.42,223.65) --
	(153.46,223.52) --
	(153.51,223.39) --
	(153.55,223.26) --
	(153.60,223.13) --
	(153.64,223.00) --
	(153.69,222.86) --
	(153.73,222.73) --
	(153.78,222.59) --
	(153.82,222.46) --
	(153.87,222.32) --
	(153.91,222.19) --
	(153.96,222.05) --
	(154.00,221.91) --
	(154.04,221.78) --
	(154.09,221.64) --
	(154.13,221.50) --
	(154.18,221.36) --
	(154.22,221.22) --
	(154.27,221.08) --
	(154.31,220.94) --
	(154.36,220.80) --
	(154.40,220.66) --
	(154.45,220.52) --
	(154.49,220.37) --
	(154.54,220.23) --
	(154.58,220.09) --
	(154.63,219.94) --
	(154.67,219.80) --
	(154.71,219.65) --
	(154.76,219.51) --
	(154.80,219.36) --
	(154.85,219.21) --
	(154.89,219.07) --
	(154.94,218.92) --
	(154.98,218.77) --
	(155.03,218.62) --
	(155.07,218.47) --
	(155.12,218.32) --
	(155.16,218.17) --
	(155.21,218.02) --
	(155.25,217.87) --
	(155.30,217.72) --
	(155.34,217.56) --
	(155.38,217.41) --
	(155.43,217.26) --
	(155.47,217.10) --
	(155.52,216.95) --
	(155.56,216.79) --
	(155.61,216.64) --
	(155.65,216.48) --
	(155.70,216.32) --
	(155.74,216.16) --
	(155.79,216.01) --
	(155.83,215.85) --
	(155.88,215.69) --
	(155.92,215.53) --
	(155.97,215.37) --
	(156.01,215.21) --
	(156.05,215.05) --
	(156.10,214.89) --
	(156.14,214.72) --
	(156.19,214.56) --
	(156.23,214.40) --
	(156.28,214.23) --
	(156.32,214.07) --
	(156.37,213.90) --
	(156.41,213.74) --
	(156.46,213.57) --
	(156.50,213.41) --
	(156.55,213.24) --
	(156.59,213.07) --
	(156.64,212.90) --
	(156.68,212.73) --
	(156.72,212.56) --
	(156.77,212.39) --
	(156.81,212.22) --
	(156.86,212.05) --
	(156.90,211.88) --
	(156.95,211.71) --
	(156.99,211.54) --
	(157.04,211.36) --
	(157.08,211.19) --
	(157.13,211.02) --
	(157.17,210.84) --
	(157.22,210.67) --
	(157.26,210.49) --
	(157.31,210.31) --
	(157.35,210.14) --
	(157.39,209.96) --
	(157.44,209.78) --
	(157.48,209.60) --
	(157.53,209.42) --
	(157.57,209.24) --
	(157.62,209.06) --
	(157.66,208.88) --
	(157.71,208.70) --
	(157.75,208.52) --
	(157.80,208.34) --
	(157.84,208.15) --
	(157.89,207.97) --
	(157.93,207.79) --
	(157.98,207.60) --
	(158.02,207.42) --
	(158.06,207.23) --
	(158.11,207.04) --
	(158.15,206.86) --
	(158.20,206.67) --
	(158.24,206.48) --
	(158.29,206.29) --
	(158.33,206.10) --
	(158.38,205.91) --
	(158.42,205.72) --
	(158.47,205.53) --
	(158.51,205.34) --
	(158.56,205.15) --
	(158.60,204.96) --
	(158.65,204.76) --
	(158.69,204.57) --
	(158.73,204.37) --
	(158.78,204.18) --
	(158.82,203.98) --
	(158.87,203.79) --
	(158.91,203.59) --
	(158.96,203.39) --
	(159.00,203.20) --
	(159.05,203.00) --
	(159.09,202.80) --
	(159.14,202.60) --
	(159.18,202.40) --
	(159.23,202.20) --
	(159.27,202.00) --
	(159.32,201.80) --
	(159.36,201.59) --
	(159.40,201.39) --
	(159.45,201.19) --
	(159.49,200.98) --
	(159.54,200.78) --
	(159.58,200.57) --
	(159.63,200.37) --
	(159.67,200.16) --
	(159.72,199.95) --
	(159.76,199.75) --
	(159.81,199.54) --
	(159.85,199.33) --
	(159.90,199.12) --
	(159.94,198.91) --
	(159.99,198.70) --
	(160.03,198.49) --
	(160.07,198.28) --
	(160.12,198.06) --
	(160.16,197.85) --
	(160.21,197.64) --
	(160.25,197.42) --
	(160.30,197.21) --
	(160.34,196.99) --
	(160.39,196.78) --
	(160.43,196.56) --
	(160.48,196.34) --
	(160.52,196.12) --
	(160.57,195.91) --
	(160.61,195.69) --
	(160.65,195.47) --
	(160.70,195.25) --
	(160.74,195.03) --
	(160.79,194.81) --
	(160.83,194.58) --
	(160.88,194.36) --
	(160.92,194.14) --
	(160.97,193.91) --
	(161.01,193.69) --
	(161.06,193.46) --
	(161.10,193.24) --
	(161.15,193.01) --
	(161.19,192.79) --
	(161.24,192.56) --
	(161.28,192.33) --
	(161.32,192.10) --
	(161.37,191.87) --
	(161.41,191.64) --
	(161.46,191.41) --
	(161.50,191.18) --
	(161.55,190.95) --
	(161.59,190.72) --
	(161.64,190.48) --
	(161.68,190.25) --
	(161.73,190.01) --
	(161.77,189.78) --
	(161.82,189.54) --
	(161.86,189.31) --
	(161.91,189.07) --
	(161.95,188.83) --
	(161.99,188.60) --
	(162.04,188.36) --
	(162.08,188.12) --
	(162.13,187.88) --
	(162.17,187.64) --
	(162.22,187.39) --
	(162.26,187.15) --
	(162.31,186.91) --
	(162.35,186.67) --
	(162.40,186.42) --
	(162.44,186.18) --
	(162.49,185.93) --
	(162.53,185.69) --
	(162.58,185.44) --
	(162.62,185.19) --
	(162.66,184.95) --
	(162.71,184.70) --
	(162.75,184.45) --
	(162.80,184.20) --
	(162.84,183.95) --
	(162.89,183.70) --
	(162.93,183.44) --
	(162.98,183.19) --
	(163.02,182.94) --
	(163.07,182.68) --
	(163.11,182.43) --
	(163.16,182.18) --
	(163.20,181.92) --
	(163.25,181.66) --
	(163.29,181.41) --
	(163.33,181.15) --
	(163.38,180.89) --
	(163.42,180.63) --
	(163.47,180.37) --
	(163.51,180.11) --
	(163.56,179.85) --
	(163.60,179.59) --
	(163.65,179.32) --
	(163.69,179.06) --
	(163.74,178.80) --
	(163.78,178.53) --
	(163.83,178.27) --
	(163.87,178.00) --
	(163.92,177.73) --
	(163.96,177.47) --
	(164.00,177.20) --
	(164.05,176.93) --
	(164.09,176.66) --
	(164.14,176.39) --
	(164.18,176.12) --
	(164.23,175.85) --
	(164.27,175.57) --
	(164.32,175.30) --
	(164.36,175.03) --
	(164.41,174.75) --
	(164.45,174.48) --
	(164.50,174.20) --
	(164.54,173.92) --
	(164.59,173.65) --
	(164.63,173.37) --
	(164.67,173.09) --
	(164.72,172.81) --
	(164.76,172.53) --
	(164.81,172.25) --
	(164.85,171.97) --
	(164.90,171.68) --
	(164.94,171.40) --
	(164.99,171.12) --
	(165.03,170.83) --
	(165.08,170.55) --
	(165.12,170.26) --
	(165.17,169.97) --
	(165.21,169.69) --
	(165.26,169.40) --
	(165.30,169.11) --
	(165.34,168.82) --
	(165.39,168.53) --
	(165.43,168.24) --
	(165.48,167.94) --
	(165.52,167.65) --
	(165.57,167.36) --
	(165.61,167.06) --
	(165.66,166.77) --
	(165.70,166.47) --
	(165.75,166.17) --
	(165.79,165.88) --
	(165.84,165.58) --
	(165.88,165.28) --
	(165.93,164.98) --
	(165.97,164.68) --
	(166.01,164.38) --
	(166.06,164.07) --
	(166.10,163.77) --
	(166.15,163.47) --
	(166.19,163.16) --
	(166.24,162.86) --
	(166.28,162.55) --
	(166.33,162.24) --
	(166.37,161.93) --
	(166.42,161.63) --
	(166.46,161.32) --
	(166.51,161.01) --
	(166.55,160.69) --
	(166.60,160.38) --
	(166.64,160.07) --
	(166.68,159.76) --
	(166.73,159.44) --
	(166.77,159.13) --
	(166.82,158.81) --
	(166.86,158.49) --
	(166.91,158.17) --
	(166.95,157.86) --
	(167.00,157.54) --
	(167.04,157.22) --
	(167.09,156.89) --
	(167.13,156.57) --
	(167.18,156.25) --
	(167.22,155.93) --
	(167.27,155.60) --
	(167.31,155.28) --
	(167.35,154.95) --
	(167.40,154.62) --
	(167.44,154.29) --
	(167.49,153.96) --
	(167.53,153.63) --
	(167.58,153.30) --
	(167.62,152.97) --
	(167.67,152.64) --
	(167.71,152.31) --
	(167.76,151.97) --
	(167.80,151.64) --
	(167.85,151.30) --
	(167.89,150.96) --
	(167.94,150.62) --
	(167.98,150.29) --
	(168.02,149.95) --
	(168.07,149.60) --
	(168.11,149.26) --
	(168.16,148.92) --
	(168.20,148.58) --
	(168.25,148.23) --
	(168.29,147.89) --
	(168.34,147.54) --
	(168.38,147.19) --
	(168.43,146.84) --
	(168.47,146.50) --
	(168.52,146.14) --
	(168.56,145.79) --
	(168.61,145.44) --
	(168.65,145.09) --
	(168.69,144.73) --
	(168.74,144.38) --
	(168.78,144.02) --
	(168.83,143.67) --
	(168.87,143.31) --
	(168.92,142.95) --
	(168.96,142.59) --
	(169.01,142.23) --
	(169.05,141.86) --
	(169.10,141.50) --
	(169.14,141.14) --
	(169.19,140.77) --
	(169.23,140.41) --
	(169.27,140.04) --
	(169.32,139.67) --
	(169.36,139.30) --
	(169.41,138.93) --
	(169.45,138.56) --
	(169.50,138.19) --
	(169.54,137.81) --
	(169.59,137.44) --
	(169.63,137.06) --
	(169.68,136.68) --
	(169.72,136.31) --
	(169.77,135.93) --
	(169.81,135.55) --
	(169.86,135.17) --
	(169.90,134.78) --
	(169.94,134.40) --
	(169.99,134.02) --
	(170.03,133.63) --
	(170.08,133.24) --
	(170.12,132.85) --
	(170.17,132.47) --
	(170.21,132.08) --
	(170.26,131.68) --
	(170.30,131.29) --
	(170.35,130.90) --
	(170.39,130.50) --
	(170.44,130.11) --
	(170.48,129.71) --
	(170.53,129.31) --
	(170.57,128.91) --
	(170.61,128.51) --
	(170.66,128.11) --
	(170.70,127.70) --
	(170.75,127.30) --
	(170.79,126.89) --
	(170.84,126.48) --
	(170.88,126.08) --
	(170.93,125.67) --
	(170.97,125.25) --
	(171.02,124.84) --
	(171.06,124.43) --
	(171.11,124.01) --
	(171.15,123.60) --
	(171.20,123.18) --
	(171.24,122.76) --
	(171.28,122.34) --
	(171.33,121.92) --
	(171.37,121.50) --
	(171.42,121.07) --
	(171.46,120.65) --
	(171.51,120.22) --
	(171.55,119.79) --
	(171.60,119.36) --
	(171.64,118.93) --
	(171.69,118.50) --
	(171.73,118.06) --
	(171.78,117.63) --
	(171.82,117.19) --
	(171.87,116.75) --
	(171.91,116.31) --
	(171.95,115.87) --
	(172.00,115.43) --
	(172.04,114.98) --
	(172.09,114.53) --
	(172.13,114.09) --
	(172.18,113.64) --
	(172.22,113.19) --
	(172.27,112.73) --
	(172.31,112.28) --
	(172.36,111.83) --
	(172.40,111.37) --
	(172.45,110.91) --
	(172.49,110.45) --
	(172.54,109.99) --
	(172.58,109.52) --
	(172.62,109.06) --
	(172.67,108.59) --
	(172.71,108.12) --
	(172.76,107.65) --
	(172.80,107.18) --
	(172.85,106.70) --
	(172.89,106.23) --
	(172.94,105.75) --
	(172.98,105.27) --
	(173.03,104.79) --
	(173.07,104.31) --
	(173.12,103.82) --
	(173.16,103.33) --
	(173.21,102.85) --
	(173.25,102.35) --
	(173.29,101.86) --
	(173.34,101.37) --
	(173.38,100.87) --
	(173.43,100.37) --
	(173.47, 99.87) --
	(173.52, 99.37) --
	(173.56, 98.86) --
	(173.61, 98.36) --
	(173.65, 97.85) --
	(173.70, 97.34) --
	(173.74, 96.82) --
	(173.79, 96.31) --
	(173.83, 95.79) --
	(173.88, 95.27) --
	(173.92, 94.74) --
	(173.96, 94.22) --
	(174.01, 93.69) --
	(174.05, 93.16) --
	(174.10, 92.63) --
	(174.14, 92.10) --
	(174.19, 91.56) --
	(174.23, 91.02) --
	(174.28, 90.48) --
	(174.32, 89.93) --
	(174.37, 89.39) --
	(174.41, 88.83) --
	(174.46, 88.28) --
	(174.50, 87.73) --
	(174.55, 87.17) --
	(174.59, 86.61) --
	(174.63, 86.04) --
	(174.68, 85.48) --
	(174.72, 84.91) --
	(174.77, 84.33) --
	(174.81, 83.76) --
	(174.86, 83.18) --
	(174.90, 82.59) --
	(174.95, 82.01) --
	(174.99, 81.42) --
	(175.04, 80.82) --
	(175.08, 80.23) --
	(175.13, 79.63) --
	(175.17, 79.02) --
	(175.22, 78.42) --
	(175.26, 77.81) --
	(175.30, 77.19) --
	(175.35, 76.57) --
	(175.39, 75.95) --
	(175.44, 75.32) --
	(175.48, 74.69) --
	(175.53, 74.05) --
	(175.57, 73.41) --
	(175.62, 72.77) --
	(175.66, 72.12) --
	(175.71, 71.46) --
	(175.75, 70.80) --
	(175.80, 70.14) --
	(175.84, 69.47) --
	(175.89, 68.79) --
	(175.93, 68.11) --
	(175.97, 67.42) --
	(176.02, 66.73) --
	(176.06, 66.03) --
	(176.11, 65.32) --
	(176.15, 64.60) --
	(176.20, 63.88) --
	(176.24, 63.15) --
	(176.29, 62.41) --
	(176.33, 61.67) --
	(176.38, 60.91) --
	(176.42, 60.15) --
	(176.47, 59.37) --
	(176.51, 58.59) --
	(176.56, 57.79) --
	(176.60, 56.98) --
	(176.64, 56.16) --
	(176.69, 55.32) --
	(176.73, 54.47) --
	(176.78, 53.60) --
	(176.82, 52.71) --
	(176.87, 51.80) --
	(176.91, 50.86) --
	(176.96, 49.88) --
	(177.00, 48.87) --
	(177.05, 47.81) --
	(177.09, 46.66) --
	(177.14, 45.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- (221.80, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 45.29) -- ( 87.81, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.47, 45.29) -- (132.47, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 45.29) -- (177.14, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 45.29) -- (221.80, 39.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 29.69) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.81, 29.69) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 29.69) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.14, 29.69) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 29.69) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15,277.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 37.15, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 91.72) -- ( 37.15, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,138.16) -- ( 37.15,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,184.60) -- ( 37.15,184.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,231.04) -- ( 37.15,231.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,277.47) -- ( 37.15,277.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 41.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 88.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,134.72) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,181.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,227.59) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,274.03) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {A};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,161.38) {E[H|A]};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 87.81, 42.97) --
	( 87.81, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (132.47, 42.97) --
	(132.47, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (177.14, 42.97) --
	(177.14, 47.61);
\end{scope}
\end{tikzpicture}


==> H_esp_3_noequi.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-28 20:10:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,310.76);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (2,12) rectangle (228.94,286.76);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 96.74, 45.29) --
	( 96.38, 57.12) --
	( 96.03, 66.01) --
	( 95.67, 73.76) --
	( 95.31, 80.78) --
	( 94.96, 87.24) --
	( 94.60, 93.26) --
	( 94.24, 98.89) --
	( 93.88,104.20) --
	( 93.53,109.23) --
	( 93.17,113.99) --
	( 92.81,118.52) --
	( 92.45,122.84) --
	( 92.10,126.95) --
	( 91.74,130.87) --
	( 91.38,134.62) --
	( 91.03,138.21) --
	( 90.67,141.64) --
	( 90.31,144.91) --
	( 89.95,148.05) --
	( 89.60,151.04) --
	( 89.24,153.91) --
	( 88.88,156.65) --
	( 88.52,159.26) --
	( 88.17,161.76) --
	( 87.81,164.13) --
	( 87.45,166.40) --
	( 87.09,168.56) --
	( 86.74,170.61) --
	( 86.38,172.55) --
	( 86.02,174.39) --
	( 85.67,176.13) --
	( 85.31,177.77) --
	( 84.95,179.32) --
	( 84.59,180.77) --
	( 84.24,182.12) --
	( 83.88,183.38) --
	( 83.52,184.55) --
	( 83.16,185.63) --
	( 82.81,186.62) --
	( 82.45,187.53) --
	( 82.09,188.34) --
	( 81.74,189.06) --
	( 81.38,189.70) --
	( 81.02,190.26) --
	( 80.66,190.72) --
	( 80.31,191.10) --
	( 79.95,191.40) --
	( 79.59,191.61) --
	( 79.23,191.74) --
	( 78.88,191.78) --
	( 78.52,191.74) --
	( 78.16,191.61) --
	( 77.80,191.40) --
	( 77.45,191.10) --
	( 77.09,190.72) --
	( 76.73,190.26) --
	( 76.38,189.70) --
	( 76.02,189.06) --
	( 75.66,188.34) --
	( 75.30,187.53) --
	( 74.95,186.62) --
	( 74.59,185.63) --
	( 74.23,184.55) --
	( 73.87,183.38) --
	( 73.52,182.12) --
	( 73.16,180.77) --
	( 72.80,179.32) --
	( 72.45,177.77) --
	( 72.09,176.13) --
	( 71.73,174.39) --
	( 71.37,172.55) --
	( 71.02,170.61) --
	( 70.66,168.56) --
	( 70.30,166.40) --
	( 69.94,164.13) --
	( 69.59,161.76) --
	( 69.23,159.26) --
	( 68.87,156.65) --
	( 68.51,153.91) --
	( 68.16,151.04) --
	( 67.80,148.05) --
	( 67.44,144.91) --
	( 67.09,141.64) --
	( 66.73,138.21) --
	( 66.37,134.62) --
	( 66.01,130.87) --
	( 65.66,126.95) --
	( 65.30,122.84) --
	( 64.94,118.52) --
	( 64.58,113.99) --
	( 64.23,109.23) --
	( 63.87,104.20) --
	( 63.51, 98.89) --
	( 63.16, 93.26) --
	( 62.80, 87.24) --
	( 62.44, 80.78) --
	( 62.08, 73.76) --
	( 61.73, 66.01) --
	( 61.37, 57.12) --
	( 61.01, 45.29) --
	( 61.01, 45.23) --
	( 61.37, 57.06) --
	( 61.73, 65.94) --
	( 62.08, 73.63) --
	( 62.44, 80.77) --
	( 62.80, 87.17) --
	( 63.16, 93.26) --
	( 63.51, 98.79) --
	( 63.87,104.17) --
	( 64.23,109.25) --
	( 64.58,114.02) --
	( 64.94,118.57) --
	( 65.30,122.92) --
	( 65.66,127.05) --
	( 66.01,131.03) --
	( 66.37,134.82) --
	( 66.73,138.44) --
	( 67.09,141.95) --
	( 67.44,145.22) --
	( 67.80,148.48) --
	( 68.16,151.63) --
	( 68.51,154.62) --
	( 68.87,157.59) --
	( 69.23,160.33) --
	( 69.59,163.10) --
	( 69.94,165.74) --
	( 70.30,168.15) --
	( 70.66,170.68) --
	( 71.02,173.07) --
	( 71.37,175.39) --
	( 71.73,177.65) --
	( 72.09,179.76) --
	( 72.45,181.98) --
	( 72.80,184.12) --
	( 73.16,186.11) --
	( 73.52,188.12) --
	( 73.87,190.03) --
	( 74.23,191.78) --
	( 74.59,193.75) --
	( 74.95,195.41) --
	( 75.30,197.30) --
	( 75.66,199.06) --
	( 76.02,200.58) --
	( 76.38,202.38) --
	( 76.73,203.99) --
	( 77.09,205.40) --
	( 77.45,207.04) --
	( 77.80,208.54) --
	( 78.16,210.04) --
	( 78.52,211.51) --
	( 78.88,212.82) --
	( 79.23,214.36) --
	( 79.59,215.73) --
	( 79.95,217.07) --
	( 80.31,218.19) --
	( 80.66,219.59) --
	( 81.02,220.98) --
	( 81.38,222.13) --
	( 81.74,223.31) --
	( 82.09,224.49) --
	( 82.45,225.68) --
	( 82.81,226.87) --
	( 83.16,228.07) --
	( 83.52,229.27) --
	( 83.88,230.24) --
	( 84.24,231.47) --
	( 84.59,232.44) --
	( 84.95,233.42) --
	( 85.31,234.41) --
	( 85.67,235.39) --
	( 86.02,236.62) --
	( 86.38,237.36) --
	( 86.74,238.36) --
	( 87.09,239.35) --
	( 87.45,240.35) --
	( 87.81,241.34) --
	( 88.17,242.07) --
	( 88.52,243.08) --
	( 88.88,243.81) --
	( 89.24,244.80) --
	( 89.60,245.54) --
	( 89.95,246.28) --
	( 90.31,247.27) --
	( 90.67,248.00) --
	( 91.03,248.73) --
	( 91.38,249.46) --
	( 91.74,250.19) --
	( 92.10,251.16) --
	( 92.45,251.88) --
	( 92.81,252.59) --
	( 93.17,253.07) --
	( 93.53,253.78) --
	( 93.88,254.49) --
	( 94.24,255.19) --
	( 94.60,255.89) --
	( 94.96,256.58) --
	( 95.31,257.04) --
	( 95.67,257.73) --
	( 96.03,258.41) --
	( 96.38,259.08) --
	( 96.74,259.52) --
	cycle;

\path[fill=fillColor] (203.93, 45.29) --
	(202.50, 57.12) --
	(201.08, 66.01) --
	(199.65, 73.76) --
	(198.22, 80.78) --
	(196.79, 87.24) --
	(195.36, 93.26) --
	(193.93, 98.89) --
	(192.50,104.20) --
	(191.07,109.23) --
	(189.64,113.99) --
	(188.21,118.52) --
	(186.78,122.84) --
	(185.35,126.95) --
	(183.92,130.87) --
	(182.50,134.62) --
	(181.07,138.21) --
	(179.64,141.64) --
	(178.21,144.91) --
	(176.78,148.05) --
	(175.35,151.04) --
	(173.92,153.91) --
	(172.49,156.65) --
	(171.06,159.26) --
	(169.63,161.76) --
	(168.20,164.13) --
	(166.77,166.40) --
	(165.34,168.56) --
	(163.92,170.61) --
	(162.49,172.55) --
	(161.06,174.39) --
	(159.63,176.13) --
	(158.20,177.77) --
	(156.77,179.32) --
	(155.34,180.77) --
	(153.91,182.12) --
	(152.48,183.38) --
	(151.05,184.55) --
	(149.62,185.63) --
	(148.19,186.62) --
	(146.76,187.53) --
	(145.34,188.34) --
	(143.91,189.06) --
	(142.48,189.70) --
	(141.05,190.26) --
	(139.62,190.72) --
	(138.19,191.10) --
	(136.76,191.40) --
	(135.33,191.61) --
	(133.90,191.74) --
	(132.47,191.78) --
	(131.04,191.74) --
	(129.61,191.61) --
	(128.18,191.40) --
	(126.76,191.10) --
	(125.33,190.72) --
	(123.90,190.26) --
	(122.47,189.70) --
	(121.04,189.06) --
	(119.61,188.34) --
	(118.18,187.53) --
	(116.75,186.62) --
	(115.32,185.63) --
	(113.89,184.55) --
	(112.46,183.38) --
	(111.03,182.12) --
	(109.60,180.77) --
	(108.18,179.32) --
	(106.75,177.77) --
	(105.32,176.13) --
	(103.89,174.39) --
	(102.46,172.55) --
	(101.03,170.61) --
	( 99.60,168.56) --
	( 98.17,166.40) --
	( 96.74,164.13) --
	( 95.31,161.76) --
	( 93.88,159.26) --
	( 92.45,156.65) --
	( 91.03,153.91) --
	( 89.60,151.04) --
	( 88.17,148.05) --
	( 86.74,144.91) --
	( 85.31,141.64) --
	( 83.88,138.21) --
	( 82.45,134.62) --
	( 81.02,130.87) --
	( 79.59,126.95) --
	( 78.16,122.84) --
	( 76.73,118.52) --
	( 75.30,113.99) --
	( 73.87,109.23) --
	( 72.45,104.20) --
	( 71.02, 98.89) --
	( 69.59, 93.26) --
	( 68.16, 87.24) --
	( 66.73, 80.78) --
	( 65.30, 73.76) --
	( 63.87, 66.01) --
	( 62.44, 57.12) --
	( 61.01, 45.29) --
	( 61.01, 45.23) --
	( 62.44, 80.77) --
	( 63.87,104.17) --
	( 65.30,122.92) --
	( 66.73,138.44) --
	( 68.16,151.63) --
	( 69.59,163.10) --
	( 71.02,173.07) --
	( 72.45,181.98) --
	( 73.87,190.03) --
	( 75.30,197.30) --
	( 76.73,203.99) --
	( 78.16,210.04) --
	( 79.59,215.73) --
	( 81.02,220.98) --
	( 82.45,225.68) --
	( 83.88,230.24) --
	( 85.31,234.41) --
	( 86.74,238.36) --
	( 88.17,242.07) --
	( 89.60,245.54) --
	( 91.03,248.73) --
	( 92.45,251.88) --
	( 93.88,254.49) --
	( 95.31,257.04) --
	( 96.74,259.52) --
	( 98.17,261.70) --
	( 99.60,263.79) --
	(101.03,265.79) --
	(102.46,267.50) --
	(103.89,269.09) --
	(105.32,270.58) --
	(106.75,271.81) --
	(108.18,272.93) --
	(109.60,273.96) --
	(111.03,274.86) --
	(112.46,275.64) --
	(113.89,276.20) --
	(115.32,276.68) --
	(116.75,277.10) --
	(118.18,277.35) --
	(119.61,277.47) --
	(121.04,277.48) --
	(122.47,277.37) --
	(123.90,277.17) --
	(125.33,276.82) --
	(126.76,276.34) --
	(128.18,275.84) --
	(129.61,275.12) --
	(131.04,274.41) --
	(132.47,273.45) --
	(133.90,272.53) --
	(135.33,271.32) --
	(136.76,270.19) --
	(138.19,268.74) --
	(139.62,267.40) --
	(141.05,265.72) --
	(142.48,264.17) --
	(143.91,262.26) --
	(145.34,260.53) --
	(146.76,258.39) --
	(148.19,256.47) --
	(149.62,254.14) --
	(151.05,252.05) --
	(152.48,249.52) --
	(153.91,246.90) --
	(155.34,244.17) --
	(156.77,241.38) --
	(158.20,238.50) --
	(159.63,235.54) --
	(161.06,232.52) --
	(162.49,229.44) --
	(163.92,225.83) --
	(165.34,222.19) --
	(166.77,218.47) --
	(168.20,214.72) --
	(169.63,210.90) --
	(171.06,207.07) --
	(172.49,202.75) --
	(173.92,198.37) --
	(175.35,194.07) --
	(176.78,189.21) --
	(178.21,184.39) --
	(179.64,179.62) --
	(181.07,174.47) --
	(182.50,168.88) --
	(183.92,163.38) --
	(185.35,157.58) --
	(186.78,151.49) --
	(188.21,145.15) --
	(189.64,138.72) --
	(191.07,131.73) --
	(192.50,124.91) --
	(193.93,117.29) --
	(195.36,109.43) --
	(196.79,101.32) --
	(198.22, 92.34) --
	(199.65, 82.84) --
	(201.08, 72.48) --
	(202.50, 60.57) --
	cycle;

\path[fill=fillColor] (203.93, 45.29) --
	(202.86, 57.12) --
	(201.79, 66.01) --
	(200.72, 73.76) --
	(199.65, 80.78) --
	(198.57, 87.24) --
	(197.50, 93.26) --
	(196.43, 98.89) --
	(195.36,104.20) --
	(194.29,109.23) --
	(193.21,113.99) --
	(192.14,118.52) --
	(191.07,122.84) --
	(190.00,126.95) --
	(188.93,130.87) --
	(187.85,134.62) --
	(186.78,138.21) --
	(185.71,141.64) --
	(184.64,144.91) --
	(183.57,148.05) --
	(182.50,151.04) --
	(181.42,153.91) --
	(180.35,156.65) --
	(179.28,159.26) --
	(178.21,161.76) --
	(177.14,164.13) --
	(176.06,166.40) --
	(174.99,168.56) --
	(173.92,170.61) --
	(172.85,172.55) --
	(171.78,174.39) --
	(170.70,176.13) --
	(169.63,177.77) --
	(168.56,179.32) --
	(167.49,180.77) --
	(166.42,182.12) --
	(165.34,183.38) --
	(164.27,184.55) --
	(163.20,185.63) --
	(162.13,186.62) --
	(161.06,187.53) --
	(159.99,188.34) --
	(158.91,189.06) --
	(157.84,189.70) --
	(156.77,190.26) --
	(155.70,190.72) --
	(154.63,191.10) --
	(153.55,191.40) --
	(152.48,191.61) --
	(151.41,191.74) --
	(150.34,191.78) --
	(149.27,191.74) --
	(148.19,191.61) --
	(147.12,191.40) --
	(146.05,191.10) --
	(144.98,190.72) --
	(143.91,190.26) --
	(142.83,189.70) --
	(141.76,189.06) --
	(140.69,188.34) --
	(139.62,187.53) --
	(138.55,186.62) --
	(137.47,185.63) --
	(136.40,184.55) --
	(135.33,183.38) --
	(134.26,182.12) --
	(133.19,180.77) --
	(132.12,179.32) --
	(131.04,177.77) --
	(129.97,176.13) --
	(128.90,174.39) --
	(127.83,172.55) --
	(126.76,170.61) --
	(125.68,168.56) --
	(124.61,166.40) --
	(123.54,164.13) --
	(122.47,161.76) --
	(121.40,159.26) --
	(120.32,156.65) --
	(119.25,153.91) --
	(118.18,151.04) --
	(117.11,148.05) --
	(116.04,144.91) --
	(114.96,141.64) --
	(113.89,138.21) --
	(112.82,134.62) --
	(111.75,130.87) --
	(110.68,126.95) --
	(109.60,122.84) --
	(108.53,118.52) --
	(107.46,113.99) --
	(106.39,109.23) --
	(105.32,104.20) --
	(104.25, 98.89) --
	(103.17, 93.26) --
	(102.10, 87.24) --
	(101.03, 80.78) --
	( 99.96, 73.76) --
	( 98.89, 66.01) --
	( 97.81, 57.12) --
	( 96.74, 45.29) --
	( 96.74,259.52) --
	( 97.81,261.27) --
	( 98.89,262.76) --
	( 99.96,264.41) --
	(101.03,265.79) --
	(102.10,267.12) --
	(103.17,268.21) --
	(104.25,269.44) --
	(105.32,270.58) --
	(106.39,271.51) --
	(107.46,272.39) --
	(108.53,273.20) --
	(109.60,273.96) --
	(110.68,274.64) --
	(111.75,275.25) --
	(112.82,275.72) --
	(113.89,276.20) --
	(114.96,276.62) --
	(116.04,276.91) --
	(117.11,277.15) --
	(118.18,277.35) --
	(119.25,277.43) --
	(120.32,277.48) --
	(121.40,277.46) --
	(122.47,277.37) --
	(123.54,277.20) --
	(124.61,276.99) --
	(125.68,276.71) --
	(126.76,276.34) --
	(127.83,275.94) --
	(128.90,275.45) --
	(129.97,274.91) --
	(131.04,274.41) --
	(132.12,273.74) --
	(133.19,273.00) --
	(134.26,272.20) --
	(135.33,271.32) --
	(136.40,270.38) --
	(137.47,269.38) --
	(138.55,268.53) --
	(139.62,267.40) --
	(140.69,266.21) --
	(141.76,264.96) --
	(142.83,263.64) --
	(143.91,262.26) --
	(144.98,261.11) --
	(146.05,259.63) --
	(147.12,258.08) --
	(148.19,256.47) --
	(149.27,254.82) --
	(150.34,253.10) --
	(151.41,251.34) --
	(152.48,249.52) --
	(153.55,247.65) --
	(154.63,245.74) --
	(155.70,243.79) --
	(156.77,241.38) --
	(157.84,239.33) --
	(158.91,237.24) --
	(159.99,234.68) --
	(161.06,232.52) --
	(162.13,229.88) --
	(163.20,227.63) --
	(164.27,224.93) --
	(165.34,222.19) --
	(166.42,219.39) --
	(167.49,216.60) --
	(168.56,213.77) --
	(169.63,210.90) --
	(170.70,208.05) --
	(171.78,204.67) --
	(172.85,201.76) --
	(173.92,198.37) --
	(174.99,195.02) --
	(176.06,191.65) --
	(177.14,188.25) --
	(178.21,184.39) --
	(179.28,180.59) --
	(180.35,176.78) --
	(181.42,173.05) --
	(182.50,168.88) --
	(183.57,164.71) --
	(184.64,160.21) --
	(185.71,155.83) --
	(186.78,151.49) --
	(187.85,146.86) --
	(188.93,141.97) --
	(190.00,137.16) --
	(191.07,131.73) --
	(192.14,126.66) --
	(193.21,121.06) --
	(194.29,115.38) --
	(195.36,109.43) --
	(196.43,103.45) --
	(197.50, 96.83) --
	(198.57, 90.10) --
	(199.65, 82.84) --
	(200.72, 75.23) --
	(201.79, 66.87) --
	(202.86, 57.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.01, 45.29) --
	( 61.03, 45.91) --
	( 61.05, 46.43) --
	( 61.06, 46.93) --
	( 61.08, 47.40) --
	( 61.10, 47.85) --
	( 61.12, 48.29) --
	( 61.14, 48.72) --
	( 61.15, 49.14) --
	( 61.17, 49.55) --
	( 61.19, 49.96) --
	( 61.21, 50.36) --
	( 61.23, 50.75) --
	( 61.24, 51.14) --
	( 61.26, 51.52) --
	( 61.28, 51.89) --
	( 61.30, 52.26) --
	( 61.32, 52.63) --
	( 61.33, 53.00) --
	( 61.35, 53.36) --
	( 61.37, 53.71) --
	( 61.39, 54.07) --
	( 61.40, 54.42) --
	( 61.42, 54.76) --
	( 61.44, 55.11) --
	( 61.46, 55.45) --
	( 61.48, 55.79) --
	( 61.49, 56.13) --
	( 61.51, 56.46) --
	( 61.53, 56.79) --
	( 61.55, 57.12) --
	( 61.57, 57.45) --
	( 61.58, 57.77) --
	( 61.60, 58.09) --
	( 61.62, 58.41) --
	( 61.64, 58.73) --
	( 61.65, 59.05) --
	( 61.67, 59.36) --
	( 61.69, 59.68) --
	( 61.71, 59.99) --
	( 61.73, 60.30) --
	( 61.74, 60.61) --
	( 61.76, 60.91) --
	( 61.78, 61.22) --
	( 61.80, 61.52) --
	( 61.82, 61.82) --
	( 61.83, 62.12) --
	( 61.85, 62.42) --
	( 61.87, 62.72) --
	( 61.89, 63.01) --
	( 61.90, 63.31) --
	( 61.92, 63.60) --
	( 61.94, 63.89) --
	( 61.96, 64.18) --
	( 61.98, 64.47) --
	( 61.99, 64.76) --
	( 62.01, 65.05) --
	( 62.03, 65.33) --
	( 62.05, 65.62) --
	( 62.07, 65.90) --
	( 62.08, 66.18) --
	( 62.10, 66.46) --
	( 62.12, 66.74) --
	( 62.14, 67.02) --
	( 62.15, 67.30) --
	( 62.17, 67.58) --
	( 62.19, 67.85) --
	( 62.21, 68.13) --
	( 62.23, 68.40) --
	( 62.24, 68.67) --
	( 62.26, 68.95) --
	( 62.28, 69.22) --
	( 62.30, 69.49) --
	( 62.32, 69.75) --
	( 62.33, 70.02) --
	( 62.35, 70.29) --
	( 62.37, 70.56) --
	( 62.39, 70.82) --
	( 62.40, 71.08) --
	( 62.42, 71.35) --
	( 62.44, 71.61) --
	( 62.46, 71.87) --
	( 62.48, 72.13) --
	( 62.49, 72.39) --
	( 62.51, 72.65) --
	( 62.53, 72.91) --
	( 62.55, 73.17) --
	( 62.57, 73.42) --
	( 62.58, 73.68) --
	( 62.60, 73.94) --
	( 62.62, 74.19) --
	( 62.64, 74.44) --
	( 62.65, 74.70) --
	( 62.67, 74.95) --
	( 62.69, 75.20) --
	( 62.71, 75.45) --
	( 62.73, 75.70) --
	( 62.74, 75.95) --
	( 62.76, 76.20) --
	( 62.78, 76.45) --
	( 62.80, 76.69) --
	( 62.82, 76.94) --
	( 62.83, 77.19) --
	( 62.85, 77.43) --
	( 62.87, 77.68) --
	( 62.89, 77.92) --
	( 62.91, 78.16) --
	( 62.92, 78.41) --
	( 62.94, 78.65) --
	( 62.96, 78.89) --
	( 62.98, 79.13) --
	( 62.99, 79.37) --
	( 63.01, 79.61) --
	( 63.03, 79.85) --
	( 63.05, 80.09) --
	( 63.07, 80.32) --
	( 63.08, 80.56) --
	( 63.10, 80.80) --
	( 63.12, 81.03) --
	( 63.14, 81.27) --
	( 63.16, 81.50) --
	( 63.17, 81.74) --
	( 63.19, 81.97) --
	( 63.21, 82.20) --
	( 63.23, 82.43) --
	( 63.24, 82.67) --
	( 63.26, 82.90) --
	( 63.28, 83.13) --
	( 63.30, 83.36) --
	( 63.32, 83.59) --
	( 63.33, 83.82) --
	( 63.35, 84.05) --
	( 63.37, 84.27) --
	( 63.39, 84.50) --
	( 63.41, 84.73) --
	( 63.42, 84.95) --
	( 63.44, 85.18) --
	( 63.46, 85.41) --
	( 63.48, 85.63) --
	( 63.49, 85.85) --
	( 63.51, 86.08) --
	( 63.53, 86.30) --
	( 63.55, 86.52) --
	( 63.57, 86.75) --
	( 63.58, 86.97) --
	( 63.60, 87.19) --
	( 63.62, 87.41) --
	( 63.64, 87.63) --
	( 63.66, 87.85) --
	( 63.67, 88.07) --
	( 63.69, 88.29) --
	( 63.71, 88.51) --
	( 63.73, 88.73) --
	( 63.74, 88.94) --
	( 63.76, 89.16) --
	( 63.78, 89.38) --
	( 63.80, 89.60) --
	( 63.82, 89.81) --
	( 63.83, 90.03) --
	( 63.85, 90.24) --
	( 63.87, 90.46) --
	( 63.89, 90.67) --
	( 63.91, 90.88) --
	( 63.92, 91.10) --
	( 63.94, 91.31) --
	( 63.96, 91.52) --
	( 63.98, 91.73) --
	( 63.99, 91.95) --
	( 64.01, 92.16) --
	( 64.03, 92.37) --
	( 64.05, 92.58) --
	( 64.07, 92.79) --
	( 64.08, 93.00) --
	( 64.10, 93.21) --
	( 64.12, 93.41) --
	( 64.14, 93.62) --
	( 64.16, 93.83) --
	( 64.17, 94.04) --
	( 64.19, 94.25) --
	( 64.21, 94.45) --
	( 64.23, 94.66) --
	( 64.25, 94.86) --
	( 64.26, 95.07) --
	( 64.28, 95.27) --
	( 64.30, 95.48) --
	( 64.32, 95.68) --
	( 64.33, 95.89) --
	( 64.35, 96.09) --
	( 64.37, 96.29) --
	( 64.39, 96.50) --
	( 64.41, 96.70) --
	( 64.42, 96.90) --
	( 64.44, 97.10) --
	( 64.46, 97.30) --
	( 64.48, 97.51) --
	( 64.50, 97.71) --
	( 64.51, 97.91) --
	( 64.53, 98.11) --
	( 64.55, 98.31) --
	( 64.57, 98.51) --
	( 64.58, 98.70) --
	( 64.60, 98.90) --
	( 64.62, 99.10) --
	( 64.64, 99.30) --
	( 64.66, 99.50) --
	( 64.67, 99.69) --
	( 64.69, 99.89) --
	( 64.71,100.09) --
	( 64.73,100.28) --
	( 64.75,100.48) --
	( 64.76,100.67) --
	( 64.78,100.87) --
	( 64.80,101.06) --
	( 64.82,101.26) --
	( 64.83,101.45) --
	( 64.85,101.64) --
	( 64.87,101.84) --
	( 64.89,102.03) --
	( 64.91,102.22) --
	( 64.92,102.41) --
	( 64.94,102.61) --
	( 64.96,102.80) --
	( 64.98,102.99) --
	( 65.00,103.18) --
	( 65.01,103.37) --
	( 65.03,103.56) --
	( 65.05,103.75) --
	( 65.07,103.94) --
	( 65.08,104.13) --
	( 65.10,104.32) --
	( 65.12,104.51) --
	( 65.14,104.70) --
	( 65.16,104.89) --
	( 65.17,105.07) --
	( 65.19,105.26) --
	( 65.21,105.45) --
	( 65.23,105.63) --
	( 65.25,105.82) --
	( 65.26,106.01) --
	( 65.28,106.19) --
	( 65.30,106.38) --
	( 65.32,106.56) --
	( 65.33,106.75) --
	( 65.35,106.93) --
	( 65.37,107.12) --
	( 65.39,107.30) --
	( 65.41,107.49) --
	( 65.42,107.67) --
	( 65.44,107.85) --
	( 65.46,108.04) --
	( 65.48,108.22) --
	( 65.50,108.40) --
	( 65.51,108.58) --
	( 65.53,108.77) --
	( 65.55,108.95) --
	( 65.57,109.13) --
	( 65.58,109.31) --
	( 65.60,109.49) --
	( 65.62,109.67) --
	( 65.64,109.85) --
	( 65.66,110.03) --
	( 65.67,110.21) --
	( 65.69,110.39) --
	( 65.71,110.57) --
	( 65.73,110.75) --
	( 65.75,110.93) --
	( 65.76,111.11) --
	( 65.78,111.28) --
	( 65.80,111.46) --
	( 65.82,111.64) --
	( 65.84,111.82) --
	( 65.85,111.99) --
	( 65.87,112.17) --
	( 65.89,112.35) --
	( 65.91,112.52) --
	( 65.92,112.70) --
	( 65.94,112.87) --
	( 65.96,113.05) --
	( 65.98,113.22) --
	( 66.00,113.40) --
	( 66.01,113.57) --
	( 66.03,113.75) --
	( 66.05,113.92) --
	( 66.07,114.09) --
	( 66.09,114.27) --
	( 66.10,114.44) --
	( 66.12,114.61) --
	( 66.14,114.79) --
	( 66.16,114.96) --
	( 66.17,115.13) --
	( 66.19,115.30) --
	( 66.21,115.47) --
	( 66.23,115.65) --
	( 66.25,115.82) --
	( 66.26,115.99) --
	( 66.28,116.16) --
	( 66.30,116.33) --
	( 66.32,116.50) --
	( 66.34,116.67) --
	( 66.35,116.84) --
	( 66.37,117.01) --
	( 66.39,117.18) --
	( 66.41,117.35) --
	( 66.42,117.51) --
	( 66.44,117.68) --
	( 66.46,117.85) --
	( 66.48,118.02) --
	( 66.50,118.19) --
	( 66.51,118.35) --
	( 66.53,118.52) --
	( 66.55,118.69) --
	( 66.57,118.85) --
	( 66.59,119.02) --
	( 66.60,119.19) --
	( 66.62,119.35) --
	( 66.64,119.52) --
	( 66.66,119.69) --
	( 66.67,119.85) --
	( 66.69,120.02) --
	( 66.71,120.18) --
	( 66.73,120.34) --
	( 66.75,120.51) --
	( 66.76,120.67) --
	( 66.78,120.84) --
	( 66.80,121.00) --
	( 66.82,121.16) --
	( 66.84,121.33) --
	( 66.85,121.49) --
	( 66.87,121.65) --
	( 66.89,121.82) --
	( 66.91,121.98) --
	( 66.92,122.14) --
	( 66.94,122.30) --
	( 66.96,122.46) --
	( 66.98,122.62) --
	( 67.00,122.79) --
	( 67.01,122.95) --
	( 67.03,123.11) --
	( 67.05,123.27) --
	( 67.07,123.43) --
	( 67.09,123.59) --
	( 67.10,123.75) --
	( 67.12,123.91) --
	( 67.14,124.07) --
	( 67.16,124.23) --
	( 67.17,124.39) --
	( 67.19,124.54) --
	( 67.21,124.70) --
	( 67.23,124.86) --
	( 67.25,125.02) --
	( 67.26,125.18) --
	( 67.28,125.33) --
	( 67.30,125.49) --
	( 67.32,125.65) --
	( 67.34,125.81) --
	( 67.35,125.96) --
	( 67.37,126.12) --
	( 67.39,126.28) --
	( 67.41,126.43) --
	( 67.43,126.59) --
	( 67.44,126.74) --
	( 67.46,126.90) --
	( 67.48,127.05) --
	( 67.50,127.21) --
	( 67.51,127.36) --
	( 67.53,127.52) --
	( 67.55,127.67) --
	( 67.57,127.83) --
	( 67.59,127.98) --
	( 67.60,128.14) --
	( 67.62,128.29) --
	( 67.64,128.44) --
	( 67.66,128.60) --
	( 67.68,128.75) --
	( 67.69,128.90) --
	( 67.71,129.06) --
	( 67.73,129.21) --
	( 67.75,129.36) --
	( 67.76,129.51) --
	( 67.78,129.66) --
	( 67.80,129.82) --
	( 67.82,129.97) --
	( 67.84,130.12) --
	( 67.85,130.27) --
	( 67.87,130.42) --
	( 67.89,130.57) --
	( 67.91,130.72) --
	( 67.93,130.87) --
	( 67.94,131.02) --
	( 67.96,131.17) --
	( 67.98,131.32) --
	( 68.00,131.47) --
	( 68.01,131.62) --
	( 68.03,131.77) --
	( 68.05,131.92) --
	( 68.07,132.07) --
	( 68.09,132.21) --
	( 68.10,132.36) --
	( 68.12,132.51) --
	( 68.14,132.66) --
	( 68.16,132.81) --
	( 68.18,132.95) --
	( 68.19,133.10) --
	( 68.21,133.25) --
	( 68.23,133.40) --
	( 68.25,133.54) --
	( 68.26,133.69) --
	( 68.28,133.83) --
	( 68.30,133.98) --
	( 68.32,134.13) --
	( 68.34,134.27) --
	( 68.35,134.42) --
	( 68.37,134.56) --
	( 68.39,134.71) --
	( 68.41,134.85) --
	( 68.43,135.00) --
	( 68.44,135.14) --
	( 68.46,135.29) --
	( 68.48,135.43) --
	( 68.50,135.58) --
	( 68.51,135.72) --
	( 68.53,135.86) --
	( 68.55,136.01) --
	( 68.57,136.15) --
	( 68.59,136.29) --
	( 68.60,136.44) --
	( 68.62,136.58) --
	( 68.64,136.72) --
	( 68.66,136.87) --
	( 68.68,137.01) --
	( 68.69,137.15) --
	( 68.71,137.29) --
	( 68.73,137.43) --
	( 68.75,137.57) --
	( 68.76,137.72) --
	( 68.78,137.86) --
	( 68.80,138.00) --
	( 68.82,138.14) --
	( 68.84,138.28) --
	( 68.85,138.42) --
	( 68.87,138.56) --
	( 68.89,138.70) --
	( 68.91,138.84) --
	( 68.93,138.98) --
	( 68.94,139.12) --
	( 68.96,139.26) --
	( 68.98,139.40) --
	( 69.00,139.54) --
	( 69.02,139.68) --
	( 69.03,139.81) --
	( 69.05,139.95) --
	( 69.07,140.09) --
	( 69.09,140.23) --
	( 69.10,140.37) --
	( 69.12,140.51) --
	( 69.14,140.64) --
	( 69.16,140.78) --
	( 69.18,140.92) --
	( 69.19,141.06) --
	( 69.21,141.19) --
	( 69.23,141.33) --
	( 69.25,141.47) --
	( 69.27,141.60) --
	( 69.28,141.74) --
	( 69.30,141.87) --
	( 69.32,142.01) --
	( 69.34,142.15) --
	( 69.35,142.28) --
	( 69.37,142.42) --
	( 69.39,142.55) --
	( 69.41,142.69) --
	( 69.43,142.82) --
	( 69.44,142.96) --
	( 69.46,143.09) --
	( 69.48,143.23) --
	( 69.50,143.36) --
	( 69.52,143.49) --
	( 69.53,143.63) --
	( 69.55,143.76) --
	( 69.57,143.90) --
	( 69.59,144.03) --
	( 69.60,144.16) --
	( 69.62,144.30) --
	( 69.64,144.43) --
	( 69.66,144.56) --
	( 69.68,144.69) --
	( 69.69,144.83) --
	( 69.71,144.96) --
	( 69.73,145.09) --
	( 69.75,145.22) --
	( 69.77,145.35) --
	( 69.78,145.49) --
	( 69.80,145.62) --
	( 69.82,145.75) --
	( 69.84,145.88) --
	( 69.85,146.01) --
	( 69.87,146.14) --
	( 69.89,146.27) --
	( 69.91,146.40) --
	( 69.93,146.53) --
	( 69.94,146.66) --
	( 69.96,146.79) --
	( 69.98,146.92) --
	( 70.00,147.05) --
	( 70.02,147.18) --
	( 70.03,147.31) --
	( 70.05,147.44) --
	( 70.07,147.57) --
	( 70.09,147.70) --
	( 70.10,147.83) --
	( 70.12,147.96) --
	( 70.14,148.08) --
	( 70.16,148.21) --
	( 70.18,148.34) --
	( 70.19,148.47) --
	( 70.21,148.60) --
	( 70.23,148.72) --
	( 70.25,148.85) --
	( 70.27,148.98) --
	( 70.28,149.11) --
	( 70.30,149.23) --
	( 70.32,149.36) --
	( 70.34,149.49) --
	( 70.35,149.61) --
	( 70.37,149.74) --
	( 70.39,149.87) --
	( 70.41,149.99) --
	( 70.43,150.12) --
	( 70.44,150.24) --
	( 70.46,150.37) --
	( 70.48,150.49) --
	( 70.50,150.62) --
	( 70.52,150.74) --
	( 70.53,150.87) --
	( 70.55,150.99) --
	( 70.57,151.12) --
	( 70.59,151.24) --
	( 70.61,151.37) --
	( 70.62,151.49) --
	( 70.64,151.62) --
	( 70.66,151.74) --
	( 70.68,151.86) --
	( 70.69,151.99) --
	( 70.71,152.11) --
	( 70.73,152.23) --
	( 70.75,152.36) --
	( 70.77,152.48) --
	( 70.78,152.60) --
	( 70.80,152.73) --
	( 70.82,152.85) --
	( 70.84,152.97) --
	( 70.86,153.09) --
	( 70.87,153.21) --
	( 70.89,153.34) --
	( 70.91,153.46) --
	( 70.93,153.58) --
	( 70.94,153.70) --
	( 70.96,153.82) --
	( 70.98,153.94) --
	( 71.00,154.07) --
	( 71.02,154.19) --
	( 71.03,154.31) --
	( 71.05,154.43) --
	( 71.07,154.55) --
	( 71.09,154.67) --
	( 71.11,154.79) --
	( 71.12,154.91) --
	( 71.14,155.03) --
	( 71.16,155.15) --
	( 71.18,155.27) --
	( 71.19,155.39) --
	( 71.21,155.51) --
	( 71.23,155.63) --
	( 71.25,155.74) --
	( 71.27,155.86) --
	( 71.28,155.98) --
	( 71.30,156.10) --
	( 71.32,156.22) --
	( 71.34,156.34) --
	( 71.36,156.46) --
	( 71.37,156.57) --
	( 71.39,156.69) --
	( 71.41,156.81) --
	( 71.43,156.93) --
	( 71.44,157.04) --
	( 71.46,157.16) --
	( 71.48,157.28) --
	( 71.50,157.40) --
	( 71.52,157.51) --
	( 71.53,157.63) --
	( 71.55,157.75) --
	( 71.57,157.86) --
	( 71.59,157.98) --
	( 71.61,158.09) --
	( 71.62,158.21) --
	( 71.64,158.33) --
	( 71.66,158.44) --
	( 71.68,158.56) --
	( 71.69,158.67) --
	( 71.71,158.79) --
	( 71.73,158.90) --
	( 71.75,159.02) --
	( 71.77,159.13) --
	( 71.78,159.25) --
	( 71.80,159.36) --
	( 71.82,159.48) --
	( 71.84,159.59) --
	( 71.86,159.71) --
	( 71.87,159.82) --
	( 71.89,159.93) --
	( 71.91,160.05) --
	( 71.93,160.16) --
	( 71.94,160.27) --
	( 71.96,160.39) --
	( 71.98,160.50) --
	( 72.00,160.61) --
	( 72.02,160.73) --
	( 72.03,160.84) --
	( 72.05,160.95) --
	( 72.07,161.07) --
	( 72.09,161.18) --
	( 72.11,161.29) --
	( 72.12,161.40) --
	( 72.14,161.51) --
	( 72.16,161.63) --
	( 72.18,161.74) --
	( 72.20,161.85) --
	( 72.21,161.96) --
	( 72.23,162.07) --
	( 72.25,162.18) --
	( 72.27,162.29) --
	( 72.28,162.40) --
	( 72.30,162.52) --
	( 72.32,162.63) --
	( 72.34,162.74) --
	( 72.36,162.85) --
	( 72.37,162.96) --
	( 72.39,163.07) --
	( 72.41,163.18) --
	( 72.43,163.29) --
	( 72.45,163.40) --
	( 72.46,163.51) --
	( 72.48,163.62) --
	( 72.50,163.73) --
	( 72.52,163.83) --
	( 72.53,163.94) --
	( 72.55,164.05) --
	( 72.57,164.16) --
	( 72.59,164.27) --
	( 72.61,164.38) --
	( 72.62,164.49) --
	( 72.64,164.59) --
	( 72.66,164.70) --
	( 72.68,164.81) --
	( 72.70,164.92) --
	( 72.71,165.03) --
	( 72.73,165.13) --
	( 72.75,165.24) --
	( 72.77,165.35) --
	( 72.78,165.46) --
	( 72.80,165.56) --
	( 72.82,165.67) --
	( 72.84,165.78) --
	( 72.86,165.88) --
	( 72.87,165.99) --
	( 72.89,166.10) --
	( 72.91,166.20) --
	( 72.93,166.31) --
	( 72.95,166.41) --
	( 72.96,166.52) --
	( 72.98,166.63) --
	( 73.00,166.73) --
	( 73.02,166.84) --
	( 73.03,166.94) --
	( 73.05,167.05) --
	( 73.07,167.15) --
	( 73.09,167.26) --
	( 73.11,167.36) --
	( 73.12,167.47) --
	( 73.14,167.57) --
	( 73.16,167.68) --
	( 73.18,167.78) --
	( 73.20,167.88) --
	( 73.21,167.99) --
	( 73.23,168.09) --
	( 73.25,168.20) --
	( 73.27,168.30) --
	( 73.28,168.40) --
	( 73.30,168.51) --
	( 73.32,168.61) --
	( 73.34,168.71) --
	( 73.36,168.82) --
	( 73.37,168.92) --
	( 73.39,169.02) --
	( 73.41,169.12) --
	( 73.43,169.23) --
	( 73.45,169.33) --
	( 73.46,169.43) --
	( 73.48,169.53) --
	( 73.50,169.64) --
	( 73.52,169.74) --
	( 73.53,169.84) --
	( 73.55,169.94) --
	( 73.57,170.04) --
	( 73.59,170.14) --
	( 73.61,170.24) --
	( 73.62,170.35) --
	( 73.64,170.45) --
	( 73.66,170.55) --
	( 73.68,170.65) --
	( 73.70,170.75) --
	( 73.71,170.85) --
	( 73.73,170.95) --
	( 73.75,171.05) --
	( 73.77,171.15) --
	( 73.79,171.25) --
	( 73.80,171.35) --
	( 73.82,171.45) --
	( 73.84,171.55) --
	( 73.86,171.65) --
	( 73.87,171.75) --
	( 73.89,171.85) --
	( 73.91,171.95) --
	( 73.93,172.05) --
	( 73.95,172.15) --
	( 73.96,172.24) --
	( 73.98,172.34) --
	( 74.00,172.44) --
	( 74.02,172.54) --
	( 74.04,172.64) --
	( 74.05,172.74) --
	( 74.07,172.83) --
	( 74.09,172.93) --
	( 74.11,173.03) --
	( 74.12,173.13) --
	( 74.14,173.22) --
	( 74.16,173.32) --
	( 74.18,173.42) --
	( 74.20,173.52) --
	( 74.21,173.61) --
	( 74.23,173.71) --
	( 74.25,173.81) --
	( 74.27,173.90) --
	( 74.29,174.00) --
	( 74.30,174.10) --
	( 74.32,174.19) --
	( 74.34,174.29) --
	( 74.36,174.39) --
	( 74.37,174.48) --
	( 74.39,174.58) --
	( 74.41,174.67) --
	( 74.43,174.77) --
	( 74.45,174.86) --
	( 74.46,174.96) --
	( 74.48,175.05) --
	( 74.50,175.15) --
	( 74.52,175.25) --
	( 74.54,175.34) --
	( 74.55,175.43) --
	( 74.57,175.53) --
	( 74.59,175.62) --
	( 74.61,175.72) --
	( 74.62,175.81) --
	( 74.64,175.91) --
	( 74.66,176.00) --
	( 74.68,176.09) --
	( 74.70,176.19) --
	( 74.71,176.28) --
	( 74.73,176.38) --
	( 74.75,176.47) --
	( 74.77,176.56) --
	( 74.79,176.66) --
	( 74.80,176.75) --
	( 74.82,176.84) --
	( 74.84,176.93) --
	( 74.86,177.03) --
	( 74.87,177.12) --
	( 74.89,177.21) --
	( 74.91,177.30) --
	( 74.93,177.40) --
	( 74.95,177.49) --
	( 74.96,177.58) --
	( 74.98,177.67) --
	( 75.00,177.76) --
	( 75.02,177.86) --
	( 75.04,177.95) --
	( 75.05,178.04) --
	( 75.07,178.13) --
	( 75.09,178.22) --
	( 75.11,178.31) --
	( 75.12,178.40) --
	( 75.14,178.49) --
	( 75.16,178.59) --
	( 75.18,178.68) --
	( 75.20,178.77) --
	( 75.21,178.86) --
	( 75.23,178.95) --
	( 75.25,179.04) --
	( 75.27,179.13) --
	( 75.29,179.22) --
	( 75.30,179.31) --
	( 75.32,179.40) --
	( 75.34,179.49) --
	( 75.36,179.58) --
	( 75.38,179.67) --
	( 75.39,179.75) --
	( 75.41,179.84) --
	( 75.43,179.93) --
	( 75.45,180.02) --
	( 75.46,180.11) --
	( 75.48,180.20) --
	( 75.50,180.29) --
	( 75.52,180.38) --
	( 75.54,180.46) --
	( 75.55,180.55) --
	( 75.57,180.64) --
	( 75.59,180.73) --
	( 75.61,180.82) --
	( 75.63,180.90) --
	( 75.64,180.99) --
	( 75.66,181.08) --
	( 75.68,181.17) --
	( 75.70,181.25) --
	( 75.71,181.34) --
	( 75.73,181.43) --
	( 75.75,181.51) --
	( 75.77,181.60) --
	( 75.79,181.69) --
	( 75.80,181.77) --
	( 75.82,181.86) --
	( 75.84,181.95) --
	( 75.86,182.03) --
	( 75.88,182.12) --
	( 75.89,182.21) --
	( 75.91,182.29) --
	( 75.93,182.38) --
	( 75.95,182.46) --
	( 75.96,182.55) --
	( 75.98,182.63) --
	( 76.00,182.72) --
	( 76.02,182.80) --
	( 76.04,182.89) --
	( 76.05,182.98) --
	( 76.07,183.06) --
	( 76.09,183.14) --
	( 76.11,183.23) --
	( 76.13,183.31) --
	( 76.14,183.40) --
	( 76.16,183.48) --
	( 76.18,183.57) --
	( 76.20,183.65) --
	( 76.21,183.73) --
	( 76.23,183.82) --
	( 76.25,183.90) --
	( 76.27,183.99) --
	( 76.29,184.07) --
	( 76.30,184.15) --
	( 76.32,184.24) --
	( 76.34,184.32) --
	( 76.36,184.40) --
	( 76.38,184.49) --
	( 76.39,184.57) --
	( 76.41,184.65) --
	( 76.43,184.73) --
	( 76.45,184.82) --
	( 76.46,184.90) --
	( 76.48,184.98) --
	( 76.50,185.06) --
	( 76.52,185.15) --
	( 76.54,185.23) --
	( 76.55,185.31) --
	( 76.57,185.39) --
	( 76.59,185.47) --
	( 76.61,185.55) --
	( 76.63,185.64) --
	( 76.64,185.72) --
	( 76.66,185.80) --
	( 76.68,185.88) --
	( 76.70,185.96) --
	( 76.71,186.04) --
	( 76.73,186.12) --
	( 76.75,186.20) --
	( 76.77,186.28) --
	( 76.79,186.36) --
	( 76.80,186.44) --
	( 76.82,186.52) --
	( 76.84,186.60) --
	( 76.86,186.68) --
	( 76.88,186.76) --
	( 76.89,186.84) --
	( 76.91,186.92) --
	( 76.93,187.00) --
	( 76.95,187.08) --
	( 76.97,187.16) --
	( 76.98,187.24) --
	( 77.00,187.32) --
	( 77.02,187.40) --
	( 77.04,187.48) --
	( 77.05,187.56) --
	( 77.07,187.64) --
	( 77.09,187.71) --
	( 77.11,187.79) --
	( 77.13,187.87) --
	( 77.14,187.95) --
	( 77.16,188.03) --
	( 77.18,188.11) --
	( 77.20,188.18) --
	( 77.22,188.26) --
	( 77.23,188.34) --
	( 77.25,188.42) --
	( 77.27,188.49) --
	( 77.29,188.57) --
	( 77.30,188.65) --
	( 77.32,188.73) --
	( 77.34,188.80) --
	( 77.36,188.88) --
	( 77.38,188.96) --
	( 77.39,189.03) --
	( 77.41,189.11) --
	( 77.43,189.19) --
	( 77.45,189.26) --
	( 77.47,189.34) --
	( 77.48,189.41) --
	( 77.50,189.49) --
	( 77.52,189.57) --
	( 77.54,189.64) --
	( 77.55,189.72) --
	( 77.57,189.79) --
	( 77.59,189.87) --
	( 77.61,189.95) --
	( 77.63,190.02) --
	( 77.64,190.10) --
	( 77.66,190.17) --
	( 77.68,190.25) --
	( 77.70,190.32) --
	( 77.72,190.40) --
	( 77.73,190.47) --
	( 77.75,190.54) --
	( 77.77,190.62) --
	( 77.79,190.69) --
	( 77.80,190.77) --
	( 77.82,190.84) --
	( 77.84,190.92) --
	( 77.86,190.99) --
	( 77.88,191.06) --
	( 77.89,191.14) --
	( 77.91,191.21) --
	( 77.93,191.28) --
	( 77.95,191.36) --
	( 77.97,191.43) --
	( 77.98,191.50) --
	( 78.00,191.58) --
	( 78.02,191.65) --
	( 78.04,191.72) --
	( 78.05,191.80) --
	( 78.07,191.87) --
	( 78.09,191.94) --
	( 78.11,192.01) --
	( 78.13,192.09) --
	( 78.14,192.16) --
	( 78.16,192.23) --
	( 78.18,192.30) --
	( 78.20,192.37) --
	( 78.22,192.45) --
	( 78.23,192.52) --
	( 78.25,192.59) --
	( 78.27,192.66) --
	( 78.29,192.73) --
	( 78.30,192.80) --
	( 78.32,192.87) --
	( 78.34,192.95) --
	( 78.36,193.02) --
	( 78.38,193.09) --
	( 78.39,193.16) --
	( 78.41,193.23) --
	( 78.43,193.30) --
	( 78.45,193.37) --
	( 78.47,193.44) --
	( 78.48,193.51) --
	( 78.50,193.58) --
	( 78.52,193.65) --
	( 78.54,193.72) --
	( 78.56,193.79) --
	( 78.57,193.86) --
	( 78.59,193.93) --
	( 78.61,194.00) --
	( 78.63,194.07) --
	( 78.64,194.14) --
	( 78.66,194.21) --
	( 78.68,194.28) --
	( 78.70,194.34) --
	( 78.72,194.41) --
	( 78.73,194.48) --
	( 78.75,194.55) --
	( 78.77,194.62) --
	( 78.79,194.69) --
	( 78.81,194.76) --
	( 78.82,194.82) --
	( 78.84,194.89) --
	( 78.86,194.96) --
	( 78.88,195.03) --
	( 78.89,195.10) --
	( 78.91,195.16) --
	( 78.93,195.23) --
	( 78.95,195.30) --
	( 78.97,195.37) --
	( 78.98,195.43) --
	( 79.00,195.50) --
	( 79.02,195.57) --
	( 79.04,195.64) --
	( 79.06,195.70) --
	( 79.07,195.77) --
	( 79.09,195.84) --
	( 79.11,195.90) --
	( 79.13,195.97) --
	( 79.14,196.04) --
	( 79.16,196.10) --
	( 79.18,196.17) --
	( 79.20,196.23) --
	( 79.22,196.30) --
	( 79.23,196.37) --
	( 79.25,196.43) --
	( 79.27,196.50) --
	( 79.29,196.56) --
	( 79.31,196.63) --
	( 79.32,196.69) --
	( 79.34,196.76) --
	( 79.36,196.82) --
	( 79.38,196.89) --
	( 79.39,196.95) --
	( 79.41,197.02) --
	( 79.43,197.08) --
	( 79.45,197.15) --
	( 79.47,197.21) --
	( 79.48,197.28) --
	( 79.50,197.34) --
	( 79.52,197.40) --
	( 79.54,197.47) --
	( 79.56,197.53) --
	( 79.57,197.60) --
	( 79.59,197.66) --
	( 79.61,197.72) --
	( 79.63,197.79) --
	( 79.64,197.85) --
	( 79.66,197.91) --
	( 79.68,197.98) --
	( 79.70,198.04) --
	( 79.72,198.10) --
	( 79.73,198.17) --
	( 79.75,198.23) --
	( 79.77,198.29) --
	( 79.79,198.36) --
	( 79.81,198.42) --
	( 79.82,198.48) --
	( 79.84,198.54) --
	( 79.86,198.61) --
	( 79.88,198.67) --
	( 79.89,198.73) --
	( 79.91,198.79) --
	( 79.93,198.85) --
	( 79.95,198.92) --
	( 79.97,198.98) --
	( 79.98,199.04) --
	( 80.00,199.10) --
	( 80.02,199.16) --
	( 80.04,199.22) --
	( 80.06,199.28) --
	( 80.07,199.34) --
	( 80.09,199.41) --
	( 80.11,199.47) --
	( 80.13,199.53) --
	( 80.15,199.59) --
	( 80.16,199.65) --
	( 80.18,199.71) --
	( 80.20,199.77) --
	( 80.22,199.83) --
	( 80.23,199.89) --
	( 80.25,199.95) --
	( 80.27,200.01) --
	( 80.29,200.07) --
	( 80.31,200.13) --
	( 80.32,200.19) --
	( 80.34,200.25) --
	( 80.36,200.31) --
	( 80.38,200.37) --
	( 80.40,200.43) --
	( 80.41,200.48) --
	( 80.43,200.54) --
	( 80.45,200.60) --
	( 80.47,200.66) --
	( 80.48,200.72) --
	( 80.50,200.78) --
	( 80.52,200.84) --
	( 80.54,200.90) --
	( 80.56,200.95) --
	( 80.57,201.01) --
	( 80.59,201.07) --
	( 80.61,201.13) --
	( 80.63,201.19) --
	( 80.65,201.24) --
	( 80.66,201.30) --
	( 80.68,201.36) --
	( 80.70,201.42) --
	( 80.72,201.47) --
	( 80.73,201.53) --
	( 80.75,201.59) --
	( 80.77,201.65) --
	( 80.79,201.70) --
	( 80.81,201.76) --
	( 80.82,201.82) --
	( 80.84,201.87) --
	( 80.86,201.93) --
	( 80.88,201.99) --
	( 80.90,202.04) --
	( 80.91,202.10) --
	( 80.93,202.15) --
	( 80.95,202.21) --
	( 80.97,202.27) --
	( 80.98,202.32) --
	( 81.00,202.38) --
	( 81.02,202.43) --
	( 81.04,202.49) --
	( 81.06,202.55) --
	( 81.07,202.60) --
	( 81.09,202.66) --
	( 81.11,202.71) --
	( 81.13,202.77) --
	( 81.15,202.82) --
	( 81.16,202.88) --
	( 81.18,202.93) --
	( 81.20,202.99) --
	( 81.22,203.04) --
	( 81.23,203.09) --
	( 81.25,203.15) --
	( 81.27,203.20) --
	( 81.29,203.26) --
	( 81.31,203.31) --
	( 81.32,203.37) --
	( 81.34,203.42) --
	( 81.36,203.47) --
	( 81.38,203.53) --
	( 81.40,203.58) --
	( 81.41,203.63) --
	( 81.43,203.69) --
	( 81.45,203.74) --
	( 81.47,203.79) --
	( 81.48,203.85) --
	( 81.50,203.90) --
	( 81.52,203.95) --
	( 81.54,204.01) --
	( 81.56,204.06) --
	( 81.57,204.11) --
	( 81.59,204.16) --
	( 81.61,204.22) --
	( 81.63,204.27) --
	( 81.65,204.32) --
	( 81.66,204.37) --
	( 81.68,204.42) --
	( 81.70,204.48) --
	( 81.72,204.53) --
	( 81.74,204.58) --
	( 81.75,204.63) --
	( 81.77,204.68) --
	( 81.79,204.73) --
	( 81.81,204.79) --
	( 81.82,204.84) --
	( 81.84,204.89) --
	( 81.86,204.94) --
	( 81.88,204.99) --
	( 81.90,205.04) --
	( 81.91,205.09) --
	( 81.93,205.14) --
	( 81.95,205.19) --
	( 81.97,205.24) --
	( 81.99,205.29) --
	( 82.00,205.34) --
	( 82.02,205.39) --
	( 82.04,205.44) --
	( 82.06,205.49) --
	( 82.07,205.54) --
	( 82.09,205.59) --
	( 82.11,205.64) --
	( 82.13,205.69) --
	( 82.15,205.74) --
	( 82.16,205.79) --
	( 82.18,205.84) --
	( 82.20,205.89) --
	( 82.22,205.94) --
	( 82.24,205.99) --
	( 82.25,206.03) --
	( 82.27,206.08) --
	( 82.29,206.13) --
	( 82.31,206.18) --
	( 82.32,206.23) --
	( 82.34,206.28) --
	( 82.36,206.33) --
	( 82.38,206.37) --
	( 82.40,206.42) --
	( 82.41,206.47) --
	( 82.43,206.52) --
	( 82.45,206.57) --
	( 82.47,206.61) --
	( 82.49,206.66) --
	( 82.50,206.71) --
	( 82.52,206.76) --
	( 82.54,206.80) --
	( 82.56,206.85) --
	( 82.57,206.90) --
	( 82.59,206.94) --
	( 82.61,206.99) --
	( 82.63,207.04) --
	( 82.65,207.08) --
	( 82.66,207.13) --
	( 82.68,207.18) --
	( 82.70,207.22) --
	( 82.72,207.27) --
	( 82.74,207.32) --
	( 82.75,207.36) --
	( 82.77,207.41) --
	( 82.79,207.45) --
	( 82.81,207.50) --
	( 82.82,207.54) --
	( 82.84,207.59) --
	( 82.86,207.64) --
	( 82.88,207.68) --
	( 82.90,207.73) --
	( 82.91,207.77) --
	( 82.93,207.82) --
	( 82.95,207.86) --
	( 82.97,207.91) --
	( 82.99,207.95) --
	( 83.00,208.00) --
	( 83.02,208.04) --
	( 83.04,208.08) --
	( 83.06,208.13) --
	( 83.08,208.17) --
	( 83.09,208.22) --
	( 83.11,208.26) --
	( 83.13,208.30) --
	( 83.15,208.35) --
	( 83.16,208.39) --
	( 83.18,208.44) --
	( 83.20,208.48) --
	( 83.22,208.52) --
	( 83.24,208.57) --
	( 83.25,208.61) --
	( 83.27,208.65) --
	( 83.29,208.70) --
	( 83.31,208.74) --
	( 83.33,208.78) --
	( 83.34,208.82) --
	( 83.36,208.87) --
	( 83.38,208.91) --
	( 83.40,208.95) --
	( 83.41,208.99) --
	( 83.43,209.04) --
	( 83.45,209.08) --
	( 83.47,209.12) --
	( 83.49,209.16) --
	( 83.50,209.20) --
	( 83.52,209.25) --
	( 83.54,209.29) --
	( 83.56,209.33) --
	( 83.58,209.37) --
	( 83.59,209.41) --
	( 83.61,209.45) --
	( 83.63,209.50) --
	( 83.65,209.54) --
	( 83.66,209.58) --
	( 83.68,209.62) --
	( 83.70,209.66) --
	( 83.72,209.70) --
	( 83.74,209.74) --
	( 83.75,209.78) --
	( 83.77,209.82) --
	( 83.79,209.86) --
	( 83.81,209.90) --
	( 83.83,209.94) --
	( 83.84,209.98) --
	( 83.86,210.02) --
	( 83.88,210.06) --
	( 83.90,210.10) --
	( 83.91,210.14) --
	( 83.93,210.18) --
	( 83.95,210.22) --
	( 83.97,210.26) --
	( 83.99,210.30) --
	( 84.00,210.34) --
	( 84.02,210.38) --
	( 84.04,210.42) --
	( 84.06,210.45) --
	( 84.08,210.49) --
	( 84.09,210.53) --
	( 84.11,210.57) --
	( 84.13,210.61) --
	( 84.15,210.65) --
	( 84.16,210.68) --
	( 84.18,210.72) --
	( 84.20,210.76) --
	( 84.22,210.80) --
	( 84.24,210.84) --
	( 84.25,210.87) --
	( 84.27,210.91) --
	( 84.29,210.95) --
	( 84.31,210.99) --
	( 84.33,211.02) --
	( 84.34,211.06) --
	( 84.36,211.10) --
	( 84.38,211.14) --
	( 84.40,211.17) --
	( 84.41,211.21) --
	( 84.43,211.25) --
	( 84.45,211.28) --
	( 84.47,211.32) --
	( 84.49,211.36) --
	( 84.50,211.39) --
	( 84.52,211.43) --
	( 84.54,211.46) --
	( 84.56,211.50) --
	( 84.58,211.54) --
	( 84.59,211.57) --
	( 84.61,211.61) --
	( 84.63,211.64) --
	( 84.65,211.68) --
	( 84.67,211.72) --
	( 84.68,211.75) --
	( 84.70,211.79) --
	( 84.72,211.82) --
	( 84.74,211.86) --
	( 84.75,211.89) --
	( 84.77,211.93) --
	( 84.79,211.96) --
	( 84.81,212.00) --
	( 84.83,212.03) --
	( 84.84,212.06) --
	( 84.86,212.10) --
	( 84.88,212.13) --
	( 84.90,212.17) --
	( 84.92,212.20) --
	( 84.93,212.24) --
	( 84.95,212.27) --
	( 84.97,212.30) --
	( 84.99,212.34) --
	( 85.00,212.37) --
	( 85.02,212.40) --
	( 85.04,212.44) --
	( 85.06,212.47) --
	( 85.08,212.50) --
	( 85.09,212.54) --
	( 85.11,212.57) --
	( 85.13,212.60) --
	( 85.15,212.63) --
	( 85.17,212.67) --
	( 85.18,212.70) --
	( 85.20,212.73) --
	( 85.22,212.77) --
	( 85.24,212.80) --
	( 85.25,212.83) --
	( 85.27,212.86) --
	( 85.29,212.89) --
	( 85.31,212.93) --
	( 85.33,212.96) --
	( 85.34,212.99) --
	( 85.36,213.02) --
	( 85.38,213.05) --
	( 85.40,213.08) --
	( 85.42,213.11) --
	( 85.43,213.15) --
	( 85.45,213.18) --
	( 85.47,213.21) --
	( 85.49,213.24) --
	( 85.50,213.27) --
	( 85.52,213.30) --
	( 85.54,213.33) --
	( 85.56,213.36) --
	( 85.58,213.39) --
	( 85.59,213.42) --
	( 85.61,213.45) --
	( 85.63,213.48) --
	( 85.65,213.51) --
	( 85.67,213.54) --
	( 85.68,213.57) --
	( 85.70,213.60) --
	( 85.72,213.63) --
	( 85.74,213.66) --
	( 85.75,213.69) --
	( 85.77,213.72) --
	( 85.79,213.75) --
	( 85.81,213.78) --
	( 85.83,213.81) --
	( 85.84,213.84) --
	( 85.86,213.86) --
	( 85.88,213.89) --
	( 85.90,213.92) --
	( 85.92,213.95) --
	( 85.93,213.98) --
	( 85.95,214.01) --
	( 85.97,214.04) --
	( 85.99,214.06) --
	( 86.00,214.09) --
	( 86.02,214.12) --
	( 86.04,214.15) --
	( 86.06,214.18) --
	( 86.08,214.20) --
	( 86.09,214.23) --
	( 86.11,214.26) --
	( 86.13,214.28) --
	( 86.15,214.31) --
	( 86.17,214.34) --
	( 86.18,214.37) --
	( 86.20,214.39) --
	( 86.22,214.42) --
	( 86.24,214.45) --
	( 86.26,214.47) --
	( 86.27,214.50) --
	( 86.29,214.53) --
	( 86.31,214.55) --
	( 86.33,214.58) --
	( 86.34,214.60) --
	( 86.36,214.63) --
	( 86.38,214.66) --
	( 86.40,214.68) --
	( 86.42,214.71) --
	( 86.43,214.73) --
	( 86.45,214.76) --
	( 86.47,214.78) --
	( 86.49,214.81) --
	( 86.51,214.84) --
	( 86.52,214.86) --
	( 86.54,214.89) --
	( 86.56,214.91) --
	( 86.58,214.94) --
	( 86.59,214.96) --
	( 86.61,214.98) --
	( 86.63,215.01) --
	( 86.65,215.03) --
	( 86.67,215.06) --
	( 86.68,215.08) --
	( 86.70,215.11) --
	( 86.72,215.13) --
	( 86.74,215.15) --
	( 86.76,215.18) --
	( 86.77,215.20) --
	( 86.79,215.22) --
	( 86.81,215.25) --
	( 86.83,215.27) --
	( 86.84,215.29) --
	( 86.86,215.32) --
	( 86.88,215.34) --
	( 86.90,215.36) --
	( 86.92,215.39) --
	( 86.93,215.41) --
	( 86.95,215.43) --
	( 86.97,215.46) --
	( 86.99,215.48) --
	( 87.01,215.50) --
	( 87.02,215.52) --
	( 87.04,215.54) --
	( 87.06,215.57) --
	( 87.08,215.59) --
	( 87.09,215.61) --
	( 87.11,215.63) --
	( 87.13,215.65) --
	( 87.15,215.68) --
	( 87.17,215.70) --
	( 87.18,215.72) --
	( 87.20,215.74) --
	( 87.22,215.76) --
	( 87.24,215.78) --
	( 87.26,215.80) --
	( 87.27,215.82) --
	( 87.29,215.84) --
	( 87.31,215.86) --
	( 87.33,215.89) --
	( 87.34,215.91) --
	( 87.36,215.93) --
	( 87.38,215.95) --
	( 87.40,215.97) --
	( 87.42,215.99) --
	( 87.43,216.01) --
	( 87.45,216.03) --
	( 87.47,216.05) --
	( 87.49,216.07) --
	( 87.51,216.09) --
	( 87.52,216.10) --
	( 87.54,216.12) --
	( 87.56,216.14) --
	( 87.58,216.16) --
	( 87.59,216.18) --
	( 87.61,216.20) --
	( 87.63,216.22) --
	( 87.65,216.24) --
	( 87.67,216.26) --
	( 87.68,216.27) --
	( 87.70,216.29) --
	( 87.72,216.31) --
	( 87.74,216.33) --
	( 87.76,216.35) --
	( 87.77,216.37) --
	( 87.79,216.38) --
	( 87.81,216.40) --
	( 87.83,216.42) --
	( 87.85,216.44) --
	( 87.86,216.45) --
	( 87.88,216.47) --
	( 87.90,216.49) --
	( 87.92,216.51) --
	( 87.93,216.52) --
	( 87.95,216.54) --
	( 87.97,216.56) --
	( 87.99,216.57) --
	( 88.01,216.59) --
	( 88.02,216.61) --
	( 88.04,216.62) --
	( 88.06,216.64) --
	( 88.08,216.66) --
	( 88.10,216.67) --
	( 88.11,216.69) --
	( 88.13,216.70) --
	( 88.15,216.72) --
	( 88.17,216.74) --
	( 88.18,216.75) --
	( 88.20,216.77) --
	( 88.22,216.78) --
	( 88.24,216.80) --
	( 88.26,216.81) --
	( 88.27,216.83) --
	( 88.29,216.84) --
	( 88.31,216.86) --
	( 88.33,216.87) --
	( 88.35,216.89) --
	( 88.36,216.90) --
	( 88.38,216.92) --
	( 88.40,216.93) --
	( 88.42,216.94) --
	( 88.43,216.96) --
	( 88.45,216.97) --
	( 88.47,216.99) --
	( 88.49,217.00) --
	( 88.51,217.01) --
	( 88.52,217.03) --
	( 88.54,217.04) --
	( 88.56,217.05) --
	( 88.58,217.07) --
	( 88.60,217.08) --
	( 88.61,217.09) --
	( 88.63,217.11) --
	( 88.65,217.12) --
	( 88.67,217.13) --
	( 88.68,217.15) --
	( 88.70,217.16) --
	( 88.72,217.17) --
	( 88.74,217.18) --
	( 88.76,217.20) --
	( 88.77,217.21) --
	( 88.79,217.22) --
	( 88.81,217.23) --
	( 88.83,217.24) --
	( 88.85,217.26) --
	( 88.86,217.27) --
	( 88.88,217.28) --
	( 88.90,217.29) --
	( 88.92,217.30) --
	( 88.93,217.31) --
	( 88.95,217.32) --
	( 88.97,217.33) --
	( 88.99,217.35) --
	( 89.01,217.36) --
	( 89.02,217.37) --
	( 89.04,217.38) --
	( 89.06,217.39) --
	( 89.08,217.40) --
	( 89.10,217.41) --
	( 89.11,217.42) --
	( 89.13,217.43) --
	( 89.15,217.44) --
	( 89.17,217.45) --
	( 89.18,217.46) --
	( 89.20,217.47) --
	( 89.22,217.48) --
	( 89.24,217.49) --
	( 89.26,217.50) --
	( 89.27,217.51) --
	( 89.29,217.51) --
	( 89.31,217.52) --
	( 89.33,217.53) --
	( 89.35,217.54) --
	( 89.36,217.55) --
	( 89.38,217.56) --
	( 89.40,217.57) --
	( 89.42,217.58) --
	( 89.44,217.58) --
	( 89.45,217.59) --
	( 89.47,217.60) --
	( 89.49,217.61) --
	( 89.51,217.62) --
	( 89.52,217.62) --
	( 89.54,217.63) --
	( 89.56,217.64) --
	( 89.58,217.65) --
	( 89.60,217.65) --
	( 89.61,217.66) --
	( 89.63,217.67) --
	( 89.65,217.67) --
	( 89.67,217.68) --
	( 89.69,217.69) --
	( 89.70,217.69) --
	( 89.72,217.70) --
	( 89.74,217.71) --
	( 89.76,217.71) --
	( 89.77,217.72) --
	( 89.79,217.73) --
	( 89.81,217.73) --
	( 89.83,217.74) --
	( 89.85,217.74) --
	( 89.86,217.75) --
	( 89.88,217.75) --
	( 89.90,217.76) --
	( 89.92,217.76) --
	( 89.94,217.77) --
	( 89.95,217.77) --
	( 89.97,217.78) --
	( 89.99,217.78) --
	( 90.01,217.79) --
	( 90.02,217.79) --
	( 90.04,217.80) --
	( 90.06,217.80) --
	( 90.08,217.81) --
	( 90.10,217.81) --
	( 90.11,217.82) --
	( 90.13,217.82) --
	( 90.15,217.82) --
	( 90.17,217.83) --
	( 90.19,217.83) --
	( 90.20,217.83) --
	( 90.22,217.84) --
	( 90.24,217.84) --
	( 90.26,217.84) --
	( 90.27,217.85) --
	( 90.29,217.85) --
	( 90.31,217.85) --
	( 90.33,217.86) --
	( 90.35,217.86) --
	( 90.36,217.86) --
	( 90.38,217.86) --
	( 90.40,217.87) --
	( 90.42,217.87) --
	( 90.44,217.87) --
	( 90.45,217.87) --
	( 90.47,217.87) --
	( 90.49,217.88) --
	( 90.51,217.88) --
	( 90.52,217.88) --
	( 90.54,217.88) --
	( 90.56,217.88) --
	( 90.58,217.88) --
	( 90.60,217.88) --
	( 90.61,217.89) --
	( 90.63,217.89) --
	( 90.65,217.89) --
	( 90.67,217.89) --
	( 90.69,217.89) --
	( 90.70,217.89) --
	( 90.72,217.89) --
	( 90.74,217.89) --
	( 90.76,217.89) --
	( 90.77,217.89) --
	( 90.79,217.89) --
	( 90.81,217.89) --
	( 90.83,217.89) --
	( 90.85,217.89) --
	( 90.86,217.89) --
	( 90.88,217.89) --
	( 90.90,217.89) --
	( 90.92,217.88) --
	( 90.94,217.88) --
	( 90.95,217.88) --
	( 90.97,217.88) --
	( 90.99,217.88) --
	( 91.01,217.88) --
	( 91.03,217.88) --
	( 91.04,217.87) --
	( 91.06,217.87) --
	( 91.08,217.87) --
	( 91.10,217.87) --
	( 91.11,217.87) --
	( 91.13,217.86) --
	( 91.15,217.86) --
	( 91.17,217.86) --
	( 91.19,217.86) --
	( 91.20,217.85) --
	( 91.22,217.85) --
	( 91.24,217.85) --
	( 91.26,217.84) --
	( 91.28,217.84) --
	( 91.29,217.84) --
	( 91.31,217.83) --
	( 91.33,217.83) --
	( 91.35,217.83) --
	( 91.36,217.82) --
	( 91.38,217.82) --
	( 91.40,217.81) --
	( 91.42,217.81) --
	( 91.44,217.81) --
	( 91.45,217.80) --
	( 91.47,217.80) --
	( 91.49,217.79) --
	( 91.51,217.79) --
	( 91.53,217.78) --
	( 91.54,217.78) --
	( 91.56,217.77) --
	( 91.58,217.77) --
	( 91.60,217.76) --
	( 91.61,217.76) --
	( 91.63,217.75) --
	( 91.65,217.75) --
	( 91.67,217.74) --
	( 91.69,217.73) --
	( 91.70,217.73) --
	( 91.72,217.72) --
	( 91.74,217.71) --
	( 91.76,217.71) --
	( 91.78,217.70) --
	( 91.79,217.70) --
	( 91.81,217.69) --
	( 91.83,217.68) --
	( 91.85,217.67) --
	( 91.86,217.67) --
	( 91.88,217.66) --
	( 91.90,217.65) --
	( 91.92,217.64) --
	( 91.94,217.64) --
	( 91.95,217.63) --
	( 91.97,217.62) --
	( 91.99,217.61) --
	( 92.01,217.61) --
	( 92.03,217.60) --
	( 92.04,217.59) --
	( 92.06,217.58) --
	( 92.08,217.57) --
	( 92.10,217.56) --
	( 92.11,217.55) --
	( 92.13,217.54) --
	( 92.15,217.54) --
	( 92.17,217.53) --
	( 92.19,217.52) --
	( 92.20,217.51) --
	( 92.22,217.50) --
	( 92.24,217.49) --
	( 92.26,217.48) --
	( 92.28,217.47) --
	( 92.29,217.46) --
	( 92.31,217.45) --
	( 92.33,217.44) --
	( 92.35,217.43) --
	( 92.36,217.42) --
	( 92.38,217.41) --
	( 92.40,217.40) --
	( 92.42,217.38) --
	( 92.44,217.37) --
	( 92.45,217.36) --
	( 92.47,217.35) --
	( 92.49,217.34) --
	( 92.51,217.33) --
	( 92.53,217.32) --
	( 92.54,217.30) --
	( 92.56,217.29) --
	( 92.58,217.28) --
	( 92.60,217.27) --
	( 92.62,217.26) --
	( 92.63,217.24) --
	( 92.65,217.23) --
	( 92.67,217.22) --
	( 92.69,217.20) --
	( 92.70,217.19) --
	( 92.72,217.18) --
	( 92.74,217.17) --
	( 92.76,217.15) --
	( 92.78,217.14) --
	( 92.79,217.12) --
	( 92.81,217.11) --
	( 92.83,217.10) --
	( 92.85,217.08) --
	( 92.87,217.07) --
	( 92.88,217.05) --
	( 92.90,217.04) --
	( 92.92,217.03) --
	( 92.94,217.01) --
	( 92.95,217.00) --
	( 92.97,216.98) --
	( 92.99,216.97) --
	( 93.01,216.95) --
	( 93.03,216.94) --
	( 93.04,216.92) --
	( 93.06,216.90) --
	( 93.08,216.89) --
	( 93.10,216.87) --
	( 93.12,216.86) --
	( 93.13,216.84) --
	( 93.15,216.83) --
	( 93.17,216.81) --
	( 93.19,216.79) --
	( 93.20,216.78) --
	( 93.22,216.76) --
	( 93.24,216.74) --
	( 93.26,216.72) --
	( 93.28,216.71) --
	( 93.29,216.69) --
	( 93.31,216.67) --
	( 93.33,216.66) --
	( 93.35,216.64) --
	( 93.37,216.62) --
	( 93.38,216.60) --
	( 93.40,216.58) --
	( 93.42,216.57) --
	( 93.44,216.55) --
	( 93.45,216.53) --
	( 93.47,216.51) --
	( 93.49,216.49) --
	( 93.51,216.47) --
	( 93.53,216.45) --
	( 93.54,216.43) --
	( 93.56,216.41) --
	( 93.58,216.40) --
	( 93.60,216.38) --
	( 93.62,216.36) --
	( 93.63,216.34) --
	( 93.65,216.32) --
	( 93.67,216.30) --
	( 93.69,216.28) --
	( 93.70,216.26) --
	( 93.72,216.23) --
	( 93.74,216.21) --
	( 93.76,216.19) --
	( 93.78,216.17) --
	( 93.79,216.15) --
	( 93.81,216.13) --
	( 93.83,216.11) --
	( 93.85,216.09) --
	( 93.87,216.06) --
	( 93.88,216.04) --
	( 93.90,216.02) --
	( 93.92,216.00) --
	( 93.94,215.98) --
	( 93.95,215.95) --
	( 93.97,215.93) --
	( 93.99,215.91) --
	( 94.01,215.89) --
	( 94.03,215.86) --
	( 94.04,215.84) --
	( 94.06,215.82) --
	( 94.08,215.79) --
	( 94.10,215.77) --
	( 94.12,215.75) --
	( 94.13,215.72) --
	( 94.15,215.70) --
	( 94.17,215.67) --
	( 94.19,215.65) --
	( 94.21,215.62) --
	( 94.22,215.60) --
	( 94.24,215.58) --
	( 94.26,215.55) --
	( 94.28,215.53) --
	( 94.29,215.50) --
	( 94.31,215.47) --
	( 94.33,215.45) --
	( 94.35,215.42) --
	( 94.37,215.40) --
	( 94.38,215.37) --
	( 94.40,215.35) --
	( 94.42,215.32) --
	( 94.44,215.29) --
	( 94.46,215.27) --
	( 94.47,215.24) --
	( 94.49,215.21) --
	( 94.51,215.19) --
	( 94.53,215.16) --
	( 94.54,215.13) --
	( 94.56,215.10) --
	( 94.58,215.08) --
	( 94.60,215.05) --
	( 94.62,215.02) --
	( 94.63,214.99) --
	( 94.65,214.96) --
	( 94.67,214.94) --
	( 94.69,214.91) --
	( 94.71,214.88) --
	( 94.72,214.85) --
	( 94.74,214.82) --
	( 94.76,214.79) --
	( 94.78,214.76) --
	( 94.79,214.73) --
	( 94.81,214.70) --
	( 94.83,214.67) --
	( 94.85,214.64) --
	( 94.87,214.61) --
	( 94.88,214.58) --
	( 94.90,214.55) --
	( 94.92,214.52) --
	( 94.94,214.49) --
	( 94.96,214.46) --
	( 94.97,214.43) --
	( 94.99,214.40) --
	( 95.01,214.37) --
	( 95.03,214.33) --
	( 95.04,214.30) --
	( 95.06,214.27) --
	( 95.08,214.24) --
	( 95.10,214.21) --
	( 95.12,214.17) --
	( 95.13,214.14) --
	( 95.15,214.11) --
	( 95.17,214.07) --
	( 95.19,214.04) --
	( 95.21,214.01) --
	( 95.22,213.97) --
	( 95.24,213.94) --
	( 95.26,213.91) --
	( 95.28,213.87) --
	( 95.29,213.84) --
	( 95.31,213.80) --
	( 95.33,213.77) --
	( 95.35,213.73) --
	( 95.37,213.70) --
	( 95.38,213.66) --
	( 95.40,213.63) --
	( 95.42,213.59) --
	( 95.44,213.56) --
	( 95.46,213.52) --
	( 95.47,213.49) --
	( 95.49,213.45) --
	( 95.51,213.41) --
	( 95.53,213.38) --
	( 95.54,213.34) --
	( 95.56,213.30) --
	( 95.58,213.27) --
	( 95.60,213.23) --
	( 95.62,213.19) --
	( 95.63,213.15) --
	( 95.65,213.12) --
	( 95.67,213.08) --
	( 95.69,213.04) --
	( 95.71,213.00) --
	( 95.72,212.96) --
	( 95.74,212.92) --
	( 95.76,212.88) --
	( 95.78,212.84) --
	( 95.80,212.80) --
	( 95.81,212.77) --
	( 95.83,212.73) --
	( 95.85,212.69) --
	( 95.87,212.64) --
	( 95.88,212.60) --
	( 95.90,212.56) --
	( 95.92,212.52) --
	( 95.94,212.48) --
	( 95.96,212.44) --
	( 95.97,212.40) --
	( 95.99,212.36) --
	( 96.01,212.32) --
	( 96.03,212.27) --
	( 96.05,212.23) --
	( 96.06,212.19) --
	( 96.08,212.15) --
	( 96.10,212.10) --
	( 96.12,212.06) --
	( 96.13,212.02) --
	( 96.15,211.97) --
	( 96.17,211.93) --
	( 96.19,211.88) --
	( 96.21,211.84) --
	( 96.22,211.79) --
	( 96.24,211.75) --
	( 96.26,211.70) --
	( 96.28,211.66) --
	( 96.30,211.61) --
	( 96.31,211.57) --
	( 96.33,211.52) --
	( 96.35,211.48) --
	( 96.37,211.43) --
	( 96.38,211.38) --
	( 96.40,211.33) --
	( 96.42,211.29) --
	( 96.44,211.24) --
	( 96.46,211.19) --
	( 96.47,211.14) --
	( 96.49,211.09) --
	( 96.51,211.05) --
	( 96.53,211.00) --
	( 96.55,210.95) --
	( 96.56,210.90) --
	( 96.58,210.85) --
	( 96.60,210.80) --
	( 96.62,210.75) --
	( 96.63,210.70) --
	( 96.65,210.65) --
	( 96.67,210.59) --
	( 96.69,210.54) --
	( 96.71,210.49) --
	( 96.72,210.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.76,210.44) --
	( 96.78,210.50) --
	( 96.80,210.55) --
	( 96.81,210.61) --
	( 96.83,210.66) --
	( 96.85,210.72) --
	( 96.87,210.78) --
	( 96.88,210.83) --
	( 96.90,210.89) --
	( 96.92,210.94) --
	( 96.94,211.00) --
	( 96.96,211.05) --
	( 96.97,211.11) --
	( 96.99,211.16) --
	( 97.01,211.22) --
	( 97.03,211.27) --
	( 97.05,211.32) --
	( 97.06,211.38) --
	( 97.08,211.43) --
	( 97.10,211.49) --
	( 97.12,211.54) --
	( 97.13,211.60) --
	( 97.15,211.65) --
	( 97.17,211.70) --
	( 97.19,211.76) --
	( 97.21,211.81) --
	( 97.22,211.86) --
	( 97.24,211.92) --
	( 97.26,211.97) --
	( 97.28,212.02) --
	( 97.30,212.08) --
	( 97.31,212.13) --
	( 97.33,212.18) --
	( 97.35,212.24) --
	( 97.37,212.29) --
	( 97.39,212.34) --
	( 97.40,212.40) --
	( 97.42,212.45) --
	( 97.44,212.50) --
	( 97.46,212.55) --
	( 97.47,212.60) --
	( 97.49,212.66) --
	( 97.51,212.71) --
	( 97.53,212.76) --
	( 97.55,212.81) --
	( 97.56,212.87) --
	( 97.58,212.92) --
	( 97.60,212.97) --
	( 97.62,213.02) --
	( 97.64,213.07) --
	( 97.65,213.12) --
	( 97.67,213.18) --
	( 97.69,213.23) --
	( 97.71,213.28) --
	( 97.72,213.33) --
	( 97.74,213.38) --
	( 97.76,213.43) --
	( 97.78,213.48) --
	( 97.80,213.53) --
	( 97.81,213.58) --
	( 97.83,213.64) --
	( 97.85,213.69) --
	( 97.87,213.74) --
	( 97.89,213.79) --
	( 97.90,213.84) --
	( 97.92,213.89) --
	( 97.94,213.94) --
	( 97.96,213.99) --
	( 97.97,214.04) --
	( 97.99,214.09) --
	( 98.01,214.14) --
	( 98.03,214.19) --
	( 98.05,214.24) --
	( 98.06,214.29) --
	( 98.08,214.34) --
	( 98.10,214.39) --
	( 98.12,214.44) --
	( 98.14,214.49) --
	( 98.15,214.54) --
	( 98.17,214.59) --
	( 98.19,214.64) --
	( 98.21,214.69) --
	( 98.22,214.74) --
	( 98.24,214.78) --
	( 98.26,214.83) --
	( 98.28,214.88) --
	( 98.30,214.93) --
	( 98.31,214.98) --
	( 98.33,215.03) --
	( 98.35,215.08) --
	( 98.37,215.13) --
	( 98.39,215.18) --
	( 98.40,215.22) --
	( 98.42,215.27) --
	( 98.44,215.32) --
	( 98.46,215.37) --
	( 98.47,215.42) --
	( 98.49,215.47) --
	( 98.51,215.52) --
	( 98.53,215.56) --
	( 98.55,215.61) --
	( 98.56,215.66) --
	( 98.58,215.71) --
	( 98.60,215.76) --
	( 98.62,215.80) --
	( 98.64,215.85) --
	( 98.65,215.90) --
	( 98.67,215.95) --
	( 98.69,215.99) --
	( 98.71,216.04) --
	( 98.72,216.09) --
	( 98.74,216.14) --
	( 98.76,216.18) --
	( 98.78,216.23) --
	( 98.80,216.28) --
	( 98.81,216.33) --
	( 98.83,216.37) --
	( 98.85,216.42) --
	( 98.87,216.47) --
	( 98.89,216.52) --
	( 98.90,216.56) --
	( 98.92,216.61) --
	( 98.94,216.66) --
	( 98.96,216.70) --
	( 98.98,216.75) --
	( 98.99,216.80) --
	( 99.01,216.84) --
	( 99.03,216.89) --
	( 99.05,216.94) --
	( 99.06,216.98) --
	( 99.08,217.03) --
	( 99.10,217.07) --
	( 99.12,217.12) --
	( 99.14,217.17) --
	( 99.15,217.21) --
	( 99.17,217.26) --
	( 99.19,217.31) --
	( 99.21,217.35) --
	( 99.23,217.40) --
	( 99.24,217.44) --
	( 99.26,217.49) --
	( 99.28,217.53) --
	( 99.30,217.58) --
	( 99.31,217.63) --
	( 99.33,217.67) --
	( 99.35,217.72) --
	( 99.37,217.76) --
	( 99.39,217.81) --
	( 99.40,217.85) --
	( 99.42,217.90) --
	( 99.44,217.94) --
	( 99.46,217.99) --
	( 99.48,218.03) --
	( 99.49,218.08) --
	( 99.51,218.12) --
	( 99.53,218.17) --
	( 99.55,218.21) --
	( 99.56,218.26) --
	( 99.58,218.30) --
	( 99.60,218.35) --
	( 99.62,218.39) --
	( 99.64,218.44) --
	( 99.65,218.48) --
	( 99.67,218.53) --
	( 99.69,218.57) --
	( 99.71,218.62) --
	( 99.73,218.66) --
	( 99.74,218.71) --
	( 99.76,218.75) --
	( 99.78,218.79) --
	( 99.80,218.84) --
	( 99.81,218.88) --
	( 99.83,218.93) --
	( 99.85,218.97) --
	( 99.87,219.01) --
	( 99.89,219.06) --
	( 99.90,219.10) --
	( 99.92,219.15) --
	( 99.94,219.19) --
	( 99.96,219.23) --
	( 99.98,219.28) --
	( 99.99,219.32) --
	(100.01,219.36) --
	(100.03,219.41) --
	(100.05,219.45) --
	(100.06,219.50) --
	(100.08,219.54) --
	(100.10,219.58) --
	(100.12,219.63) --
	(100.14,219.67) --
	(100.15,219.71) --
	(100.17,219.75) --
	(100.19,219.80) --
	(100.21,219.84) --
	(100.23,219.88) --
	(100.24,219.93) --
	(100.26,219.97) --
	(100.28,220.01) --
	(100.30,220.06) --
	(100.31,220.10) --
	(100.33,220.14) --
	(100.35,220.18) --
	(100.37,220.23) --
	(100.39,220.27) --
	(100.40,220.31) --
	(100.42,220.35) --
	(100.44,220.40) --
	(100.46,220.44) --
	(100.48,220.48) --
	(100.49,220.52) --
	(100.51,220.57) --
	(100.53,220.61) --
	(100.55,220.65) --
	(100.57,220.69) --
	(100.58,220.73) --
	(100.60,220.78) --
	(100.62,220.82) --
	(100.64,220.86) --
	(100.65,220.90) --
	(100.67,220.94) --
	(100.69,220.99) --
	(100.71,221.03) --
	(100.73,221.07) --
	(100.74,221.11) --
	(100.76,221.15) --
	(100.78,221.19) --
	(100.80,221.23) --
	(100.82,221.28) --
	(100.83,221.32) --
	(100.85,221.36) --
	(100.87,221.40) --
	(100.89,221.44) --
	(100.90,221.48) --
	(100.92,221.52) --
	(100.94,221.56) --
	(100.96,221.61) --
	(100.98,221.65) --
	(100.99,221.69) --
	(101.01,221.73) --
	(101.03,221.77) --
	(101.05,221.81) --
	(101.07,221.85) --
	(101.08,221.89) --
	(101.10,221.93) --
	(101.12,221.97) --
	(101.14,222.01) --
	(101.15,222.05) --
	(101.17,222.10) --
	(101.19,222.14) --
	(101.21,222.18) --
	(101.23,222.22) --
	(101.24,222.26) --
	(101.26,222.30) --
	(101.28,222.34) --
	(101.30,222.38) --
	(101.32,222.42) --
	(101.33,222.46) --
	(101.35,222.50) --
	(101.37,222.54) --
	(101.39,222.58) --
	(101.40,222.62) --
	(101.42,222.66) --
	(101.44,222.70) --
	(101.46,222.74) --
	(101.48,222.78) --
	(101.49,222.82) --
	(101.51,222.86) --
	(101.53,222.90) --
	(101.55,222.94) --
	(101.57,222.98) --
	(101.58,223.02) --
	(101.60,223.05) --
	(101.62,223.09) --
	(101.64,223.13) --
	(101.65,223.17) --
	(101.67,223.21) --
	(101.69,223.25) --
	(101.71,223.29) --
	(101.73,223.33) --
	(101.74,223.37) --
	(101.76,223.41) --
	(101.78,223.45) --
	(101.80,223.49) --
	(101.82,223.52) --
	(101.83,223.56) --
	(101.85,223.60) --
	(101.87,223.64) --
	(101.89,223.68) --
	(101.91,223.72) --
	(101.92,223.76) --
	(101.94,223.80) --
	(101.96,223.83) --
	(101.98,223.87) --
	(101.99,223.91) --
	(102.01,223.95) --
	(102.03,223.99) --
	(102.05,224.03) --
	(102.07,224.07) --
	(102.08,224.10) --
	(102.10,224.14) --
	(102.12,224.18) --
	(102.14,224.22) --
	(102.16,224.26) --
	(102.17,224.30) --
	(102.19,224.33) --
	(102.21,224.37) --
	(102.23,224.41) --
	(102.24,224.45) --
	(102.26,224.49) --
	(102.28,224.52) --
	(102.30,224.56) --
	(102.32,224.60) --
	(102.33,224.64) --
	(102.35,224.67) --
	(102.37,224.71) --
	(102.39,224.75) --
	(102.41,224.79) --
	(102.42,224.82) --
	(102.44,224.86) --
	(102.46,224.90) --
	(102.48,224.94) --
	(102.49,224.97) --
	(102.51,225.01) --
	(102.53,225.05) --
	(102.55,225.09) --
	(102.57,225.12) --
	(102.58,225.16) --
	(102.60,225.20) --
	(102.62,225.23) --
	(102.64,225.27) --
	(102.66,225.31) --
	(102.67,225.35) --
	(102.69,225.38) --
	(102.71,225.42) --
	(102.73,225.46) --
	(102.74,225.49) --
	(102.76,225.53) --
	(102.78,225.57) --
	(102.80,225.60) --
	(102.82,225.64) --
	(102.83,225.68) --
	(102.85,225.71) --
	(102.87,225.75) --
	(102.89,225.79) --
	(102.91,225.82) --
	(102.92,225.86) --
	(102.94,225.90) --
	(102.96,225.93) --
	(102.98,225.97) --
	(102.99,226.00) --
	(103.01,226.04) --
	(103.03,226.08) --
	(103.05,226.11) --
	(103.07,226.15) --
	(103.08,226.19) --
	(103.10,226.22) --
	(103.12,226.26) --
	(103.14,226.29) --
	(103.16,226.33) --
	(103.17,226.37) --
	(103.19,226.40) --
	(103.21,226.44) --
	(103.23,226.47) --
	(103.24,226.51) --
	(103.26,226.54) --
	(103.28,226.58) --
	(103.30,226.62) --
	(103.32,226.65) --
	(103.33,226.69) --
	(103.35,226.72) --
	(103.37,226.76) --
	(103.39,226.79) --
	(103.41,226.83) --
	(103.42,226.86) --
	(103.44,226.90) --
	(103.46,226.93) --
	(103.48,226.97) --
	(103.50,227.01) --
	(103.51,227.04) --
	(103.53,227.08) --
	(103.55,227.11) --
	(103.57,227.15) --
	(103.58,227.18) --
	(103.60,227.22) --
	(103.62,227.25) --
	(103.64,227.29) --
	(103.66,227.32) --
	(103.67,227.36) --
	(103.69,227.39) --
	(103.71,227.42) --
	(103.73,227.46) --
	(103.75,227.49) --
	(103.76,227.53) --
	(103.78,227.56) --
	(103.80,227.60) --
	(103.82,227.63) --
	(103.83,227.67) --
	(103.85,227.70) --
	(103.87,227.74) --
	(103.89,227.77) --
	(103.91,227.80) --
	(103.92,227.84) --
	(103.94,227.87) --
	(103.96,227.91) --
	(103.98,227.94) --
	(104.00,227.98) --
	(104.01,228.01) --
	(104.03,228.04) --
	(104.05,228.08) --
	(104.07,228.11) --
	(104.08,228.15) --
	(104.10,228.18) --
	(104.12,228.21) --
	(104.14,228.25) --
	(104.16,228.28) --
	(104.17,228.32) --
	(104.19,228.35) --
	(104.21,228.38) --
	(104.23,228.42) --
	(104.25,228.45) --
	(104.26,228.48) --
	(104.28,228.52) --
	(104.30,228.55) --
	(104.32,228.58) --
	(104.33,228.62) --
	(104.35,228.65) --
	(104.37,228.69) --
	(104.39,228.72) --
	(104.41,228.75) --
	(104.42,228.79) --
	(104.44,228.82) --
	(104.46,228.85) --
	(104.48,228.88) --
	(104.50,228.92) --
	(104.51,228.95) --
	(104.53,228.98) --
	(104.55,229.02) --
	(104.57,229.05) --
	(104.58,229.08) --
	(104.60,229.12) --
	(104.62,229.15) --
	(104.64,229.18) --
	(104.66,229.22) --
	(104.67,229.25) --
	(104.69,229.28) --
	(104.71,229.31) --
	(104.73,229.35) --
	(104.75,229.38) --
	(104.76,229.41) --
	(104.78,229.44) --
	(104.80,229.48) --
	(104.82,229.51) --
	(104.83,229.54) --
	(104.85,229.57) --
	(104.87,229.61) --
	(104.89,229.64) --
	(104.91,229.67) --
	(104.92,229.70) --
	(104.94,229.74) --
	(104.96,229.77) --
	(104.98,229.80) --
	(105.00,229.83) --
	(105.01,229.86) --
	(105.03,229.90) --
	(105.05,229.93) --
	(105.07,229.96) --
	(105.09,229.99) --
	(105.10,230.02) --
	(105.12,230.06) --
	(105.14,230.09) --
	(105.16,230.12) --
	(105.17,230.15) --
	(105.19,230.18) --
	(105.21,230.22) --
	(105.23,230.25) --
	(105.25,230.28) --
	(105.26,230.31) --
	(105.28,230.34) --
	(105.30,230.37) --
	(105.32,230.41) --
	(105.34,230.44) --
	(105.35,230.47) --
	(105.37,230.50) --
	(105.39,230.53) --
	(105.41,230.56) --
	(105.42,230.59) --
	(105.44,230.63) --
	(105.46,230.66) --
	(105.48,230.69) --
	(105.50,230.72) --
	(105.51,230.75) --
	(105.53,230.78) --
	(105.55,230.81) --
	(105.57,230.84) --
	(105.59,230.88) --
	(105.60,230.91) --
	(105.62,230.94) --
	(105.64,230.97) --
	(105.66,231.00) --
	(105.67,231.03) --
	(105.69,231.06) --
	(105.71,231.09) --
	(105.73,231.12) --
	(105.75,231.15) --
	(105.76,231.18) --
	(105.78,231.22) --
	(105.80,231.25) --
	(105.82,231.28) --
	(105.84,231.31) --
	(105.85,231.34) --
	(105.87,231.37) --
	(105.89,231.40) --
	(105.91,231.43) --
	(105.92,231.46) --
	(105.94,231.49) --
	(105.96,231.52) --
	(105.98,231.55) --
	(106.00,231.58) --
	(106.01,231.61) --
	(106.03,231.64) --
	(106.05,231.67) --
	(106.07,231.70) --
	(106.09,231.73) --
	(106.10,231.76) --
	(106.12,231.79) --
	(106.14,231.82) --
	(106.16,231.85) --
	(106.17,231.88) --
	(106.19,231.91) --
	(106.21,231.94) --
	(106.23,231.97) --
	(106.25,232.00) --
	(106.26,232.03) --
	(106.28,232.06) --
	(106.30,232.09) --
	(106.32,232.12) --
	(106.34,232.15) --
	(106.35,232.18) --
	(106.37,232.21) --
	(106.39,232.24) --
	(106.41,232.27) --
	(106.42,232.30) --
	(106.44,232.33) --
	(106.46,232.36) --
	(106.48,232.39) --
	(106.50,232.42) --
	(106.51,232.45) --
	(106.53,232.47) --
	(106.55,232.50) --
	(106.57,232.53) --
	(106.59,232.56) --
	(106.60,232.59) --
	(106.62,232.62) --
	(106.64,232.65) --
	(106.66,232.68) --
	(106.68,232.71) --
	(106.69,232.74) --
	(106.71,232.77) --
	(106.73,232.80) --
	(106.75,232.82) --
	(106.76,232.85) --
	(106.78,232.88) --
	(106.80,232.91) --
	(106.82,232.94) --
	(106.84,232.97) --
	(106.85,233.00) --
	(106.87,233.03) --
	(106.89,233.05) --
	(106.91,233.08) --
	(106.93,233.11) --
	(106.94,233.14) --
	(106.96,233.17) --
	(106.98,233.20) --
	(107.00,233.23) --
	(107.01,233.25) --
	(107.03,233.28) --
	(107.05,233.31) --
	(107.07,233.34) --
	(107.09,233.37) --
	(107.10,233.40) --
	(107.12,233.42) --
	(107.14,233.45) --
	(107.16,233.48) --
	(107.18,233.51) --
	(107.19,233.54) --
	(107.21,233.57) --
	(107.23,233.59) --
	(107.25,233.62) --
	(107.26,233.65) --
	(107.28,233.68) --
	(107.30,233.71) --
	(107.32,233.73) --
	(107.34,233.76) --
	(107.35,233.79) --
	(107.37,233.82) --
	(107.39,233.85) --
	(107.41,233.87) --
	(107.43,233.90) --
	(107.44,233.93) --
	(107.46,233.96) --
	(107.48,233.98) --
	(107.50,234.01) --
	(107.51,234.04) --
	(107.53,234.07) --
	(107.55,234.09) --
	(107.57,234.12) --
	(107.59,234.15) --
	(107.60,234.18) --
	(107.62,234.20) --
	(107.64,234.23) --
	(107.66,234.26) --
	(107.68,234.29) --
	(107.69,234.31) --
	(107.71,234.34) --
	(107.73,234.37) --
	(107.75,234.40) --
	(107.76,234.42) --
	(107.78,234.45) --
	(107.80,234.48) --
	(107.82,234.50) --
	(107.84,234.53) --
	(107.85,234.56) --
	(107.87,234.59) --
	(107.89,234.61) --
	(107.91,234.64) --
	(107.93,234.67) --
	(107.94,234.69) --
	(107.96,234.72) --
	(107.98,234.75) --
	(108.00,234.77) --
	(108.01,234.80) --
	(108.03,234.83) --
	(108.05,234.85) --
	(108.07,234.88) --
	(108.09,234.91) --
	(108.10,234.93) --
	(108.12,234.96) --
	(108.14,234.99) --
	(108.16,235.01) --
	(108.18,235.04) --
	(108.19,235.07) --
	(108.21,235.09) --
	(108.23,235.12) --
	(108.25,235.15) --
	(108.27,235.17) --
	(108.28,235.20) --
	(108.30,235.22) --
	(108.32,235.25) --
	(108.34,235.28) --
	(108.35,235.30) --
	(108.37,235.33) --
	(108.39,235.36) --
	(108.41,235.38) --
	(108.43,235.41) --
	(108.44,235.43) --
	(108.46,235.46) --
	(108.48,235.49) --
	(108.50,235.51) --
	(108.52,235.54) --
	(108.53,235.56) --
	(108.55,235.59) --
	(108.57,235.61) --
	(108.59,235.64) --
	(108.60,235.67) --
	(108.62,235.69) --
	(108.64,235.72) --
	(108.66,235.74) --
	(108.68,235.77) --
	(108.69,235.79) --
	(108.71,235.82) --
	(108.73,235.85) --
	(108.75,235.87) --
	(108.77,235.90) --
	(108.78,235.92) --
	(108.80,235.95) --
	(108.82,235.97) --
	(108.84,236.00) --
	(108.85,236.02) --
	(108.87,236.05) --
	(108.89,236.07) --
	(108.91,236.10) --
	(108.93,236.13) --
	(108.94,236.15) --
	(108.96,236.18) --
	(108.98,236.20) --
	(109.00,236.23) --
	(109.02,236.25) --
	(109.03,236.28) --
	(109.05,236.30) --
	(109.07,236.33) --
	(109.09,236.35) --
	(109.10,236.38) --
	(109.12,236.40) --
	(109.14,236.43) --
	(109.16,236.45) --
	(109.18,236.48) --
	(109.19,236.50) --
	(109.21,236.53) --
	(109.23,236.55) --
	(109.25,236.58) --
	(109.27,236.60) --
	(109.28,236.62) --
	(109.30,236.65) --
	(109.32,236.67) --
	(109.34,236.70) --
	(109.35,236.72) --
	(109.37,236.75) --
	(109.39,236.77) --
	(109.41,236.80) --
	(109.43,236.82) --
	(109.44,236.85) --
	(109.46,236.87) --
	(109.48,236.89) --
	(109.50,236.92) --
	(109.52,236.94) --
	(109.53,236.97) --
	(109.55,236.99) --
	(109.57,237.02) --
	(109.59,237.04) --
	(109.60,237.06) --
	(109.62,237.09) --
	(109.64,237.11) --
	(109.66,237.14) --
	(109.68,237.16) --
	(109.69,237.18) --
	(109.71,237.21) --
	(109.73,237.23) --
	(109.75,237.26) --
	(109.77,237.28) --
	(109.78,237.30) --
	(109.80,237.33) --
	(109.82,237.35) --
	(109.84,237.38) --
	(109.86,237.40) --
	(109.87,237.42) --
	(109.89,237.45) --
	(109.91,237.47) --
	(109.93,237.49) --
	(109.94,237.52) --
	(109.96,237.54) --
	(109.98,237.56) --
	(110.00,237.59) --
	(110.02,237.61) --
	(110.03,237.64) --
	(110.05,237.66) --
	(110.07,237.68) --
	(110.09,237.71) --
	(110.11,237.73) --
	(110.12,237.75) --
	(110.14,237.78) --
	(110.16,237.80) --
	(110.18,237.82) --
	(110.19,237.85) --
	(110.21,237.87) --
	(110.23,237.89) --
	(110.25,237.91) --
	(110.27,237.94) --
	(110.28,237.96) --
	(110.30,237.98) --
	(110.32,238.01) --
	(110.34,238.03) --
	(110.36,238.05) --
	(110.37,238.08) --
	(110.39,238.10) --
	(110.41,238.12) --
	(110.43,238.14) --
	(110.44,238.17) --
	(110.46,238.19) --
	(110.48,238.21) --
	(110.50,238.24) --
	(110.52,238.26) --
	(110.53,238.28) --
	(110.55,238.30) --
	(110.57,238.33) --
	(110.59,238.35) --
	(110.61,238.37) --
	(110.62,238.39) --
	(110.64,238.42) --
	(110.66,238.44) --
	(110.68,238.46) --
	(110.69,238.48) --
	(110.71,238.51) --
	(110.73,238.53) --
	(110.75,238.55) --
	(110.77,238.57) --
	(110.78,238.60) --
	(110.80,238.62) --
	(110.82,238.64) --
	(110.84,238.66) --
	(110.86,238.69) --
	(110.87,238.71) --
	(110.89,238.73) --
	(110.91,238.75) --
	(110.93,238.77) --
	(110.94,238.80) --
	(110.96,238.82) --
	(110.98,238.84) --
	(111.00,238.86) --
	(111.02,238.88) --
	(111.03,238.91) --
	(111.05,238.93) --
	(111.07,238.95) --
	(111.09,238.97) --
	(111.11,238.99) --
	(111.12,239.02) --
	(111.14,239.04) --
	(111.16,239.06) --
	(111.18,239.08) --
	(111.19,239.10) --
	(111.21,239.12) --
	(111.23,239.15) --
	(111.25,239.17) --
	(111.27,239.19) --
	(111.28,239.21) --
	(111.30,239.23) --
	(111.32,239.25) --
	(111.34,239.28) --
	(111.36,239.30) --
	(111.37,239.32) --
	(111.39,239.34) --
	(111.41,239.36) --
	(111.43,239.38) --
	(111.45,239.40) --
	(111.46,239.43) --
	(111.48,239.45) --
	(111.50,239.47) --
	(111.52,239.49) --
	(111.53,239.51) --
	(111.55,239.53) --
	(111.57,239.55) --
	(111.59,239.57) --
	(111.61,239.59) --
	(111.62,239.62) --
	(111.64,239.64) --
	(111.66,239.66) --
	(111.68,239.68) --
	(111.70,239.70) --
	(111.71,239.72) --
	(111.73,239.74) --
	(111.75,239.76) --
	(111.77,239.78) --
	(111.78,239.80) --
	(111.80,239.83) --
	(111.82,239.85) --
	(111.84,239.87) --
	(111.86,239.89) --
	(111.87,239.91) --
	(111.89,239.93) --
	(111.91,239.95) --
	(111.93,239.97) --
	(111.95,239.99) --
	(111.96,240.01) --
	(111.98,240.03) --
	(112.00,240.05) --
	(112.02,240.07) --
	(112.03,240.09) --
	(112.05,240.11) --
	(112.07,240.13) --
	(112.09,240.15) --
	(112.11,240.17) --
	(112.12,240.20) --
	(112.14,240.22) --
	(112.16,240.24) --
	(112.18,240.26) --
	(112.20,240.28) --
	(112.21,240.30) --
	(112.23,240.32) --
	(112.25,240.34) --
	(112.27,240.36) --
	(112.28,240.38) --
	(112.30,240.40) --
	(112.32,240.42) --
	(112.34,240.44) --
	(112.36,240.46) --
	(112.37,240.48) --
	(112.39,240.50) --
	(112.41,240.52) --
	(112.43,240.54) --
	(112.45,240.56) --
	(112.46,240.58) --
	(112.48,240.60) --
	(112.50,240.62) --
	(112.52,240.64) --
	(112.53,240.66) --
	(112.55,240.68) --
	(112.57,240.70) --
	(112.59,240.71) --
	(112.61,240.73) --
	(112.62,240.75) --
	(112.64,240.77) --
	(112.66,240.79) --
	(112.68,240.81) --
	(112.70,240.83) --
	(112.71,240.85) --
	(112.73,240.87) --
	(112.75,240.89) --
	(112.77,240.91) --
	(112.78,240.93) --
	(112.80,240.95) --
	(112.82,240.97) --
	(112.84,240.99) --
	(112.86,241.01) --
	(112.87,241.03) --
	(112.89,241.04) --
	(112.91,241.06) --
	(112.93,241.08) --
	(112.95,241.10) --
	(112.96,241.12) --
	(112.98,241.14) --
	(113.00,241.16) --
	(113.02,241.18) --
	(113.04,241.20) --
	(113.05,241.22) --
	(113.07,241.24) --
	(113.09,241.25) --
	(113.11,241.27) --
	(113.12,241.29) --
	(113.14,241.31) --
	(113.16,241.33) --
	(113.18,241.35) --
	(113.20,241.37) --
	(113.21,241.39) --
	(113.23,241.41) --
	(113.25,241.42) --
	(113.27,241.44) --
	(113.29,241.46) --
	(113.30,241.48) --
	(113.32,241.50) --
	(113.34,241.52) --
	(113.36,241.54) --
	(113.37,241.55) --
	(113.39,241.57) --
	(113.41,241.59) --
	(113.43,241.61) --
	(113.45,241.63) --
	(113.46,241.65) --
	(113.48,241.66) --
	(113.50,241.68) --
	(113.52,241.70) --
	(113.54,241.72) --
	(113.55,241.74) --
	(113.57,241.76) --
	(113.59,241.77) --
	(113.61,241.79) --
	(113.62,241.81) --
	(113.64,241.83) --
	(113.66,241.85) --
	(113.68,241.87) --
	(113.70,241.88) --
	(113.71,241.90) --
	(113.73,241.92) --
	(113.75,241.94) --
	(113.77,241.96) --
	(113.79,241.97) --
	(113.80,241.99) --
	(113.82,242.01) --
	(113.84,242.03) --
	(113.86,242.05) --
	(113.87,242.06) --
	(113.89,242.08) --
	(113.91,242.10) --
	(113.93,242.12) --
	(113.95,242.13) --
	(113.96,242.15) --
	(113.98,242.17) --
	(114.00,242.19) --
	(114.02,242.20) --
	(114.04,242.22) --
	(114.05,242.24) --
	(114.07,242.26) --
	(114.09,242.28) --
	(114.11,242.29) --
	(114.12,242.31) --
	(114.14,242.33) --
	(114.16,242.35) --
	(114.18,242.36) --
	(114.20,242.38) --
	(114.21,242.40) --
	(114.23,242.41) --
	(114.25,242.43) --
	(114.27,242.45) --
	(114.29,242.47) --
	(114.30,242.48) --
	(114.32,242.50) --
	(114.34,242.52) --
	(114.36,242.54) --
	(114.37,242.55) --
	(114.39,242.57) --
	(114.41,242.59) --
	(114.43,242.60) --
	(114.45,242.62) --
	(114.46,242.64) --
	(114.48,242.65) --
	(114.50,242.67) --
	(114.52,242.69) --
	(114.54,242.71) --
	(114.55,242.72) --
	(114.57,242.74) --
	(114.59,242.76) --
	(114.61,242.77) --
	(114.63,242.79) --
	(114.64,242.81) --
	(114.66,242.82) --
	(114.68,242.84) --
	(114.70,242.86) --
	(114.71,242.87) --
	(114.73,242.89) --
	(114.75,242.91) --
	(114.77,242.92) --
	(114.79,242.94) --
	(114.80,242.96) --
	(114.82,242.97) --
	(114.84,242.99) --
	(114.86,243.01) --
	(114.88,243.02) --
	(114.89,243.04) --
	(114.91,243.06) --
	(114.93,243.07) --
	(114.95,243.09) --
	(114.96,243.10) --
	(114.98,243.12) --
	(115.00,243.14) --
	(115.02,243.15) --
	(115.04,243.17) --
	(115.05,243.19) --
	(115.07,243.20) --
	(115.09,243.22) --
	(115.11,243.23) --
	(115.13,243.25) --
	(115.14,243.27) --
	(115.16,243.28) --
	(115.18,243.30) --
	(115.20,243.31) --
	(115.21,243.33) --
	(115.23,243.35) --
	(115.25,243.36) --
	(115.27,243.38) --
	(115.29,243.39) --
	(115.30,243.41) --
	(115.32,243.43) --
	(115.34,243.44) --
	(115.36,243.46) --
	(115.38,243.47) --
	(115.39,243.49) --
	(115.41,243.50) --
	(115.43,243.52) --
	(115.45,243.54) --
	(115.46,243.55) --
	(115.48,243.57) --
	(115.50,243.58) --
	(115.52,243.60) --
	(115.54,243.61) --
	(115.55,243.63) --
	(115.57,243.65) --
	(115.59,243.66) --
	(115.61,243.68) --
	(115.63,243.69) --
	(115.64,243.71) --
	(115.66,243.72) --
	(115.68,243.74) --
	(115.70,243.75) --
	(115.71,243.77) --
	(115.73,243.78) --
	(115.75,243.80) --
	(115.77,243.81) --
	(115.79,243.83) --
	(115.80,243.84) --
	(115.82,243.86) --
	(115.84,243.88) --
	(115.86,243.89) --
	(115.88,243.91) --
	(115.89,243.92) --
	(115.91,243.94) --
	(115.93,243.95) --
	(115.95,243.97) --
	(115.96,243.98) --
	(115.98,244.00) --
	(116.00,244.01) --
	(116.02,244.03) --
	(116.04,244.04) --
	(116.05,244.06) --
	(116.07,244.07) --
	(116.09,244.08) --
	(116.11,244.10) --
	(116.13,244.11) --
	(116.14,244.13) --
	(116.16,244.14) --
	(116.18,244.16) --
	(116.20,244.17) --
	(116.22,244.19) --
	(116.23,244.20) --
	(116.25,244.22) --
	(116.27,244.23) --
	(116.29,244.25) --
	(116.30,244.26) --
	(116.32,244.28) --
	(116.34,244.29) --
	(116.36,244.30) --
	(116.38,244.32) --
	(116.39,244.33) --
	(116.41,244.35) --
	(116.43,244.36) --
	(116.45,244.38) --
	(116.47,244.39) --
	(116.48,244.41) --
	(116.50,244.42) --
	(116.52,244.43) --
	(116.54,244.45) --
	(116.55,244.46) --
	(116.57,244.48) --
	(116.59,244.49) --
	(116.61,244.50) --
	(116.63,244.52) --
	(116.64,244.53) --
	(116.66,244.55) --
	(116.68,244.56) --
	(116.70,244.57) --
	(116.72,244.59) --
	(116.73,244.60) --
	(116.75,244.62) --
	(116.77,244.63) --
	(116.79,244.64) --
	(116.80,244.66) --
	(116.82,244.67) --
	(116.84,244.69) --
	(116.86,244.70) --
	(116.88,244.71) --
	(116.89,244.73) --
	(116.91,244.74) --
	(116.93,244.76) --
	(116.95,244.77) --
	(116.97,244.78) --
	(116.98,244.80) --
	(117.00,244.81) --
	(117.02,244.82) --
	(117.04,244.84) --
	(117.05,244.85) --
	(117.07,244.86) --
	(117.09,244.88) --
	(117.11,244.89) --
	(117.13,244.90) --
	(117.14,244.92) --
	(117.16,244.93) --
	(117.18,244.94) --
	(117.20,244.96) --
	(117.22,244.97) --
	(117.23,244.98) --
	(117.25,245.00) --
	(117.27,245.01) --
	(117.29,245.02) --
	(117.30,245.04) --
	(117.32,245.05) --
	(117.34,245.06) --
	(117.36,245.08) --
	(117.38,245.09) --
	(117.39,245.10) --
	(117.41,245.12) --
	(117.43,245.13) --
	(117.45,245.14) --
	(117.47,245.16) --
	(117.48,245.17) --
	(117.50,245.18) --
	(117.52,245.20) --
	(117.54,245.21) --
	(117.55,245.22) --
	(117.57,245.23) --
	(117.59,245.25) --
	(117.61,245.26) --
	(117.63,245.27) --
	(117.64,245.29) --
	(117.66,245.30) --
	(117.68,245.31) --
	(117.70,245.32) --
	(117.72,245.34) --
	(117.73,245.35) --
	(117.75,245.36) --
	(117.77,245.37) --
	(117.79,245.39) --
	(117.81,245.40) --
	(117.82,245.41) --
	(117.84,245.42) --
	(117.86,245.44) --
	(117.88,245.45) --
	(117.89,245.46) --
	(117.91,245.47) --
	(117.93,245.49) --
	(117.95,245.50) --
	(117.97,245.51) --
	(117.98,245.52) --
	(118.00,245.54) --
	(118.02,245.55) --
	(118.04,245.56) --
	(118.06,245.57) --
	(118.07,245.59) --
	(118.09,245.60) --
	(118.11,245.61) --
	(118.13,245.62) --
	(118.14,245.63) --
	(118.16,245.65) --
	(118.18,245.66) --
	(118.20,245.67) --
	(118.22,245.68) --
	(118.23,245.70) --
	(118.25,245.71) --
	(118.27,245.72) --
	(118.29,245.73) --
	(118.31,245.74) --
	(118.32,245.75) --
	(118.34,245.77) --
	(118.36,245.78) --
	(118.38,245.79) --
	(118.39,245.80) --
	(118.41,245.81) --
	(118.43,245.83) --
	(118.45,245.84) --
	(118.47,245.85) --
	(118.48,245.86) --
	(118.50,245.87) --
	(118.52,245.88) --
	(118.54,245.90) --
	(118.56,245.91) --
	(118.57,245.92) --
	(118.59,245.93) --
	(118.61,245.94) --
	(118.63,245.95) --
	(118.64,245.97) --
	(118.66,245.98) --
	(118.68,245.99) --
	(118.70,246.00) --
	(118.72,246.01) --
	(118.73,246.02) --
	(118.75,246.03) --
	(118.77,246.05) --
	(118.79,246.06) --
	(118.81,246.07) --
	(118.82,246.08) --
	(118.84,246.09) --
	(118.86,246.10) --
	(118.88,246.11) --
	(118.89,246.13) --
	(118.91,246.14) --
	(118.93,246.15) --
	(118.95,246.16) --
	(118.97,246.17) --
	(118.98,246.18) --
	(119.00,246.19) --
	(119.02,246.20) --
	(119.04,246.21) --
	(119.06,246.23) --
	(119.07,246.24) --
	(119.09,246.25) --
	(119.11,246.26) --
	(119.13,246.27) --
	(119.15,246.28) --
	(119.16,246.29) --
	(119.18,246.30) --
	(119.20,246.31) --
	(119.22,246.32) --
	(119.23,246.33) --
	(119.25,246.35) --
	(119.27,246.36) --
	(119.29,246.37) --
	(119.31,246.38) --
	(119.32,246.39) --
	(119.34,246.40) --
	(119.36,246.41) --
	(119.38,246.42) --
	(119.40,246.43) --
	(119.41,246.44) --
	(119.43,246.45) --
	(119.45,246.46) --
	(119.47,246.47) --
	(119.48,246.48) --
	(119.50,246.49) --
	(119.52,246.50) --
	(119.54,246.51) --
	(119.56,246.52) --
	(119.57,246.54) --
	(119.59,246.55) --
	(119.61,246.56) --
	(119.63,246.57) --
	(119.65,246.58) --
	(119.66,246.59) --
	(119.68,246.60) --
	(119.70,246.61) --
	(119.72,246.62) --
	(119.73,246.63) --
	(119.75,246.64) --
	(119.77,246.65) --
	(119.79,246.66) --
	(119.81,246.67) --
	(119.82,246.68) --
	(119.84,246.69) --
	(119.86,246.70) --
	(119.88,246.71) --
	(119.90,246.72) --
	(119.91,246.73) --
	(119.93,246.74) --
	(119.95,246.75) --
	(119.97,246.76) --
	(119.98,246.77) --
	(120.00,246.78) --
	(120.02,246.79) --
	(120.04,246.80) --
	(120.06,246.81) --
	(120.07,246.82) --
	(120.09,246.83) --
	(120.11,246.84) --
	(120.13,246.85) --
	(120.15,246.86) --
	(120.16,246.87) --
	(120.18,246.88) --
	(120.20,246.88) --
	(120.22,246.89) --
	(120.23,246.90) --
	(120.25,246.91) --
	(120.27,246.92) --
	(120.29,246.93) --
	(120.31,246.94) --
	(120.32,246.95) --
	(120.34,246.96) --
	(120.36,246.97) --
	(120.38,246.98) --
	(120.40,246.99) --
	(120.41,247.00) --
	(120.43,247.01) --
	(120.45,247.02) --
	(120.47,247.03) --
	(120.48,247.04) --
	(120.50,247.04) --
	(120.52,247.05) --
	(120.54,247.06) --
	(120.56,247.07) --
	(120.57,247.08) --
	(120.59,247.09) --
	(120.61,247.10) --
	(120.63,247.11) --
	(120.65,247.12) --
	(120.66,247.13) --
	(120.68,247.14) --
	(120.70,247.15) --
	(120.72,247.15) --
	(120.74,247.16) --
	(120.75,247.17) --
	(120.77,247.18) --
	(120.79,247.19) --
	(120.81,247.20) --
	(120.82,247.21) --
	(120.84,247.22) --
	(120.86,247.23) --
	(120.88,247.23) --
	(120.90,247.24) --
	(120.91,247.25) --
	(120.93,247.26) --
	(120.95,247.27) --
	(120.97,247.28) --
	(120.99,247.29) --
	(121.00,247.29) --
	(121.02,247.30) --
	(121.04,247.31) --
	(121.06,247.32) --
	(121.07,247.33) --
	(121.09,247.34) --
	(121.11,247.35) --
	(121.13,247.35) --
	(121.15,247.36) --
	(121.16,247.37) --
	(121.18,247.38) --
	(121.20,247.39) --
	(121.22,247.40) --
	(121.24,247.41) --
	(121.25,247.41) --
	(121.27,247.42) --
	(121.29,247.43) --
	(121.31,247.44) --
	(121.32,247.45) --
	(121.34,247.45) --
	(121.36,247.46) --
	(121.38,247.47) --
	(121.40,247.48) --
	(121.41,247.49) --
	(121.43,247.50) --
	(121.45,247.50) --
	(121.47,247.51) --
	(121.49,247.52) --
	(121.50,247.53) --
	(121.52,247.54) --
	(121.54,247.54) --
	(121.56,247.55) --
	(121.57,247.56) --
	(121.59,247.57) --
	(121.61,247.58) --
	(121.63,247.58) --
	(121.65,247.59) --
	(121.66,247.60) --
	(121.68,247.61) --
	(121.70,247.62) --
	(121.72,247.62) --
	(121.74,247.63) --
	(121.75,247.64) --
	(121.77,247.65) --
	(121.79,247.65) --
	(121.81,247.66) --
	(121.82,247.67) --
	(121.84,247.68) --
	(121.86,247.68) --
	(121.88,247.69) --
	(121.90,247.70) --
	(121.91,247.71) --
	(121.93,247.71) --
	(121.95,247.72) --
	(121.97,247.73) --
	(121.99,247.74) --
	(122.00,247.74) --
	(122.02,247.75) --
	(122.04,247.76) --
	(122.06,247.77) --
	(122.07,247.77) --
	(122.09,247.78) --
	(122.11,247.79) --
	(122.13,247.80) --
	(122.15,247.80) --
	(122.16,247.81) --
	(122.18,247.82) --
	(122.20,247.83) --
	(122.22,247.83) --
	(122.24,247.84) --
	(122.25,247.85) --
	(122.27,247.85) --
	(122.29,247.86) --
	(122.31,247.87) --
	(122.33,247.87) --
	(122.34,247.88) --
	(122.36,247.89) --
	(122.38,247.90) --
	(122.40,247.90) --
	(122.41,247.91) --
	(122.43,247.92) --
	(122.45,247.92) --
	(122.47,247.93) --
	(122.49,247.94) --
	(122.50,247.94) --
	(122.52,247.95) --
	(122.54,247.96) --
	(122.56,247.96) --
	(122.58,247.97) --
	(122.59,247.98) --
	(122.61,247.99) --
	(122.63,247.99) --
	(122.65,248.00) --
	(122.66,248.01) --
	(122.68,248.01) --
	(122.70,248.02) --
	(122.72,248.03) --
	(122.74,248.03) --
	(122.75,248.04) --
	(122.77,248.04) --
	(122.79,248.05) --
	(122.81,248.06) --
	(122.83,248.06) --
	(122.84,248.07) --
	(122.86,248.08) --
	(122.88,248.08) --
	(122.90,248.09) --
	(122.91,248.10) --
	(122.93,248.10) --
	(122.95,248.11) --
	(122.97,248.12) --
	(122.99,248.12) --
	(123.00,248.13) --
	(123.02,248.13) --
	(123.04,248.14) --
	(123.06,248.15) --
	(123.08,248.15) --
	(123.09,248.16) --
	(123.11,248.16) --
	(123.13,248.17) --
	(123.15,248.18) --
	(123.16,248.18) --
	(123.18,248.19) --
	(123.20,248.20) --
	(123.22,248.20) --
	(123.24,248.21) --
	(123.25,248.21) --
	(123.27,248.22) --
	(123.29,248.23) --
	(123.31,248.23) --
	(123.33,248.24) --
	(123.34,248.24) --
	(123.36,248.25) --
	(123.38,248.25) --
	(123.40,248.26) --
	(123.41,248.27) --
	(123.43,248.27) --
	(123.45,248.28) --
	(123.47,248.28) --
	(123.49,248.29) --
	(123.50,248.29) --
	(123.52,248.30) --
	(123.54,248.31) --
	(123.56,248.31) --
	(123.58,248.32) --
	(123.59,248.32) --
	(123.61,248.33) --
	(123.63,248.33) --
	(123.65,248.34) --
	(123.66,248.34) --
	(123.68,248.35) --
	(123.70,248.36) --
	(123.72,248.36) --
	(123.74,248.37) --
	(123.75,248.37) --
	(123.77,248.38) --
	(123.79,248.38) --
	(123.81,248.39) --
	(123.83,248.39) --
	(123.84,248.40) --
	(123.86,248.40) --
	(123.88,248.41) --
	(123.90,248.41) --
	(123.92,248.42) --
	(123.93,248.42) --
	(123.95,248.43) --
	(123.97,248.44) --
	(123.99,248.44) --
	(124.00,248.45) --
	(124.02,248.45) --
	(124.04,248.46) --
	(124.06,248.46) --
	(124.08,248.47) --
	(124.09,248.47) --
	(124.11,248.48) --
	(124.13,248.48) --
	(124.15,248.49) --
	(124.17,248.49) --
	(124.18,248.50) --
	(124.20,248.50) --
	(124.22,248.51) --
	(124.24,248.51) --
	(124.25,248.51) --
	(124.27,248.52) --
	(124.29,248.52) --
	(124.31,248.53) --
	(124.33,248.53) --
	(124.34,248.54) --
	(124.36,248.54) --
	(124.38,248.55) --
	(124.40,248.55) --
	(124.42,248.56) --
	(124.43,248.56) --
	(124.45,248.57) --
	(124.47,248.57) --
	(124.49,248.58) --
	(124.50,248.58) --
	(124.52,248.58) --
	(124.54,248.59) --
	(124.56,248.59) --
	(124.58,248.60) --
	(124.59,248.60) --
	(124.61,248.61) --
	(124.63,248.61) --
	(124.65,248.62) --
	(124.67,248.62) --
	(124.68,248.62) --
	(124.70,248.63) --
	(124.72,248.63) --
	(124.74,248.64) --
	(124.75,248.64) --
	(124.77,248.65) --
	(124.79,248.65) --
	(124.81,248.65) --
	(124.83,248.66) --
	(124.84,248.66) --
	(124.86,248.67) --
	(124.88,248.67) --
	(124.90,248.67) --
	(124.92,248.68) --
	(124.93,248.68) --
	(124.95,248.69) --
	(124.97,248.69) --
	(124.99,248.69) --
	(125.00,248.70) --
	(125.02,248.70) --
	(125.04,248.71) --
	(125.06,248.71) --
	(125.08,248.71) --
	(125.09,248.72) --
	(125.11,248.72) --
	(125.13,248.73) --
	(125.15,248.73) --
	(125.17,248.73) --
	(125.18,248.74) --
	(125.20,248.74) --
	(125.22,248.74) --
	(125.24,248.75) --
	(125.25,248.75) --
	(125.27,248.76) --
	(125.29,248.76) --
	(125.31,248.76) --
	(125.33,248.77) --
	(125.34,248.77) --
	(125.36,248.77) --
	(125.38,248.78) --
	(125.40,248.78) --
	(125.42,248.78) --
	(125.43,248.79) --
	(125.45,248.79) --
	(125.47,248.79) --
	(125.49,248.80) --
	(125.51,248.80) --
	(125.52,248.80) --
	(125.54,248.81) --
	(125.56,248.81) --
	(125.58,248.81) --
	(125.59,248.82) --
	(125.61,248.82) --
	(125.63,248.82) --
	(125.65,248.83) --
	(125.67,248.83) --
	(125.68,248.83) --
	(125.70,248.84) --
	(125.72,248.84) --
	(125.74,248.84) --
	(125.76,248.85) --
	(125.77,248.85) --
	(125.79,248.85) --
	(125.81,248.86) --
	(125.83,248.86) --
	(125.84,248.86) --
	(125.86,248.87) --
	(125.88,248.87) --
	(125.90,248.87) --
	(125.92,248.87) --
	(125.93,248.88) --
	(125.95,248.88) --
	(125.97,248.88) --
	(125.99,248.89) --
	(126.01,248.89) --
	(126.02,248.89) --
	(126.04,248.89) --
	(126.06,248.90) --
	(126.08,248.90) --
	(126.09,248.90) --
	(126.11,248.90) --
	(126.13,248.91) --
	(126.15,248.91) --
	(126.17,248.91) --
	(126.18,248.92) --
	(126.20,248.92) --
	(126.22,248.92) --
	(126.24,248.92) --
	(126.26,248.93) --
	(126.27,248.93) --
	(126.29,248.93) --
	(126.31,248.93) --
	(126.33,248.94) --
	(126.34,248.94) --
	(126.36,248.94) --
	(126.38,248.94) --
	(126.40,248.95) --
	(126.42,248.95) --
	(126.43,248.95) --
	(126.45,248.95) --
	(126.47,248.95) --
	(126.49,248.96) --
	(126.51,248.96) --
	(126.52,248.96) --
	(126.54,248.96) --
	(126.56,248.97) --
	(126.58,248.97) --
	(126.59,248.97) --
	(126.61,248.97) --
	(126.63,248.97) --
	(126.65,248.98) --
	(126.67,248.98) --
	(126.68,248.98) --
	(126.70,248.98) --
	(126.72,248.98) --
	(126.74,248.99) --
	(126.76,248.99) --
	(126.77,248.99) --
	(126.79,248.99) --
	(126.81,248.99) --
	(126.83,249.00) --
	(126.84,249.00) --
	(126.86,249.00) --
	(126.88,249.00) --
	(126.90,249.00) --
	(126.92,249.01) --
	(126.93,249.01) --
	(126.95,249.01) --
	(126.97,249.01) --
	(126.99,249.01) --
	(127.01,249.01) --
	(127.02,249.02) --
	(127.04,249.02) --
	(127.06,249.02) --
	(127.08,249.02) --
	(127.10,249.02) --
	(127.11,249.02) --
	(127.13,249.03) --
	(127.15,249.03) --
	(127.17,249.03) --
	(127.18,249.03) --
	(127.20,249.03) --
	(127.22,249.03) --
	(127.24,249.04) --
	(127.26,249.04) --
	(127.27,249.04) --
	(127.29,249.04) --
	(127.31,249.04) --
	(127.33,249.04) --
	(127.35,249.04) --
	(127.36,249.04) --
	(127.38,249.05) --
	(127.40,249.05) --
	(127.42,249.05) --
	(127.43,249.05) --
	(127.45,249.05) --
	(127.47,249.05) --
	(127.49,249.05) --
	(127.51,249.05) --
	(127.52,249.06) --
	(127.54,249.06) --
	(127.56,249.06) --
	(127.58,249.06) --
	(127.60,249.06) --
	(127.61,249.06) --
	(127.63,249.06) --
	(127.65,249.06) --
	(127.67,249.06) --
	(127.68,249.07) --
	(127.70,249.07) --
	(127.72,249.07) --
	(127.74,249.07) --
	(127.76,249.07) --
	(127.77,249.07) --
	(127.79,249.07) --
	(127.81,249.07) --
	(127.83,249.07) --
	(127.85,249.07) --
	(127.86,249.07) --
	(127.88,249.07) --
	(127.90,249.08) --
	(127.92,249.08) --
	(127.93,249.08) --
	(127.95,249.08) --
	(127.97,249.08) --
	(127.99,249.08) --
	(128.01,249.08) --
	(128.02,249.08) --
	(128.04,249.08) --
	(128.06,249.08) --
	(128.08,249.08) --
	(128.10,249.08) --
	(128.11,249.08) --
	(128.13,249.08) --
	(128.15,249.08) --
	(128.17,249.08) --
	(128.18,249.08) --
	(128.20,249.08) --
	(128.22,249.08) --
	(128.24,249.09) --
	(128.26,249.09) --
	(128.27,249.09) --
	(128.29,249.09) --
	(128.31,249.09) --
	(128.33,249.09) --
	(128.35,249.09) --
	(128.36,249.09) --
	(128.38,249.09) --
	(128.40,249.09) --
	(128.42,249.09) --
	(128.43,249.09) --
	(128.45,249.09) --
	(128.47,249.09) --
	(128.49,249.09) --
	(128.51,249.09) --
	(128.52,249.09) --
	(128.54,249.09) --
	(128.56,249.09) --
	(128.58,249.09) --
	(128.60,249.09) --
	(128.61,249.09) --
	(128.63,249.09) --
	(128.65,249.09) --
	(128.67,249.09) --
	(128.69,249.09) --
	(128.70,249.09) --
	(128.72,249.09) --
	(128.74,249.09) --
	(128.76,249.09) --
	(128.77,249.09) --
	(128.79,249.09) --
	(128.81,249.09) --
	(128.83,249.09) --
	(128.85,249.09) --
	(128.86,249.08) --
	(128.88,249.08) --
	(128.90,249.08) --
	(128.92,249.08) --
	(128.94,249.08) --
	(128.95,249.08) --
	(128.97,249.08) --
	(128.99,249.08) --
	(129.01,249.08) --
	(129.02,249.08) --
	(129.04,249.08) --
	(129.06,249.08) --
	(129.08,249.08) --
	(129.10,249.08) --
	(129.11,249.08) --
	(129.13,249.08) --
	(129.15,249.08) --
	(129.17,249.08) --
	(129.19,249.08) --
	(129.20,249.07) --
	(129.22,249.07) --
	(129.24,249.07) --
	(129.26,249.07) --
	(129.27,249.07) --
	(129.29,249.07) --
	(129.31,249.07) --
	(129.33,249.07) --
	(129.35,249.07) --
	(129.36,249.07) --
	(129.38,249.07) --
	(129.40,249.07) --
	(129.42,249.06) --
	(129.44,249.06) --
	(129.45,249.06) --
	(129.47,249.06) --
	(129.49,249.06) --
	(129.51,249.06) --
	(129.52,249.06) --
	(129.54,249.06) --
	(129.56,249.06) --
	(129.58,249.06) --
	(129.60,249.05) --
	(129.61,249.05) --
	(129.63,249.05) --
	(129.65,249.05) --
	(129.67,249.05) --
	(129.69,249.05) --
	(129.70,249.05) --
	(129.72,249.05) --
	(129.74,249.04) --
	(129.76,249.04) --
	(129.77,249.04) --
	(129.79,249.04) --
	(129.81,249.04) --
	(129.83,249.04) --
	(129.85,249.04) --
	(129.86,249.04) --
	(129.88,249.03) --
	(129.90,249.03) --
	(129.92,249.03) --
	(129.94,249.03) --
	(129.95,249.03) --
	(129.97,249.03) --
	(129.99,249.02) --
	(130.01,249.02) --
	(130.02,249.02) --
	(130.04,249.02) --
	(130.06,249.02) --
	(130.08,249.02) --
	(130.10,249.01) --
	(130.11,249.01) --
	(130.13,249.01) --
	(130.15,249.01) --
	(130.17,249.01) --
	(130.19,249.01) --
	(130.20,249.00) --
	(130.22,249.00) --
	(130.24,249.00) --
	(130.26,249.00) --
	(130.28,249.00) --
	(130.29,249.00) --
	(130.31,248.99) --
	(130.33,248.99) --
	(130.35,248.99) --
	(130.36,248.99) --
	(130.38,248.99) --
	(130.40,248.98) --
	(130.42,248.98) --
	(130.44,248.98) --
	(130.45,248.98) --
	(130.47,248.98) --
	(130.49,248.97) --
	(130.51,248.97) --
	(130.53,248.97) --
	(130.54,248.97) --
	(130.56,248.96) --
	(130.58,248.96) --
	(130.60,248.96) --
	(130.61,248.96) --
	(130.63,248.96) --
	(130.65,248.95) --
	(130.67,248.95) --
	(130.69,248.95) --
	(130.70,248.95) --
	(130.72,248.94) --
	(130.74,248.94) --
	(130.76,248.94) --
	(130.78,248.94) --
	(130.79,248.93) --
	(130.81,248.93) --
	(130.83,248.93) --
	(130.85,248.93) --
	(130.86,248.92) --
	(130.88,248.92) --
	(130.90,248.92) --
	(130.92,248.92) --
	(130.94,248.91) --
	(130.95,248.91) --
	(130.97,248.91) --
	(130.99,248.91) --
	(131.01,248.90) --
	(131.03,248.90) --
	(131.04,248.90) --
	(131.06,248.90) --
	(131.08,248.89) --
	(131.10,248.89) --
	(131.11,248.89) --
	(131.13,248.89) --
	(131.15,248.88) --
	(131.17,248.88) --
	(131.19,248.88) --
	(131.20,248.87) --
	(131.22,248.87) --
	(131.24,248.87) --
	(131.26,248.87) --
	(131.28,248.86) --
	(131.29,248.86) --
	(131.31,248.86) --
	(131.33,248.85) --
	(131.35,248.85) --
	(131.36,248.85) --
	(131.38,248.84) --
	(131.40,248.84) --
	(131.42,248.84) --
	(131.44,248.83) --
	(131.45,248.83) --
	(131.47,248.83) --
	(131.49,248.83) --
	(131.51,248.82) --
	(131.53,248.82) --
	(131.54,248.82) --
	(131.56,248.81) --
	(131.58,248.81) --
	(131.60,248.81) --
	(131.61,248.80) --
	(131.63,248.80) --
	(131.65,248.80) --
	(131.67,248.79) --
	(131.69,248.79) --
	(131.70,248.79) --
	(131.72,248.78) --
	(131.74,248.78) --
	(131.76,248.78) --
	(131.78,248.77) --
	(131.79,248.77) --
	(131.81,248.77) --
	(131.83,248.76) --
	(131.85,248.76) --
	(131.87,248.75) --
	(131.88,248.75) --
	(131.90,248.75) --
	(131.92,248.74) --
	(131.94,248.74) --
	(131.95,248.74) --
	(131.97,248.73) --
	(131.99,248.73) --
	(132.01,248.73) --
	(132.03,248.72) --
	(132.04,248.72) --
	(132.06,248.71) --
	(132.08,248.71) --
	(132.10,248.71) --
	(132.12,248.70) --
	(132.13,248.70) --
	(132.15,248.69) --
	(132.17,248.69) --
	(132.19,248.69) --
	(132.20,248.68) --
	(132.22,248.68) --
	(132.24,248.68) --
	(132.26,248.67) --
	(132.28,248.67) --
	(132.29,248.66) --
	(132.31,248.66) --
	(132.33,248.66) --
	(132.35,248.65) --
	(132.37,248.65) --
	(132.38,248.64) --
	(132.40,248.64) --
	(132.42,248.63) --
	(132.44,248.63) --
	(132.45,248.63) --
	(132.47,248.62) --
	(132.49,248.62) --
	(132.51,248.61) --
	(132.53,248.61) --
	(132.54,248.60) --
	(132.56,248.60) --
	(132.58,248.60) --
	(132.60,248.59) --
	(132.62,248.59) --
	(132.63,248.58) --
	(132.65,248.58) --
	(132.67,248.57) --
	(132.69,248.57) --
	(132.70,248.57) --
	(132.72,248.56) --
	(132.74,248.56) --
	(132.76,248.55) --
	(132.78,248.55) --
	(132.79,248.54) --
	(132.81,248.54) --
	(132.83,248.53) --
	(132.85,248.53) --
	(132.87,248.52) --
	(132.88,248.52) --
	(132.90,248.52) --
	(132.92,248.51) --
	(132.94,248.51) --
	(132.95,248.50) --
	(132.97,248.50) --
	(132.99,248.49) --
	(133.01,248.49) --
	(133.03,248.48) --
	(133.04,248.48) --
	(133.06,248.47) --
	(133.08,248.47) --
	(133.10,248.46) --
	(133.12,248.46) --
	(133.13,248.45) --
	(133.15,248.45) --
	(133.17,248.44) --
	(133.19,248.44) --
	(133.20,248.43) --
	(133.22,248.43) --
	(133.24,248.42) --
	(133.26,248.42) --
	(133.28,248.41) --
	(133.29,248.41) --
	(133.31,248.40) --
	(133.33,248.40) --
	(133.35,248.39) --
	(133.37,248.39) --
	(133.38,248.38) --
	(133.40,248.38) --
	(133.42,248.37) --
	(133.44,248.37) --
	(133.46,248.36) --
	(133.47,248.36) --
	(133.49,248.35) --
	(133.51,248.35) --
	(133.53,248.34) --
	(133.54,248.33) --
	(133.56,248.33) --
	(133.58,248.32) --
	(133.60,248.32) --
	(133.62,248.31) --
	(133.63,248.31) --
	(133.65,248.30) --
	(133.67,248.30) --
	(133.69,248.29) --
	(133.71,248.29) --
	(133.72,248.28) --
	(133.74,248.27) --
	(133.76,248.27) --
	(133.78,248.26) --
	(133.79,248.26) --
	(133.81,248.25) --
	(133.83,248.25) --
	(133.85,248.24) --
	(133.87,248.24) --
	(133.88,248.23) --
	(133.90,248.22) --
	(133.92,248.22) --
	(133.94,248.21) --
	(133.96,248.21) --
	(133.97,248.20) --
	(133.99,248.20) --
	(134.01,248.19) --
	(134.03,248.18) --
	(134.04,248.18) --
	(134.06,248.17) --
	(134.08,248.17) --
	(134.10,248.16) --
	(134.12,248.15) --
	(134.13,248.15) --
	(134.15,248.14) --
	(134.17,248.14) --
	(134.19,248.13) --
	(134.21,248.12) --
	(134.22,248.12) --
	(134.24,248.11) --
	(134.26,248.11) --
	(134.28,248.10) --
	(134.29,248.09) --
	(134.31,248.09) --
	(134.33,248.08) --
	(134.35,248.07) --
	(134.37,248.07) --
	(134.38,248.06) --
	(134.40,248.06) --
	(134.42,248.05) --
	(134.44,248.04) --
	(134.46,248.04) --
	(134.47,248.03) --
	(134.49,248.02) --
	(134.51,248.02) --
	(134.53,248.01) --
	(134.54,248.01) --
	(134.56,248.00) --
	(134.58,247.99) --
	(134.60,247.99) --
	(134.62,247.98) --
	(134.63,247.97) --
	(134.65,247.97) --
	(134.67,247.96) --
	(134.69,247.95) --
	(134.71,247.95) --
	(134.72,247.94) --
	(134.74,247.93) --
	(134.76,247.93) --
	(134.78,247.92) --
	(134.79,247.91) --
	(134.81,247.91) --
	(134.83,247.90) --
	(134.85,247.89) --
	(134.87,247.89) --
	(134.88,247.88) --
	(134.90,247.87) --
	(134.92,247.87) --
	(134.94,247.86) --
	(134.96,247.85) --
	(134.97,247.85) --
	(134.99,247.84) --
	(135.01,247.83) --
	(135.03,247.83) --
	(135.05,247.82) --
	(135.06,247.81) --
	(135.08,247.81) --
	(135.10,247.80) --
	(135.12,247.79) --
	(135.13,247.78) --
	(135.15,247.78) --
	(135.17,247.77) --
	(135.19,247.76) --
	(135.21,247.76) --
	(135.22,247.75) --
	(135.24,247.74) --
	(135.26,247.73) --
	(135.28,247.73) --
	(135.30,247.72) --
	(135.31,247.71) --
	(135.33,247.71) --
	(135.35,247.70) --
	(135.37,247.69) --
	(135.38,247.68) --
	(135.40,247.68) --
	(135.42,247.67) --
	(135.44,247.66) --
	(135.46,247.65) --
	(135.47,247.65) --
	(135.49,247.64) --
	(135.51,247.63) --
	(135.53,247.63) --
	(135.55,247.62) --
	(135.56,247.61) --
	(135.58,247.60) --
	(135.60,247.60) --
	(135.62,247.59) --
	(135.63,247.58) --
	(135.65,247.57) --
	(135.67,247.57) --
	(135.69,247.56) --
	(135.71,247.55) --
	(135.72,247.54) --
	(135.74,247.53) --
	(135.76,247.53) --
	(135.78,247.52) --
	(135.80,247.51) --
	(135.81,247.50) --
	(135.83,247.50) --
	(135.85,247.49) --
	(135.87,247.48) --
	(135.88,247.47) --
	(135.90,247.47) --
	(135.92,247.46) --
	(135.94,247.45) --
	(135.96,247.44) --
	(135.97,247.43) --
	(135.99,247.43) --
	(136.01,247.42) --
	(136.03,247.41) --
	(136.05,247.40) --
	(136.06,247.39) --
	(136.08,247.39) --
	(136.10,247.38) --
	(136.12,247.37) --
	(136.13,247.36) --
	(136.15,247.35) --
	(136.17,247.35) --
	(136.19,247.34) --
	(136.21,247.33) --
	(136.22,247.32) --
	(136.24,247.31) --
	(136.26,247.31) --
	(136.28,247.30) --
	(136.30,247.29) --
	(136.31,247.28) --
	(136.33,247.27) --
	(136.35,247.26) --
	(136.37,247.26) --
	(136.38,247.25) --
	(136.40,247.24) --
	(136.42,247.23) --
	(136.44,247.22) --
	(136.46,247.21) --
	(136.47,247.21) --
	(136.49,247.20) --
	(136.51,247.19) --
	(136.53,247.18) --
	(136.55,247.17) --
	(136.56,247.16) --
	(136.58,247.15) --
	(136.60,247.15) --
	(136.62,247.14) --
	(136.64,247.13) --
	(136.65,247.12) --
	(136.67,247.11) --
	(136.69,247.10) --
	(136.71,247.09) --
	(136.72,247.09) --
	(136.74,247.08) --
	(136.76,247.07) --
	(136.78,247.06) --
	(136.80,247.05) --
	(136.81,247.04) --
	(136.83,247.03) --
	(136.85,247.02) --
	(136.87,247.02) --
	(136.89,247.01) --
	(136.90,247.00) --
	(136.92,246.99) --
	(136.94,246.98) --
	(136.96,246.97) --
	(136.97,246.96) --
	(136.99,246.95) --
	(137.01,246.95) --
	(137.03,246.94) --
	(137.05,246.93) --
	(137.06,246.92) --
	(137.08,246.91) --
	(137.10,246.90) --
	(137.12,246.89) --
	(137.14,246.88) --
	(137.15,246.87) --
	(137.17,246.86) --
	(137.19,246.85) --
	(137.21,246.85) --
	(137.22,246.84) --
	(137.24,246.83) --
	(137.26,246.82) --
	(137.28,246.81) --
	(137.30,246.80) --
	(137.31,246.79) --
	(137.33,246.78) --
	(137.35,246.77) --
	(137.37,246.76) --
	(137.39,246.75) --
	(137.40,246.74) --
	(137.42,246.73) --
	(137.44,246.72) --
	(137.46,246.72) --
	(137.47,246.71) --
	(137.49,246.70) --
	(137.51,246.69) --
	(137.53,246.68) --
	(137.55,246.67) --
	(137.56,246.66) --
	(137.58,246.65) --
	(137.60,246.64) --
	(137.62,246.63) --
	(137.64,246.62) --
	(137.65,246.61) --
	(137.67,246.60) --
	(137.69,246.59) --
	(137.71,246.58) --
	(137.72,246.57) --
	(137.74,246.56) --
	(137.76,246.55) --
	(137.78,246.54) --
	(137.80,246.53) --
	(137.81,246.52) --
	(137.83,246.51) --
	(137.85,246.50) --
	(137.87,246.49) --
	(137.89,246.48) --
	(137.90,246.47) --
	(137.92,246.46) --
	(137.94,246.45) --
	(137.96,246.44) --
	(137.98,246.43) --
	(137.99,246.42) --
	(138.01,246.41) --
	(138.03,246.40) --
	(138.05,246.39) --
	(138.06,246.38) --
	(138.08,246.37) --
	(138.10,246.36) --
	(138.12,246.35) --
	(138.14,246.34) --
	(138.15,246.33) --
	(138.17,246.32) --
	(138.19,246.31) --
	(138.21,246.30) --
	(138.23,246.29) --
	(138.24,246.28) --
	(138.26,246.27) --
	(138.28,246.26) --
	(138.30,246.25) --
	(138.31,246.24) --
	(138.33,246.23) --
	(138.35,246.22) --
	(138.37,246.21) --
	(138.39,246.20) --
	(138.40,246.19) --
	(138.42,246.18) --
	(138.44,246.17) --
	(138.46,246.16) --
	(138.48,246.15) --
	(138.49,246.14) --
	(138.51,246.13) --
	(138.53,246.12) --
	(138.55,246.11) --
	(138.56,246.10) --
	(138.58,246.08) --
	(138.60,246.07) --
	(138.62,246.06) --
	(138.64,246.05) --
	(138.65,246.04) --
	(138.67,246.03) --
	(138.69,246.02) --
	(138.71,246.01) --
	(138.73,246.00) --
	(138.74,245.99) --
	(138.76,245.98) --
	(138.78,245.97) --
	(138.80,245.96) --
	(138.81,245.95) --
	(138.83,245.93) --
	(138.85,245.92) --
	(138.87,245.91) --
	(138.89,245.90) --
	(138.90,245.89) --
	(138.92,245.88) --
	(138.94,245.87) --
	(138.96,245.86) --
	(138.98,245.85) --
	(138.99,245.84) --
	(139.01,245.83) --
	(139.03,245.81) --
	(139.05,245.80) --
	(139.06,245.79) --
	(139.08,245.78) --
	(139.10,245.77) --
	(139.12,245.76) --
	(139.14,245.75) --
	(139.15,245.74) --
	(139.17,245.73) --
	(139.19,245.71) --
	(139.21,245.70) --
	(139.23,245.69) --
	(139.24,245.68) --
	(139.26,245.67) --
	(139.28,245.66) --
	(139.30,245.65) --
	(139.31,245.64) --
	(139.33,245.62) --
	(139.35,245.61) --
	(139.37,245.60) --
	(139.39,245.59) --
	(139.40,245.58) --
	(139.42,245.57) --
	(139.44,245.56) --
	(139.46,245.54) --
	(139.48,245.53) --
	(139.49,245.52) --
	(139.51,245.51) --
	(139.53,245.50) --
	(139.55,245.49) --
	(139.57,245.47) --
	(139.58,245.46) --
	(139.60,245.45) --
	(139.62,245.44) --
	(139.64,245.43) --
	(139.65,245.42) --
	(139.67,245.41) --
	(139.69,245.39) --
	(139.71,245.38) --
	(139.73,245.37) --
	(139.74,245.36) --
	(139.76,245.35) --
	(139.78,245.33) --
	(139.80,245.32) --
	(139.82,245.31) --
	(139.83,245.30) --
	(139.85,245.29) --
	(139.87,245.28) --
	(139.89,245.26) --
	(139.90,245.25) --
	(139.92,245.24) --
	(139.94,245.23) --
	(139.96,245.22) --
	(139.98,245.20) --
	(139.99,245.19) --
	(140.01,245.18) --
	(140.03,245.17) --
	(140.05,245.16) --
	(140.07,245.14) --
	(140.08,245.13) --
	(140.10,245.12) --
	(140.12,245.11) --
	(140.14,245.09) --
	(140.15,245.08) --
	(140.17,245.07) --
	(140.19,245.06) --
	(140.21,245.05) --
	(140.23,245.03) --
	(140.24,245.02) --
	(140.26,245.01) --
	(140.28,245.00) --
	(140.30,244.98) --
	(140.32,244.97) --
	(140.33,244.96) --
	(140.35,244.95) --
	(140.37,244.93) --
	(140.39,244.92) --
	(140.40,244.91) --
	(140.42,244.90) --
	(140.44,244.88) --
	(140.46,244.87) --
	(140.48,244.86) --
	(140.49,244.85) --
	(140.51,244.83) --
	(140.53,244.82) --
	(140.55,244.81) --
	(140.57,244.80) --
	(140.58,244.78) --
	(140.60,244.77) --
	(140.62,244.76) --
	(140.64,244.75) --
	(140.65,244.73) --
	(140.67,244.72) --
	(140.69,244.71) --
	(140.71,244.70) --
	(140.73,244.68) --
	(140.74,244.67) --
	(140.76,244.66) --
	(140.78,244.64) --
	(140.80,244.63) --
	(140.82,244.62) --
	(140.83,244.61) --
	(140.85,244.59) --
	(140.87,244.58) --
	(140.89,244.57) --
	(140.90,244.55) --
	(140.92,244.54) --
	(140.94,244.53) --
	(140.96,244.51) --
	(140.98,244.50) --
	(140.99,244.49) --
	(141.01,244.48) --
	(141.03,244.46) --
	(141.05,244.45) --
	(141.07,244.44) --
	(141.08,244.42) --
	(141.10,244.41) --
	(141.12,244.40) --
	(141.14,244.38) --
	(141.16,244.37) --
	(141.17,244.36) --
	(141.19,244.34) --
	(141.21,244.33) --
	(141.23,244.32) --
	(141.24,244.30) --
	(141.26,244.29) --
	(141.28,244.28) --
	(141.30,244.26) --
	(141.32,244.25) --
	(141.33,244.24) --
	(141.35,244.22) --
	(141.37,244.21) --
	(141.39,244.20) --
	(141.41,244.18) --
	(141.42,244.17) --
	(141.44,244.16) --
	(141.46,244.14) --
	(141.48,244.13) --
	(141.49,244.12) --
	(141.51,244.10) --
	(141.53,244.09) --
	(141.55,244.08) --
	(141.57,244.06) --
	(141.58,244.05) --
	(141.60,244.03) --
	(141.62,244.02) --
	(141.64,244.01) --
	(141.66,243.99) --
	(141.67,243.98) --
	(141.69,243.97) --
	(141.71,243.95) --
	(141.73,243.94) --
	(141.74,243.92) --
	(141.76,243.91) --
	(141.78,243.90) --
	(141.80,243.88) --
	(141.82,243.87) --
	(141.83,243.86) --
	(141.85,243.84) --
	(141.87,243.83) --
	(141.89,243.81) --
	(141.91,243.80) --
	(141.92,243.79) --
	(141.94,243.77) --
	(141.96,243.76) --
	(141.98,243.74) --
	(141.99,243.73) --
	(142.01,243.72) --
	(142.03,243.70) --
	(142.05,243.69) --
	(142.07,243.67) --
	(142.08,243.66) --
	(142.10,243.64) --
	(142.12,243.63) --
	(142.14,243.62) --
	(142.16,243.60) --
	(142.17,243.59) --
	(142.19,243.57) --
	(142.21,243.56) --
	(142.23,243.54) --
	(142.24,243.53) --
	(142.26,243.52) --
	(142.28,243.50) --
	(142.30,243.49) --
	(142.32,243.47) --
	(142.33,243.46) --
	(142.35,243.44) --
	(142.37,243.43) --
	(142.39,243.41) --
	(142.41,243.40) --
	(142.42,243.39) --
	(142.44,243.37) --
	(142.46,243.36) --
	(142.48,243.34) --
	(142.49,243.33) --
	(142.51,243.31) --
	(142.53,243.30) --
	(142.55,243.28) --
	(142.57,243.27) --
	(142.58,243.25) --
	(142.60,243.24) --
	(142.62,243.23) --
	(142.64,243.21) --
	(142.66,243.20) --
	(142.67,243.18) --
	(142.69,243.17) --
	(142.71,243.15) --
	(142.73,243.14) --
	(142.75,243.12) --
	(142.76,243.11) --
	(142.78,243.09) --
	(142.80,243.08) --
	(142.82,243.06) --
	(142.83,243.05) --
	(142.85,243.03) --
	(142.87,243.02) --
	(142.89,243.00) --
	(142.91,242.99) --
	(142.92,242.97) --
	(142.94,242.96) --
	(142.96,242.94) --
	(142.98,242.93) --
	(143.00,242.91) --
	(143.01,242.90) --
	(143.03,242.88) --
	(143.05,242.87) --
	(143.07,242.85) --
	(143.08,242.84) --
	(143.10,242.82) --
	(143.12,242.81) --
	(143.14,242.79) --
	(143.16,242.78) --
	(143.17,242.76) --
	(143.19,242.74) --
	(143.21,242.73) --
	(143.23,242.71) --
	(143.25,242.70) --
	(143.26,242.68) --
	(143.28,242.67) --
	(143.30,242.65) --
	(143.32,242.64) --
	(143.33,242.62) --
	(143.35,242.61) --
	(143.37,242.59) --
	(143.39,242.58) --
	(143.41,242.56) --
	(143.42,242.54) --
	(143.44,242.53) --
	(143.46,242.51) --
	(143.48,242.50) --
	(143.50,242.48) --
	(143.51,242.47) --
	(143.53,242.45) --
	(143.55,242.44) --
	(143.57,242.42) --
	(143.58,242.40) --
	(143.60,242.39) --
	(143.62,242.37) --
	(143.64,242.36) --
	(143.66,242.34) --
	(143.67,242.33) --
	(143.69,242.31) --
	(143.71,242.29) --
	(143.73,242.28) --
	(143.75,242.26) --
	(143.76,242.25) --
	(143.78,242.23) --
	(143.80,242.21) --
	(143.82,242.20) --
	(143.83,242.18) --
	(143.85,242.17) --
	(143.87,242.15) --
	(143.89,242.13) --
	(143.91,242.12) --
	(143.92,242.10) --
	(143.94,242.09) --
	(143.96,242.07) --
	(143.98,242.05) --
	(144.00,242.04) --
	(144.01,242.02) --
	(144.03,242.01) --
	(144.05,241.99) --
	(144.07,241.97) --
	(144.08,241.96) --
	(144.10,241.94) --
	(144.12,241.92) --
	(144.14,241.91) --
	(144.16,241.89) --
	(144.17,241.88) --
	(144.19,241.86) --
	(144.21,241.84) --
	(144.23,241.83) --
	(144.25,241.81) --
	(144.26,241.79) --
	(144.28,241.78) --
	(144.30,241.76) --
	(144.32,241.74) --
	(144.34,241.73) --
	(144.35,241.71) --
	(144.37,241.70) --
	(144.39,241.68) --
	(144.41,241.66) --
	(144.42,241.65) --
	(144.44,241.63) --
	(144.46,241.61) --
	(144.48,241.60) --
	(144.50,241.58) --
	(144.51,241.56) --
	(144.53,241.55) --
	(144.55,241.53) --
	(144.57,241.51) --
	(144.59,241.50) --
	(144.60,241.48) --
	(144.62,241.46) --
	(144.64,241.45) --
	(144.66,241.43) --
	(144.67,241.41) --
	(144.69,241.40) --
	(144.71,241.38) --
	(144.73,241.36) --
	(144.75,241.34) --
	(144.76,241.33) --
	(144.78,241.31) --
	(144.80,241.29) --
	(144.82,241.28) --
	(144.84,241.26) --
	(144.85,241.24) --
	(144.87,241.23) --
	(144.89,241.21) --
	(144.91,241.19) --
	(144.92,241.18) --
	(144.94,241.16) --
	(144.96,241.14) --
	(144.98,241.12) --
	(145.00,241.11) --
	(145.01,241.09) --
	(145.03,241.07) --
	(145.05,241.06) --
	(145.07,241.04) --
	(145.09,241.02) --
	(145.10,241.00) --
	(145.12,240.99) --
	(145.14,240.97) --
	(145.16,240.95) --
	(145.17,240.93) --
	(145.19,240.92) --
	(145.21,240.90) --
	(145.23,240.88) --
	(145.25,240.87) --
	(145.26,240.85) --
	(145.28,240.83) --
	(145.30,240.81) --
	(145.32,240.80) --
	(145.34,240.78) --
	(145.35,240.76) --
	(145.37,240.74) --
	(145.39,240.73) --
	(145.41,240.71) --
	(145.42,240.69) --
	(145.44,240.67) --
	(145.46,240.65) --
	(145.48,240.64) --
	(145.50,240.62) --
	(145.51,240.60) --
	(145.53,240.58) --
	(145.55,240.57) --
	(145.57,240.55) --
	(145.59,240.53) --
	(145.60,240.51) --
	(145.62,240.50) --
	(145.64,240.48) --
	(145.66,240.46) --
	(145.67,240.44) --
	(145.69,240.42) --
	(145.71,240.41) --
	(145.73,240.39) --
	(145.75,240.37) --
	(145.76,240.35) --
	(145.78,240.33) --
	(145.80,240.32) --
	(145.82,240.30) --
	(145.84,240.28) --
	(145.85,240.26) --
	(145.87,240.25) --
	(145.89,240.23) --
	(145.91,240.21) --
	(145.93,240.19) --
	(145.94,240.17) --
	(145.96,240.15) --
	(145.98,240.14) --
	(146.00,240.12) --
	(146.01,240.10) --
	(146.03,240.08) --
	(146.05,240.06) --
	(146.07,240.05) --
	(146.09,240.03) --
	(146.10,240.01) --
	(146.12,239.99) --
	(146.14,239.97) --
	(146.16,239.95) --
	(146.18,239.94) --
	(146.19,239.92) --
	(146.21,239.90) --
	(146.23,239.88) --
	(146.25,239.86) --
	(146.26,239.84) --
	(146.28,239.83) --
	(146.30,239.81) --
	(146.32,239.79) --
	(146.34,239.77) --
	(146.35,239.75) --
	(146.37,239.73) --
	(146.39,239.71) --
	(146.41,239.70) --
	(146.43,239.68) --
	(146.44,239.66) --
	(146.46,239.64) --
	(146.48,239.62) --
	(146.50,239.60) --
	(146.51,239.58) --
	(146.53,239.57) --
	(146.55,239.55) --
	(146.57,239.53) --
	(146.59,239.51) --
	(146.60,239.49) --
	(146.62,239.47) --
	(146.64,239.45) --
	(146.66,239.43) --
	(146.68,239.42) --
	(146.69,239.40) --
	(146.71,239.38) --
	(146.73,239.36) --
	(146.75,239.34) --
	(146.76,239.32) --
	(146.78,239.30) --
	(146.80,239.28) --
	(146.82,239.26) --
	(146.84,239.24) --
	(146.85,239.23) --
	(146.87,239.21) --
	(146.89,239.19) --
	(146.91,239.17) --
	(146.93,239.15) --
	(146.94,239.13) --
	(146.96,239.11) --
	(146.98,239.09) --
	(147.00,239.07) --
	(147.01,239.05) --
	(147.03,239.03) --
	(147.05,239.02) --
	(147.07,239.00) --
	(147.09,238.98) --
	(147.10,238.96) --
	(147.12,238.94) --
	(147.14,238.92) --
	(147.16,238.90) --
	(147.18,238.88) --
	(147.19,238.86) --
	(147.21,238.84) --
	(147.23,238.82) --
	(147.25,238.80) --
	(147.26,238.78) --
	(147.28,238.76) --
	(147.30,238.74) --
	(147.32,238.72) --
	(147.34,238.70) --
	(147.35,238.69) --
	(147.37,238.67) --
	(147.39,238.65) --
	(147.41,238.63) --
	(147.43,238.61) --
	(147.44,238.59) --
	(147.46,238.57) --
	(147.48,238.55) --
	(147.50,238.53) --
	(147.52,238.51) --
	(147.53,238.49) --
	(147.55,238.47) --
	(147.57,238.45) --
	(147.59,238.43) --
	(147.60,238.41) --
	(147.62,238.39) --
	(147.64,238.37) --
	(147.66,238.35) --
	(147.68,238.33) --
	(147.69,238.31) --
	(147.71,238.29) --
	(147.73,238.27) --
	(147.75,238.25) --
	(147.77,238.23) --
	(147.78,238.21) --
	(147.80,238.19) --
	(147.82,238.17) --
	(147.84,238.15) --
	(147.85,238.13) --
	(147.87,238.11) --
	(147.89,238.09) --
	(147.91,238.07) --
	(147.93,238.05) --
	(147.94,238.03) --
	(147.96,238.01) --
	(147.98,237.99) --
	(148.00,237.97) --
	(148.02,237.95) --
	(148.03,237.93) --
	(148.05,237.91) --
	(148.07,237.89) --
	(148.09,237.87) --
	(148.10,237.85) --
	(148.12,237.83) --
	(148.14,237.81) --
	(148.16,237.79) --
	(148.18,237.77) --
	(148.19,237.75) --
	(148.21,237.73) --
	(148.23,237.71) --
	(148.25,237.69) --
	(148.27,237.66) --
	(148.28,237.64) --
	(148.30,237.62) --
	(148.32,237.60) --
	(148.34,237.58) --
	(148.35,237.56) --
	(148.37,237.54) --
	(148.39,237.52) --
	(148.41,237.50) --
	(148.43,237.48) --
	(148.44,237.46) --
	(148.46,237.44) --
	(148.48,237.42) --
	(148.50,237.40) --
	(148.52,237.38) --
	(148.53,237.36) --
	(148.55,237.33) --
	(148.57,237.31) --
	(148.59,237.29) --
	(148.60,237.27) --
	(148.62,237.25) --
	(148.64,237.23) --
	(148.66,237.21) --
	(148.68,237.19) --
	(148.69,237.17) --
	(148.71,237.15) --
	(148.73,237.13) --
	(148.75,237.10) --
	(148.77,237.08) --
	(148.78,237.06) --
	(148.80,237.04) --
	(148.82,237.02) --
	(148.84,237.00) --
	(148.85,236.98) --
	(148.87,236.96) --
	(148.89,236.94) --
	(148.91,236.92) --
	(148.93,236.89) --
	(148.94,236.87) --
	(148.96,236.85) --
	(148.98,236.83) --
	(149.00,236.81) --
	(149.02,236.79) --
	(149.03,236.77) --
	(149.05,236.75) --
	(149.07,236.72) --
	(149.09,236.70) --
	(149.11,236.68) --
	(149.12,236.66) --
	(149.14,236.64) --
	(149.16,236.62) --
	(149.18,236.60) --
	(149.19,236.57) --
	(149.21,236.55) --
	(149.23,236.53) --
	(149.25,236.51) --
	(149.27,236.49) --
	(149.28,236.47) --
	(149.30,236.45) --
	(149.32,236.42) --
	(149.34,236.40) --
	(149.36,236.38) --
	(149.37,236.36) --
	(149.39,236.34) --
	(149.41,236.32) --
	(149.43,236.29) --
	(149.44,236.27) --
	(149.46,236.25) --
	(149.48,236.23) --
	(149.50,236.21) --
	(149.52,236.19) --
	(149.53,236.16) --
	(149.55,236.14) --
	(149.57,236.12) --
	(149.59,236.10) --
	(149.61,236.08) --
	(149.62,236.05) --
	(149.64,236.03) --
	(149.66,236.01) --
	(149.68,235.99) --
	(149.69,235.97) --
	(149.71,235.95) --
	(149.73,235.92) --
	(149.75,235.90) --
	(149.77,235.88) --
	(149.78,235.86) --
	(149.80,235.84) --
	(149.82,235.81) --
	(149.84,235.79) --
	(149.86,235.77) --
	(149.87,235.75) --
	(149.89,235.72) --
	(149.91,235.70) --
	(149.93,235.68) --
	(149.94,235.66) --
	(149.96,235.64) --
	(149.98,235.61) --
	(150.00,235.59) --
	(150.02,235.57) --
	(150.03,235.55) --
	(150.05,235.52) --
	(150.07,235.50) --
	(150.09,235.48) --
	(150.11,235.46) --
	(150.12,235.44) --
	(150.14,235.41) --
	(150.16,235.39) --
	(150.18,235.37) --
	(150.19,235.35) --
	(150.21,235.32) --
	(150.23,235.30) --
	(150.25,235.28) --
	(150.27,235.26) --
	(150.28,235.23) --
	(150.30,235.21) --
	(150.32,235.19) --
	(150.34,235.17) --
	(150.36,235.14) --
	(150.37,235.12) --
	(150.39,235.10) --
	(150.41,235.07) --
	(150.43,235.05) --
	(150.44,235.03) --
	(150.46,235.01) --
	(150.48,234.98) --
	(150.50,234.96) --
	(150.52,234.94) --
	(150.53,234.92) --
	(150.55,234.89) --
	(150.57,234.87) --
	(150.59,234.85) --
	(150.61,234.82) --
	(150.62,234.80) --
	(150.64,234.78) --
	(150.66,234.76) --
	(150.68,234.73) --
	(150.70,234.71) --
	(150.71,234.69) --
	(150.73,234.66) --
	(150.75,234.64) --
	(150.77,234.62) --
	(150.78,234.59) --
	(150.80,234.57) --
	(150.82,234.55) --
	(150.84,234.52) --
	(150.86,234.50) --
	(150.87,234.48) --
	(150.89,234.46) --
	(150.91,234.43) --
	(150.93,234.41) --
	(150.95,234.39) --
	(150.96,234.36) --
	(150.98,234.34) --
	(151.00,234.32) --
	(151.02,234.29) --
	(151.03,234.27) --
	(151.05,234.25) --
	(151.07,234.22) --
	(151.09,234.20) --
	(151.11,234.18) --
	(151.12,234.15) --
	(151.14,234.13) --
	(151.16,234.11) --
	(151.18,234.08) --
	(151.20,234.06) --
	(151.21,234.03) --
	(151.23,234.01) --
	(151.25,233.99) --
	(151.27,233.96) --
	(151.28,233.94) --
	(151.30,233.92) --
	(151.32,233.89) --
	(151.34,233.87) --
	(151.36,233.85) --
	(151.37,233.82) --
	(151.39,233.80) --
	(151.41,233.78) --
	(151.43,233.75) --
	(151.45,233.73) --
	(151.46,233.70) --
	(151.48,233.68) --
	(151.50,233.66) --
	(151.52,233.63) --
	(151.53,233.61) --
	(151.55,233.58) --
	(151.57,233.56) --
	(151.59,233.54) --
	(151.61,233.51) --
	(151.62,233.49) --
	(151.64,233.47) --
	(151.66,233.44) --
	(151.68,233.42) --
	(151.70,233.39) --
	(151.71,233.37) --
	(151.73,233.35) --
	(151.75,233.32) --
	(151.77,233.30) --
	(151.78,233.27) --
	(151.80,233.25) --
	(151.82,233.22) --
	(151.84,233.20) --
	(151.86,233.18) --
	(151.87,233.15) --
	(151.89,233.13) --
	(151.91,233.10) --
	(151.93,233.08) --
	(151.95,233.06) --
	(151.96,233.03) --
	(151.98,233.01) --
	(152.00,232.98) --
	(152.02,232.96) --
	(152.03,232.93) --
	(152.05,232.91) --
	(152.07,232.88) --
	(152.09,232.86) --
	(152.11,232.84) --
	(152.12,232.81) --
	(152.14,232.79) --
	(152.16,232.76) --
	(152.18,232.74) --
	(152.20,232.71) --
	(152.21,232.69) --
	(152.23,232.66) --
	(152.25,232.64) --
	(152.27,232.62) --
	(152.29,232.59) --
	(152.30,232.57) --
	(152.32,232.54) --
	(152.34,232.52) --
	(152.36,232.49) --
	(152.37,232.47) --
	(152.39,232.44) --
	(152.41,232.42) --
	(152.43,232.39) --
	(152.45,232.37) --
	(152.46,232.34) --
	(152.48,232.32) --
	(152.50,232.29) --
	(152.52,232.27) --
	(152.54,232.24) --
	(152.55,232.22) --
	(152.57,232.19) --
	(152.59,232.17) --
	(152.61,232.14) --
	(152.62,232.12) --
	(152.64,232.09) --
	(152.66,232.07) --
	(152.68,232.04) --
	(152.70,232.02) --
	(152.71,231.99) --
	(152.73,231.97) --
	(152.75,231.94) --
	(152.77,231.92) --
	(152.79,231.89) --
	(152.80,231.87) --
	(152.82,231.84) --
	(152.84,231.82) --
	(152.86,231.79) --
	(152.87,231.77) --
	(152.89,231.74) --
	(152.91,231.72) --
	(152.93,231.69) --
	(152.95,231.67) --
	(152.96,231.64) --
	(152.98,231.62) --
	(153.00,231.59) --
	(153.02,231.56) --
	(153.04,231.54) --
	(153.05,231.51) --
	(153.07,231.49) --
	(153.09,231.46) --
	(153.11,231.44) --
	(153.12,231.41) --
	(153.14,231.39) --
	(153.16,231.36) --
	(153.18,231.34) --
	(153.20,231.31) --
	(153.21,231.28) --
	(153.23,231.26) --
	(153.25,231.23) --
	(153.27,231.21) --
	(153.29,231.18) --
	(153.30,231.16) --
	(153.32,231.13) --
	(153.34,231.10) --
	(153.36,231.08) --
	(153.37,231.05) --
	(153.39,231.03) --
	(153.41,231.00) --
	(153.43,230.98) --
	(153.45,230.95) --
	(153.46,230.92) --
	(153.48,230.90) --
	(153.50,230.87) --
	(153.52,230.85) --
	(153.54,230.82) --
	(153.55,230.79) --
	(153.57,230.77) --
	(153.59,230.74) --
	(153.61,230.72) --
	(153.62,230.69) --
	(153.64,230.66) --
	(153.66,230.64) --
	(153.68,230.61) --
	(153.70,230.59) --
	(153.71,230.56) --
	(153.73,230.53) --
	(153.75,230.51) --
	(153.77,230.48) --
	(153.79,230.46) --
	(153.80,230.43) --
	(153.82,230.40) --
	(153.84,230.38) --
	(153.86,230.35) --
	(153.88,230.32) --
	(153.89,230.30) --
	(153.91,230.27) --
	(153.93,230.25) --
	(153.95,230.22) --
	(153.96,230.19) --
	(153.98,230.17) --
	(154.00,230.14) --
	(154.02,230.11) --
	(154.04,230.09) --
	(154.05,230.06) --
	(154.07,230.03) --
	(154.09,230.01) --
	(154.11,229.98) --
	(154.13,229.95) --
	(154.14,229.93) --
	(154.16,229.90) --
	(154.18,229.87) --
	(154.20,229.85) --
	(154.21,229.82) --
	(154.23,229.79) --
	(154.25,229.77) --
	(154.27,229.74) --
	(154.29,229.71) --
	(154.30,229.69) --
	(154.32,229.66) --
	(154.34,229.63) --
	(154.36,229.61) --
	(154.38,229.58) --
	(154.39,229.55) --
	(154.41,229.53) --
	(154.43,229.50) --
	(154.45,229.47) --
	(154.46,229.45) --
	(154.48,229.42) --
	(154.50,229.39) --
	(154.52,229.37) --
	(154.54,229.34) --
	(154.55,229.31) --
	(154.57,229.28) --
	(154.59,229.26) --
	(154.61,229.23) --
	(154.63,229.20) --
	(154.64,229.18) --
	(154.66,229.15) --
	(154.68,229.12) --
	(154.70,229.10) --
	(154.71,229.07) --
	(154.73,229.04) --
	(154.75,229.01) --
	(154.77,228.99) --
	(154.79,228.96) --
	(154.80,228.93) --
	(154.82,228.90) --
	(154.84,228.88) --
	(154.86,228.85) --
	(154.88,228.82) --
	(154.89,228.80) --
	(154.91,228.77) --
	(154.93,228.74) --
	(154.95,228.71) --
	(154.96,228.69) --
	(154.98,228.66) --
	(155.00,228.63) --
	(155.02,228.60) --
	(155.04,228.58) --
	(155.05,228.55) --
	(155.07,228.52) --
	(155.09,228.49) --
	(155.11,228.47) --
	(155.13,228.44) --
	(155.14,228.41) --
	(155.16,228.38) --
	(155.18,228.35) --
	(155.20,228.33) --
	(155.21,228.30) --
	(155.23,228.27) --
	(155.25,228.24) --
	(155.27,228.22) --
	(155.29,228.19) --
	(155.30,228.16) --
	(155.32,228.13) --
	(155.34,228.11) --
	(155.36,228.08) --
	(155.38,228.05) --
	(155.39,228.02) --
	(155.41,227.99) --
	(155.43,227.97) --
	(155.45,227.94) --
	(155.47,227.91) --
	(155.48,227.88) --
	(155.50,227.85) --
	(155.52,227.83) --
	(155.54,227.80) --
	(155.55,227.77) --
	(155.57,227.74) --
	(155.59,227.71) --
	(155.61,227.69) --
	(155.63,227.66) --
	(155.64,227.63) --
	(155.66,227.60) --
	(155.68,227.57) --
	(155.70,227.54) --
	(155.72,227.52) --
	(155.73,227.49) --
	(155.75,227.46) --
	(155.77,227.43) --
	(155.79,227.40) --
	(155.80,227.38) --
	(155.82,227.35) --
	(155.84,227.32) --
	(155.86,227.29) --
	(155.88,227.26) --
	(155.89,227.23) --
	(155.91,227.20) --
	(155.93,227.18) --
	(155.95,227.15) --
	(155.97,227.12) --
	(155.98,227.09) --
	(156.00,227.06) --
	(156.02,227.03) --
	(156.04,227.01) --
	(156.05,226.98) --
	(156.07,226.95) --
	(156.09,226.92) --
	(156.11,226.89) --
	(156.13,226.86) --
	(156.14,226.83) --
	(156.16,226.80) --
	(156.18,226.78) --
	(156.20,226.75) --
	(156.22,226.72) --
	(156.23,226.69) --
	(156.25,226.66) --
	(156.27,226.63) --
	(156.29,226.60) --
	(156.30,226.57) --
	(156.32,226.55) --
	(156.34,226.52) --
	(156.36,226.49) --
	(156.38,226.46) --
	(156.39,226.43) --
	(156.41,226.40) --
	(156.43,226.37) --
	(156.45,226.34) --
	(156.47,226.31) --
	(156.48,226.28) --
	(156.50,226.26) --
	(156.52,226.23) --
	(156.54,226.20) --
	(156.55,226.17) --
	(156.57,226.14) --
	(156.59,226.11) --
	(156.61,226.08) --
	(156.63,226.05) --
	(156.64,226.02) --
	(156.66,225.99) --
	(156.68,225.96) --
	(156.70,225.93) --
	(156.72,225.91) --
	(156.73,225.88) --
	(156.75,225.85) --
	(156.77,225.82) --
	(156.79,225.79) --
	(156.81,225.76) --
	(156.82,225.73) --
	(156.84,225.70) --
	(156.86,225.67) --
	(156.88,225.64) --
	(156.89,225.61) --
	(156.91,225.58) --
	(156.93,225.55) --
	(156.95,225.52) --
	(156.97,225.49) --
	(156.98,225.46) --
	(157.00,225.43) --
	(157.02,225.40) --
	(157.04,225.37) --
	(157.06,225.35) --
	(157.07,225.32) --
	(157.09,225.29) --
	(157.11,225.26) --
	(157.13,225.23) --
	(157.14,225.20) --
	(157.16,225.17) --
	(157.18,225.14) --
	(157.20,225.11) --
	(157.22,225.08) --
	(157.23,225.05) --
	(157.25,225.02) --
	(157.27,224.99) --
	(157.29,224.96) --
	(157.31,224.93) --
	(157.32,224.90) --
	(157.34,224.87) --
	(157.36,224.84) --
	(157.38,224.81) --
	(157.39,224.78) --
	(157.41,224.75) --
	(157.43,224.72) --
	(157.45,224.69) --
	(157.47,224.66) --
	(157.48,224.63) --
	(157.50,224.60) --
	(157.52,224.57) --
	(157.54,224.54) --
	(157.56,224.51) --
	(157.57,224.48) --
	(157.59,224.45) --
	(157.61,224.42) --
	(157.63,224.39) --
	(157.64,224.36) --
	(157.66,224.33) --
	(157.68,224.30) --
	(157.70,224.26) --
	(157.72,224.23) --
	(157.73,224.20) --
	(157.75,224.17) --
	(157.77,224.14) --
	(157.79,224.11) --
	(157.81,224.08) --
	(157.82,224.05) --
	(157.84,224.02) --
	(157.86,223.99) --
	(157.88,223.96) --
	(157.89,223.93) --
	(157.91,223.90) --
	(157.93,223.87) --
	(157.95,223.84) --
	(157.97,223.81) --
	(157.98,223.78) --
	(158.00,223.75) --
	(158.02,223.72) --
	(158.04,223.68) --
	(158.06,223.65) --
	(158.07,223.62) --
	(158.09,223.59) --
	(158.11,223.56) --
	(158.13,223.53) --
	(158.14,223.50) --
	(158.16,223.47) --
	(158.18,223.44) --
	(158.20,223.41) --
	(158.22,223.38) --
	(158.23,223.35) --
	(158.25,223.31) --
	(158.27,223.28) --
	(158.29,223.25) --
	(158.31,223.22) --
	(158.32,223.19) --
	(158.34,223.16) --
	(158.36,223.13) --
	(158.38,223.10) --
	(158.40,223.07) --
	(158.41,223.04) --
	(158.43,223.00) --
	(158.45,222.97) --
	(158.47,222.94) --
	(158.48,222.91) --
	(158.50,222.88) --
	(158.52,222.85) --
	(158.54,222.82) --
	(158.56,222.79) --
	(158.57,222.75) --
	(158.59,222.72) --
	(158.61,222.69) --
	(158.63,222.66) --
	(158.65,222.63) --
	(158.66,222.60) --
	(158.68,222.57) --
	(158.70,222.53) --
	(158.72,222.50) --
	(158.73,222.47) --
	(158.75,222.44) --
	(158.77,222.41) --
	(158.79,222.38) --
	(158.81,222.35) --
	(158.82,222.31) --
	(158.84,222.28) --
	(158.86,222.25) --
	(158.88,222.22) --
	(158.90,222.19) --
	(158.91,222.16) --
	(158.93,222.12) --
	(158.95,222.09) --
	(158.97,222.06) --
	(158.98,222.03) --
	(159.00,222.00) --
	(159.02,221.97) --
	(159.04,221.93) --
	(159.06,221.90) --
	(159.07,221.87) --
	(159.09,221.84) --
	(159.11,221.81) --
	(159.13,221.77) --
	(159.15,221.74) --
	(159.16,221.71) --
	(159.18,221.68) --
	(159.20,221.65) --
	(159.22,221.61) --
	(159.23,221.58) --
	(159.25,221.55) --
	(159.27,221.52) --
	(159.29,221.49) --
	(159.31,221.45) --
	(159.32,221.42) --
	(159.34,221.39) --
	(159.36,221.36) --
	(159.38,221.33) --
	(159.40,221.29) --
	(159.41,221.26) --
	(159.43,221.23) --
	(159.45,221.20) --
	(159.47,221.16) --
	(159.48,221.13) --
	(159.50,221.10) --
	(159.52,221.07) --
	(159.54,221.04) --
	(159.56,221.00) --
	(159.57,220.97) --
	(159.59,220.94) --
	(159.61,220.91) --
	(159.63,220.87) --
	(159.65,220.84) --
	(159.66,220.81) --
	(159.68,220.78) --
	(159.70,220.74) --
	(159.72,220.71) --
	(159.73,220.68) --
	(159.75,220.65) --
	(159.77,220.61) --
	(159.79,220.58) --
	(159.81,220.55) --
	(159.82,220.52) --
	(159.84,220.48) --
	(159.86,220.45) --
	(159.88,220.42) --
	(159.90,220.38) --
	(159.91,220.35) --
	(159.93,220.32) --
	(159.95,220.29) --
	(159.97,220.25) --
	(159.99,220.22) --
	(160.00,220.19) --
	(160.02,220.15) --
	(160.04,220.12) --
	(160.06,220.09) --
	(160.07,220.06) --
	(160.09,220.02) --
	(160.11,219.99) --
	(160.13,219.96) --
	(160.15,219.92) --
	(160.16,219.89) --
	(160.18,219.86) --
	(160.20,219.83) --
	(160.22,219.79) --
	(160.24,219.76) --
	(160.25,219.73) --
	(160.27,219.69) --
	(160.29,219.66) --
	(160.31,219.63) --
	(160.32,219.59) --
	(160.34,219.56) --
	(160.36,219.53) --
	(160.38,219.49) --
	(160.40,219.46) --
	(160.41,219.43) --
	(160.43,219.39) --
	(160.45,219.36) --
	(160.47,219.33) --
	(160.49,219.29) --
	(160.50,219.26) --
	(160.52,219.23) --
	(160.54,219.19) --
	(160.56,219.16) --
	(160.57,219.13) --
	(160.59,219.09) --
	(160.61,219.06) --
	(160.63,219.03) --
	(160.65,218.99) --
	(160.66,218.96) --
	(160.68,218.92) --
	(160.70,218.89) --
	(160.72,218.86) --
	(160.74,218.82) --
	(160.75,218.79) --
	(160.77,218.76) --
	(160.79,218.72) --
	(160.81,218.69) --
	(160.82,218.66) --
	(160.84,218.62) --
	(160.86,218.59) --
	(160.88,218.55) --
	(160.90,218.52) --
	(160.91,218.49) --
	(160.93,218.45) --
	(160.95,218.42) --
	(160.97,218.38) --
	(160.99,218.35) --
	(161.00,218.32) --
	(161.02,218.28) --
	(161.04,218.25) --
	(161.06,218.21) --
	(161.07,218.18) --
	(161.09,218.15) --
	(161.11,218.11) --
	(161.13,218.08) --
	(161.15,218.04) --
	(161.16,218.01) --
	(161.18,217.98) --
	(161.20,217.94) --
	(161.22,217.91) --
	(161.24,217.87) --
	(161.25,217.84) --
	(161.27,217.80) --
	(161.29,217.77) --
	(161.31,217.74) --
	(161.32,217.70) --
	(161.34,217.67) --
	(161.36,217.63) --
	(161.38,217.60) --
	(161.40,217.56) --
	(161.41,217.53) --
	(161.43,217.50) --
	(161.45,217.46) --
	(161.47,217.43) --
	(161.49,217.39) --
	(161.50,217.36) --
	(161.52,217.32) --
	(161.54,217.29) --
	(161.56,217.25) --
	(161.58,217.22) --
	(161.59,217.18) --
	(161.61,217.15) --
	(161.63,217.12) --
	(161.65,217.08) --
	(161.66,217.05) --
	(161.68,217.01) --
	(161.70,216.98) --
	(161.72,216.94) --
	(161.74,216.91) --
	(161.75,216.87) --
	(161.77,216.84) --
	(161.79,216.80) --
	(161.81,216.77) --
	(161.83,216.73) --
	(161.84,216.70) --
	(161.86,216.66) --
	(161.88,216.63) --
	(161.90,216.59) --
	(161.91,216.56) --
	(161.93,216.52) --
	(161.95,216.49) --
	(161.97,216.45) --
	(161.99,216.42) --
	(162.00,216.38) --
	(162.02,216.35) --
	(162.04,216.31) --
	(162.06,216.28) --
	(162.08,216.24) --
	(162.09,216.21) --
	(162.11,216.17) --
	(162.13,216.14) --
	(162.15,216.10) --
	(162.16,216.07) --
	(162.18,216.03) --
	(162.20,216.00) --
	(162.22,215.96) --
	(162.24,215.92) --
	(162.25,215.89) --
	(162.27,215.85) --
	(162.29,215.82) --
	(162.31,215.78) --
	(162.33,215.75) --
	(162.34,215.71) --
	(162.36,215.68) --
	(162.38,215.64) --
	(162.40,215.61) --
	(162.41,215.57) --
	(162.43,215.53) --
	(162.45,215.50) --
	(162.47,215.46) --
	(162.49,215.43) --
	(162.50,215.39) --
	(162.52,215.36) --
	(162.54,215.32) --
	(162.56,215.29) --
	(162.58,215.25) --
	(162.59,215.21) --
	(162.61,215.18) --
	(162.63,215.14) --
	(162.65,215.11) --
	(162.66,215.07) --
	(162.68,215.03) --
	(162.70,215.00) --
	(162.72,214.96) --
	(162.74,214.93) --
	(162.75,214.89) --
	(162.77,214.86) --
	(162.79,214.82) --
	(162.81,214.78) --
	(162.83,214.75) --
	(162.84,214.71) --
	(162.86,214.68) --
	(162.88,214.64) --
	(162.90,214.60) --
	(162.91,214.57) --
	(162.93,214.53) --
	(162.95,214.49) --
	(162.97,214.46) --
	(162.99,214.42) --
	(163.00,214.39) --
	(163.02,214.35) --
	(163.04,214.31) --
	(163.06,214.28) --
	(163.08,214.24) --
	(163.09,214.20) --
	(163.11,214.17) --
	(163.13,214.13) --
	(163.15,214.10) --
	(163.17,214.06) --
	(163.18,214.02) --
	(163.20,213.99) --
	(163.22,213.95) --
	(163.24,213.91) --
	(163.25,213.88) --
	(163.27,213.84) --
	(163.29,213.80) --
	(163.31,213.77) --
	(163.33,213.73) --
	(163.34,213.69) --
	(163.36,213.66) --
	(163.38,213.62) --
	(163.40,213.58) --
	(163.42,213.55) --
	(163.43,213.51) --
	(163.45,213.47) --
	(163.47,213.44) --
	(163.49,213.40) --
	(163.50,213.36) --
	(163.52,213.33) --
	(163.54,213.29) --
	(163.56,213.25) --
	(163.58,213.22) --
	(163.59,213.18) --
	(163.61,213.14) --
	(163.63,213.11) --
	(163.65,213.07) --
	(163.67,213.03) --
	(163.68,213.00) --
	(163.70,212.96) --
	(163.72,212.92) --
	(163.74,212.88) --
	(163.75,212.85) --
	(163.77,212.81) --
	(163.79,212.77) --
	(163.81,212.74) --
	(163.83,212.70) --
	(163.84,212.66) --
	(163.86,212.62) --
	(163.88,212.59) --
	(163.90,212.55) --
	(163.92,212.51) --
	(163.93,212.48) --
	(163.95,212.44) --
	(163.97,212.40) --
	(163.99,212.36) --
	(164.00,212.33) --
	(164.02,212.29) --
	(164.04,212.25) --
	(164.06,212.21) --
	(164.08,212.18) --
	(164.09,212.14) --
	(164.11,212.10) --
	(164.13,212.06) --
	(164.15,212.03) --
	(164.17,211.99) --
	(164.18,211.95) --
	(164.20,211.91) --
	(164.22,211.88) --
	(164.24,211.84) --
	(164.25,211.80) --
	(164.27,211.76) --
	(164.29,211.73) --
	(164.31,211.69) --
	(164.33,211.65) --
	(164.34,211.61) --
	(164.36,211.57) --
	(164.38,211.54) --
	(164.40,211.50) --
	(164.42,211.46) --
	(164.43,211.42) --
	(164.45,211.39) --
	(164.47,211.35) --
	(164.49,211.31) --
	(164.50,211.27) --
	(164.52,211.23) --
	(164.54,211.20) --
	(164.56,211.16) --
	(164.58,211.12) --
	(164.59,211.08) --
	(164.61,211.04) --
	(164.63,211.01) --
	(164.65,210.97) --
	(164.67,210.93) --
	(164.68,210.89) --
	(164.70,210.85) --
	(164.72,210.81) --
	(164.74,210.78) --
	(164.76,210.74) --
	(164.77,210.70) --
	(164.79,210.66) --
	(164.81,210.62) --
	(164.83,210.59) --
	(164.84,210.55) --
	(164.86,210.51) --
	(164.88,210.47) --
	(164.90,210.43) --
	(164.92,210.39) --
	(164.93,210.36) --
	(164.95,210.32) --
	(164.97,210.28) --
	(164.99,210.24) --
	(165.01,210.20) --
	(165.02,210.16) --
	(165.04,210.12) --
	(165.06,210.09) --
	(165.08,210.05) --
	(165.09,210.01) --
	(165.11,209.97) --
	(165.13,209.93) --
	(165.15,209.89) --
	(165.17,209.85) --
	(165.18,209.81) --
	(165.20,209.78) --
	(165.22,209.74) --
	(165.24,209.70) --
	(165.26,209.66) --
	(165.27,209.62) --
	(165.29,209.58) --
	(165.31,209.54) --
	(165.33,209.50) --
	(165.34,209.47) --
	(165.36,209.43) --
	(165.38,209.39) --
	(165.40,209.35) --
	(165.42,209.31) --
	(165.43,209.27) --
	(165.45,209.23) --
	(165.47,209.19) --
	(165.49,209.15) --
	(165.51,209.11) --
	(165.52,209.08) --
	(165.54,209.04) --
	(165.56,209.00) --
	(165.58,208.96) --
	(165.59,208.92) --
	(165.61,208.88) --
	(165.63,208.84) --
	(165.65,208.80) --
	(165.67,208.76) --
	(165.68,208.72) --
	(165.70,208.68) --
	(165.72,208.64) --
	(165.74,208.60) --
	(165.76,208.56) --
	(165.77,208.53) --
	(165.79,208.49) --
	(165.81,208.45) --
	(165.83,208.41) --
	(165.84,208.37) --
	(165.86,208.33) --
	(165.88,208.29) --
	(165.90,208.25) --
	(165.92,208.21) --
	(165.93,208.17) --
	(165.95,208.13) --
	(165.97,208.09) --
	(165.99,208.05) --
	(166.01,208.01) --
	(166.02,207.97) --
	(166.04,207.93) --
	(166.06,207.89) --
	(166.08,207.85) --
	(166.09,207.81) --
	(166.11,207.77) --
	(166.13,207.73) --
	(166.15,207.69) --
	(166.17,207.65) --
	(166.18,207.61) --
	(166.20,207.57) --
	(166.22,207.53) --
	(166.24,207.49) --
	(166.26,207.45) --
	(166.27,207.41) --
	(166.29,207.37) --
	(166.31,207.33) --
	(166.33,207.29) --
	(166.35,207.25) --
	(166.36,207.21) --
	(166.38,207.17) --
	(166.40,207.13) --
	(166.42,207.09) --
	(166.43,207.05) --
	(166.45,207.01) --
	(166.47,206.97) --
	(166.49,206.93) --
	(166.51,206.89) --
	(166.52,206.85) --
	(166.54,206.81) --
	(166.56,206.77) --
	(166.58,206.73) --
	(166.60,206.69) --
	(166.61,206.65) --
	(166.63,206.61) --
	(166.65,206.57) --
	(166.67,206.53) --
	(166.68,206.49) --
	(166.70,206.45) --
	(166.72,206.41) --
	(166.74,206.37) --
	(166.76,206.33) --
	(166.77,206.28) --
	(166.79,206.24) --
	(166.81,206.20) --
	(166.83,206.16) --
	(166.85,206.12) --
	(166.86,206.08) --
	(166.88,206.04) --
	(166.90,206.00) --
	(166.92,205.96) --
	(166.93,205.92) --
	(166.95,205.88) --
	(166.97,205.84) --
	(166.99,205.80) --
	(167.01,205.75) --
	(167.02,205.71) --
	(167.04,205.67) --
	(167.06,205.63) --
	(167.08,205.59) --
	(167.10,205.55) --
	(167.11,205.51) --
	(167.13,205.47) --
	(167.15,205.43) --
	(167.17,205.39) --
	(167.18,205.34) --
	(167.20,205.30) --
	(167.22,205.26) --
	(167.24,205.22) --
	(167.26,205.18) --
	(167.27,205.14) --
	(167.29,205.10) --
	(167.31,205.06) --
	(167.33,205.02) --
	(167.35,204.97) --
	(167.36,204.93) --
	(167.38,204.89) --
	(167.40,204.85) --
	(167.42,204.81) --
	(167.43,204.77) --
	(167.45,204.73) --
	(167.47,204.68) --
	(167.49,204.64) --
	(167.51,204.60) --
	(167.52,204.56) --
	(167.54,204.52) --
	(167.56,204.48) --
	(167.58,204.44) --
	(167.60,204.39) --
	(167.61,204.35) --
	(167.63,204.31) --
	(167.65,204.27) --
	(167.67,204.23) --
	(167.68,204.19) --
	(167.70,204.14) --
	(167.72,204.10) --
	(167.74,204.06) --
	(167.76,204.02) --
	(167.77,203.98) --
	(167.79,203.93) --
	(167.81,203.89) --
	(167.83,203.85) --
	(167.85,203.81) --
	(167.86,203.77) --
	(167.88,203.73) --
	(167.90,203.68) --
	(167.92,203.64) --
	(167.94,203.60) --
	(167.95,203.56) --
	(167.97,203.52) --
	(167.99,203.47) --
	(168.01,203.43) --
	(168.02,203.39) --
	(168.04,203.35) --
	(168.06,203.30) --
	(168.08,203.26) --
	(168.10,203.22) --
	(168.11,203.18) --
	(168.13,203.14) --
	(168.15,203.09) --
	(168.17,203.05) --
	(168.19,203.01) --
	(168.20,202.97) --
	(168.22,202.92) --
	(168.24,202.88) --
	(168.26,202.84) --
	(168.27,202.80) --
	(168.29,202.75) --
	(168.31,202.71) --
	(168.33,202.67) --
	(168.35,202.63) --
	(168.36,202.58) --
	(168.38,202.54) --
	(168.40,202.50) --
	(168.42,202.46) --
	(168.44,202.41) --
	(168.45,202.37) --
	(168.47,202.33) --
	(168.49,202.29) --
	(168.51,202.24) --
	(168.52,202.20) --
	(168.54,202.16) --
	(168.56,202.12) --
	(168.58,202.07) --
	(168.60,202.03) --
	(168.61,201.99) --
	(168.63,201.94) --
	(168.65,201.90) --
	(168.67,201.86) --
	(168.69,201.82) --
	(168.70,201.77) --
	(168.72,201.73) --
	(168.74,201.69) --
	(168.76,201.64) --
	(168.77,201.60) --
	(168.79,201.56) --
	(168.81,201.51) --
	(168.83,201.47) --
	(168.85,201.43) --
	(168.86,201.39) --
	(168.88,201.34) --
	(168.90,201.30) --
	(168.92,201.26) --
	(168.94,201.21) --
	(168.95,201.17) --
	(168.97,201.13) --
	(168.99,201.08) --
	(169.01,201.04) --
	(169.02,201.00) --
	(169.04,200.95) --
	(169.06,200.91) --
	(169.08,200.87) --
	(169.10,200.82) --
	(169.11,200.78) --
	(169.13,200.74) --
	(169.15,200.69) --
	(169.17,200.65) --
	(169.19,200.60) --
	(169.20,200.56) --
	(169.22,200.52) --
	(169.24,200.47) --
	(169.26,200.43) --
	(169.27,200.39) --
	(169.29,200.34) --
	(169.31,200.30) --
	(169.33,200.26) --
	(169.35,200.21) --
	(169.36,200.17) --
	(169.38,200.12) --
	(169.40,200.08) --
	(169.42,200.04) --
	(169.44,199.99) --
	(169.45,199.95) --
	(169.47,199.91) --
	(169.49,199.86) --
	(169.51,199.82) --
	(169.53,199.77) --
	(169.54,199.73) --
	(169.56,199.69) --
	(169.58,199.64) --
	(169.60,199.60) --
	(169.61,199.55) --
	(169.63,199.51) --
	(169.65,199.47) --
	(169.67,199.42) --
	(169.69,199.38) --
	(169.70,199.33) --
	(169.72,199.29) --
	(169.74,199.24) --
	(169.76,199.20) --
	(169.78,199.16) --
	(169.79,199.11) --
	(169.81,199.07) --
	(169.83,199.02) --
	(169.85,198.98) --
	(169.86,198.93) --
	(169.88,198.89) --
	(169.90,198.85) --
	(169.92,198.80) --
	(169.94,198.76) --
	(169.95,198.71) --
	(169.97,198.67) --
	(169.99,198.62) --
	(170.01,198.58) --
	(170.03,198.53) --
	(170.04,198.49) --
	(170.06,198.44) --
	(170.08,198.40) --
	(170.10,198.35) --
	(170.11,198.31) --
	(170.13,198.27) --
	(170.15,198.22) --
	(170.17,198.18) --
	(170.19,198.13) --
	(170.20,198.09) --
	(170.22,198.04) --
	(170.24,198.00) --
	(170.26,197.95) --
	(170.28,197.91) --
	(170.29,197.86) --
	(170.31,197.82) --
	(170.33,197.77) --
	(170.35,197.73) --
	(170.36,197.68) --
	(170.38,197.64) --
	(170.40,197.59) --
	(170.42,197.55) --
	(170.44,197.50) --
	(170.45,197.46) --
	(170.47,197.41) --
	(170.49,197.37) --
	(170.51,197.32) --
	(170.53,197.28) --
	(170.54,197.23) --
	(170.56,197.19) --
	(170.58,197.14) --
	(170.60,197.09) --
	(170.61,197.05) --
	(170.63,197.00) --
	(170.65,196.96) --
	(170.67,196.91) --
	(170.69,196.87) --
	(170.70,196.82) --
	(170.72,196.78) --
	(170.74,196.73) --
	(170.76,196.69) --
	(170.78,196.64) --
	(170.79,196.59) --
	(170.81,196.55) --
	(170.83,196.50) --
	(170.85,196.46) --
	(170.86,196.41) --
	(170.88,196.37) --
	(170.90,196.32) --
	(170.92,196.28) --
	(170.94,196.23) --
	(170.95,196.18) --
	(170.97,196.14) --
	(170.99,196.09) --
	(171.01,196.05) --
	(171.03,196.00) --
	(171.04,195.95) --
	(171.06,195.91) --
	(171.08,195.86) --
	(171.10,195.82) --
	(171.12,195.77) --
	(171.13,195.72) --
	(171.15,195.68) --
	(171.17,195.63) --
	(171.19,195.59) --
	(171.20,195.54) --
	(171.22,195.49) --
	(171.24,195.45) --
	(171.26,195.40) --
	(171.28,195.36) --
	(171.29,195.31) --
	(171.31,195.26) --
	(171.33,195.22) --
	(171.35,195.17) --
	(171.37,195.12) --
	(171.38,195.08) --
	(171.40,195.03) --
	(171.42,194.99) --
	(171.44,194.94) --
	(171.45,194.89) --
	(171.47,194.85) --
	(171.49,194.80) --
	(171.51,194.75) --
	(171.53,194.71) --
	(171.54,194.66) --
	(171.56,194.61) --
	(171.58,194.57) --
	(171.60,194.52) --
	(171.62,194.47) --
	(171.63,194.43) --
	(171.65,194.38) --
	(171.67,194.33) --
	(171.69,194.29) --
	(171.70,194.24) --
	(171.72,194.19) --
	(171.74,194.15) --
	(171.76,194.10) --
	(171.78,194.05) --
	(171.79,194.01) --
	(171.81,193.96) --
	(171.83,193.91) --
	(171.85,193.87) --
	(171.87,193.82) --
	(171.88,193.77) --
	(171.90,193.72) --
	(171.92,193.68) --
	(171.94,193.63) --
	(171.95,193.58) --
	(171.97,193.54) --
	(171.99,193.49) --
	(172.01,193.44) --
	(172.03,193.39) --
	(172.04,193.35) --
	(172.06,193.30) --
	(172.08,193.25) --
	(172.10,193.21) --
	(172.12,193.16) --
	(172.13,193.11) --
	(172.15,193.06) --
	(172.17,193.02) --
	(172.19,192.97) --
	(172.20,192.92) --
	(172.22,192.87) --
	(172.24,192.83) --
	(172.26,192.78) --
	(172.28,192.73) --
	(172.29,192.68) --
	(172.31,192.64) --
	(172.33,192.59) --
	(172.35,192.54) --
	(172.37,192.49) --
	(172.38,192.45) --
	(172.40,192.40) --
	(172.42,192.35) --
	(172.44,192.30) --
	(172.45,192.26) --
	(172.47,192.21) --
	(172.49,192.16) --
	(172.51,192.11) --
	(172.53,192.06) --
	(172.54,192.02) --
	(172.56,191.97) --
	(172.58,191.92) --
	(172.60,191.87) --
	(172.62,191.83) --
	(172.63,191.78) --
	(172.65,191.73) --
	(172.67,191.68) --
	(172.69,191.63) --
	(172.71,191.59) --
	(172.72,191.54) --
	(172.74,191.49) --
	(172.76,191.44) --
	(172.78,191.39) --
	(172.79,191.34) --
	(172.81,191.30) --
	(172.83,191.25) --
	(172.85,191.20) --
	(172.87,191.15) --
	(172.88,191.10) --
	(172.90,191.06) --
	(172.92,191.01) --
	(172.94,190.96) --
	(172.96,190.91) --
	(172.97,190.86) --
	(172.99,190.81) --
	(173.01,190.76) --
	(173.03,190.72) --
	(173.04,190.67) --
	(173.06,190.62) --
	(173.08,190.57) --
	(173.10,190.52) --
	(173.12,190.47) --
	(173.13,190.42) --
	(173.15,190.38) --
	(173.17,190.33) --
	(173.19,190.28) --
	(173.21,190.23) --
	(173.22,190.18) --
	(173.24,190.13) --
	(173.26,190.08) --
	(173.28,190.04) --
	(173.29,189.99) --
	(173.31,189.94) --
	(173.33,189.89) --
	(173.35,189.84) --
	(173.37,189.79) --
	(173.38,189.74) --
	(173.40,189.69) --
	(173.42,189.64) --
	(173.44,189.59) --
	(173.46,189.55) --
	(173.47,189.50) --
	(173.49,189.45) --
	(173.51,189.40) --
	(173.53,189.35) --
	(173.54,189.30) --
	(173.56,189.25) --
	(173.58,189.20) --
	(173.60,189.15) --
	(173.62,189.10) --
	(173.63,189.05) --
	(173.65,189.00) --
	(173.67,188.95) --
	(173.69,188.91) --
	(173.71,188.86) --
	(173.72,188.81) --
	(173.74,188.76) --
	(173.76,188.71) --
	(173.78,188.66) --
	(173.79,188.61) --
	(173.81,188.56) --
	(173.83,188.51) --
	(173.85,188.46) --
	(173.87,188.41) --
	(173.88,188.36) --
	(173.90,188.31) --
	(173.92,188.26) --
	(173.94,188.21) --
	(173.96,188.16) --
	(173.97,188.11) --
	(173.99,188.06) --
	(174.01,188.01) --
	(174.03,187.96) --
	(174.05,187.91) --
	(174.06,187.86) --
	(174.08,187.81) --
	(174.10,187.76) --
	(174.12,187.71) --
	(174.13,187.66) --
	(174.15,187.61) --
	(174.17,187.56) --
	(174.19,187.51) --
	(174.21,187.46) --
	(174.22,187.41) --
	(174.24,187.36) --
	(174.26,187.31) --
	(174.28,187.26) --
	(174.30,187.21) --
	(174.31,187.16) --
	(174.33,187.11) --
	(174.35,187.06) --
	(174.37,187.01) --
	(174.38,186.96) --
	(174.40,186.91) --
	(174.42,186.86) --
	(174.44,186.81) --
	(174.46,186.76) --
	(174.47,186.71) --
	(174.49,186.66) --
	(174.51,186.61) --
	(174.53,186.56) --
	(174.55,186.51) --
	(174.56,186.46) --
	(174.58,186.41) --
	(174.60,186.36) --
	(174.62,186.30) --
	(174.63,186.25) --
	(174.65,186.20) --
	(174.67,186.15) --
	(174.69,186.10) --
	(174.71,186.05) --
	(174.72,186.00) --
	(174.74,185.95) --
	(174.76,185.90) --
	(174.78,185.85) --
	(174.80,185.80) --
	(174.81,185.75) --
	(174.83,185.69) --
	(174.85,185.64) --
	(174.87,185.59) --
	(174.88,185.54) --
	(174.90,185.49) --
	(174.92,185.44) --
	(174.94,185.39) --
	(174.96,185.34) --
	(174.97,185.29) --
	(174.99,185.23) --
	(175.01,185.18) --
	(175.03,185.13) --
	(175.05,185.08) --
	(175.06,185.03) --
	(175.08,184.98) --
	(175.10,184.93) --
	(175.12,184.88) --
	(175.13,184.82) --
	(175.15,184.77) --
	(175.17,184.72) --
	(175.19,184.67) --
	(175.21,184.62) --
	(175.22,184.57) --
	(175.24,184.52) --
	(175.26,184.46) --
	(175.28,184.41) --
	(175.30,184.36) --
	(175.31,184.31) --
	(175.33,184.26) --
	(175.35,184.21) --
	(175.37,184.15) --
	(175.38,184.10) --
	(175.40,184.05) --
	(175.42,184.00) --
	(175.44,183.95) --
	(175.46,183.90) --
	(175.47,183.84) --
	(175.49,183.79) --
	(175.51,183.74) --
	(175.53,183.69) --
	(175.55,183.64) --
	(175.56,183.58) --
	(175.58,183.53) --
	(175.60,183.48) --
	(175.62,183.43) --
	(175.64,183.38) --
	(175.65,183.32) --
	(175.67,183.27) --
	(175.69,183.22) --
	(175.71,183.17) --
	(175.72,183.12) --
	(175.74,183.06) --
	(175.76,183.01) --
	(175.78,182.96) --
	(175.80,182.91) --
	(175.81,182.85) --
	(175.83,182.80) --
	(175.85,182.75) --
	(175.87,182.70) --
	(175.89,182.64) --
	(175.90,182.59) --
	(175.92,182.54) --
	(175.94,182.49) --
	(175.96,182.43) --
	(175.97,182.38) --
	(175.99,182.33) --
	(176.01,182.28) --
	(176.03,182.22) --
	(176.05,182.17) --
	(176.06,182.12) --
	(176.08,182.07) --
	(176.10,182.01) --
	(176.12,181.96) --
	(176.14,181.91) --
	(176.15,181.85) --
	(176.17,181.80) --
	(176.19,181.75) --
	(176.21,181.70) --
	(176.22,181.64) --
	(176.24,181.59) --
	(176.26,181.54) --
	(176.28,181.48) --
	(176.30,181.43) --
	(176.31,181.38) --
	(176.33,181.33) --
	(176.35,181.27) --
	(176.37,181.22) --
	(176.39,181.17) --
	(176.40,181.11) --
	(176.42,181.06) --
	(176.44,181.01) --
	(176.46,180.95) --
	(176.47,180.90) --
	(176.49,180.85) --
	(176.51,180.79) --
	(176.53,180.74) --
	(176.55,180.69) --
	(176.56,180.63) --
	(176.58,180.58) --
	(176.60,180.53) --
	(176.62,180.47) --
	(176.64,180.42) --
	(176.65,180.37) --
	(176.67,180.31) --
	(176.69,180.26) --
	(176.71,180.20) --
	(176.72,180.15) --
	(176.74,180.10) --
	(176.76,180.04) --
	(176.78,179.99) --
	(176.80,179.94) --
	(176.81,179.88) --
	(176.83,179.83) --
	(176.85,179.77) --
	(176.87,179.72) --
	(176.89,179.67) --
	(176.90,179.61) --
	(176.92,179.56) --
	(176.94,179.51) --
	(176.96,179.45) --
	(176.97,179.40) --
	(176.99,179.34) --
	(177.01,179.29) --
	(177.03,179.23) --
	(177.05,179.18) --
	(177.06,179.13) --
	(177.08,179.07) --
	(177.10,179.02) --
	(177.12,178.96) --
	(177.14,178.91) --
	(177.15,178.86) --
	(177.17,178.80) --
	(177.19,178.75) --
	(177.21,178.69) --
	(177.23,178.64) --
	(177.24,178.58) --
	(177.26,178.53) --
	(177.28,178.47) --
	(177.30,178.42) --
	(177.31,178.37) --
	(177.33,178.31) --
	(177.35,178.26) --
	(177.37,178.20) --
	(177.39,178.15) --
	(177.40,178.09) --
	(177.42,178.04) --
	(177.44,177.98) --
	(177.46,177.93) --
	(177.48,177.87) --
	(177.49,177.82) --
	(177.51,177.76) --
	(177.53,177.71) --
	(177.55,177.65) --
	(177.56,177.60) --
	(177.58,177.55) --
	(177.60,177.49) --
	(177.62,177.44) --
	(177.64,177.38) --
	(177.65,177.33) --
	(177.67,177.27) --
	(177.69,177.22) --
	(177.71,177.16) --
	(177.73,177.10) --
	(177.74,177.05) --
	(177.76,176.99) --
	(177.78,176.94) --
	(177.80,176.88) --
	(177.81,176.83) --
	(177.83,176.77) --
	(177.85,176.72) --
	(177.87,176.66) --
	(177.89,176.61) --
	(177.90,176.55) --
	(177.92,176.50) --
	(177.94,176.44) --
	(177.96,176.39) --
	(177.98,176.33) --
	(177.99,176.27) --
	(178.01,176.22) --
	(178.03,176.16) --
	(178.05,176.11) --
	(178.06,176.05) --
	(178.08,176.00) --
	(178.10,175.94) --
	(178.12,175.89) --
	(178.14,175.83) --
	(178.15,175.77) --
	(178.17,175.72) --
	(178.19,175.66) --
	(178.21,175.61) --
	(178.23,175.55) --
	(178.24,175.49) --
	(178.26,175.44) --
	(178.28,175.38) --
	(178.30,175.33) --
	(178.31,175.27) --
	(178.33,175.21) --
	(178.35,175.16) --
	(178.37,175.10) --
	(178.39,175.05) --
	(178.40,174.99) --
	(178.42,174.93) --
	(178.44,174.88) --
	(178.46,174.82) --
	(178.48,174.77) --
	(178.49,174.71) --
	(178.51,174.65) --
	(178.53,174.60) --
	(178.55,174.54) --
	(178.56,174.48) --
	(178.58,174.43) --
	(178.60,174.37) --
	(178.62,174.31) --
	(178.64,174.26) --
	(178.65,174.20) --
	(178.67,174.14) --
	(178.69,174.09) --
	(178.71,174.03) --
	(178.73,173.97) --
	(178.74,173.92) --
	(178.76,173.86) --
	(178.78,173.80) --
	(178.80,173.75) --
	(178.82,173.69) --
	(178.83,173.63) --
	(178.85,173.58) --
	(178.87,173.52) --
	(178.89,173.46) --
	(178.90,173.41) --
	(178.92,173.35) --
	(178.94,173.29) --
	(178.96,173.24) --
	(178.98,173.18) --
	(178.99,173.12) --
	(179.01,173.06) --
	(179.03,173.01) --
	(179.05,172.95) --
	(179.07,172.89) --
	(179.08,172.84) --
	(179.10,172.78) --
	(179.12,172.72) --
	(179.14,172.66) --
	(179.15,172.61) --
	(179.17,172.55) --
	(179.19,172.49) --
	(179.21,172.43) --
	(179.23,172.38) --
	(179.24,172.32) --
	(179.26,172.26) --
	(179.28,172.20) --
	(179.30,172.15) --
	(179.32,172.09) --
	(179.33,172.03) --
	(179.35,171.97) --
	(179.37,171.92) --
	(179.39,171.86) --
	(179.40,171.80) --
	(179.42,171.74) --
	(179.44,171.69) --
	(179.46,171.63) --
	(179.48,171.57) --
	(179.49,171.51) --
	(179.51,171.45) --
	(179.53,171.40) --
	(179.55,171.34) --
	(179.57,171.28) --
	(179.58,171.22) --
	(179.60,171.16) --
	(179.62,171.11) --
	(179.64,171.05) --
	(179.65,170.99) --
	(179.67,170.93) --
	(179.69,170.87) --
	(179.71,170.82) --
	(179.73,170.76) --
	(179.74,170.70) --
	(179.76,170.64) --
	(179.78,170.58) --
	(179.80,170.52) --
	(179.82,170.47) --
	(179.83,170.41) --
	(179.85,170.35) --
	(179.87,170.29) --
	(179.89,170.23) --
	(179.90,170.17) --
	(179.92,170.12) --
	(179.94,170.06) --
	(179.96,170.00) --
	(179.98,169.94) --
	(179.99,169.88) --
	(180.01,169.82) --
	(180.03,169.76) --
	(180.05,169.71) --
	(180.07,169.65) --
	(180.08,169.59) --
	(180.10,169.53) --
	(180.12,169.47) --
	(180.14,169.41) --
	(180.15,169.35) --
	(180.17,169.29) --
	(180.19,169.23) --
	(180.21,169.18) --
	(180.23,169.12) --
	(180.24,169.06) --
	(180.26,169.00) --
	(180.28,168.94) --
	(180.30,168.88) --
	(180.32,168.82) --
	(180.33,168.76) --
	(180.35,168.70) --
	(180.37,168.64) --
	(180.39,168.58) --
	(180.41,168.52) --
	(180.42,168.47) --
	(180.44,168.41) --
	(180.46,168.35) --
	(180.48,168.29) --
	(180.49,168.23) --
	(180.51,168.17) --
	(180.53,168.11) --
	(180.55,168.05) --
	(180.57,167.99) --
	(180.58,167.93) --
	(180.60,167.87) --
	(180.62,167.81) --
	(180.64,167.75) --
	(180.66,167.69) --
	(180.67,167.63) --
	(180.69,167.57) --
	(180.71,167.51) --
	(180.73,167.45) --
	(180.74,167.39) --
	(180.76,167.33) --
	(180.78,167.27) --
	(180.80,167.21) --
	(180.82,167.15) --
	(180.83,167.09) --
	(180.85,167.03) --
	(180.87,166.97) --
	(180.89,166.91) --
	(180.91,166.85) --
	(180.92,166.79) --
	(180.94,166.73) --
	(180.96,166.67) --
	(180.98,166.61) --
	(180.99,166.55) --
	(181.01,166.49) --
	(181.03,166.43) --
	(181.05,166.37) --
	(181.07,166.31) --
	(181.08,166.25) --
	(181.10,166.19) --
	(181.12,166.13) --
	(181.14,166.07) --
	(181.16,166.01) --
	(181.17,165.95) --
	(181.19,165.89) --
	(181.21,165.83) --
	(181.23,165.76) --
	(181.24,165.70) --
	(181.26,165.64) --
	(181.28,165.58) --
	(181.30,165.52) --
	(181.32,165.46) --
	(181.33,165.40) --
	(181.35,165.34) --
	(181.37,165.28) --
	(181.39,165.22) --
	(181.41,165.16) --
	(181.42,165.10) --
	(181.44,165.03) --
	(181.46,164.97) --
	(181.48,164.91) --
	(181.49,164.85) --
	(181.51,164.79) --
	(181.53,164.73) --
	(181.55,164.67) --
	(181.57,164.61) --
	(181.58,164.55) --
	(181.60,164.48) --
	(181.62,164.42) --
	(181.64,164.36) --
	(181.66,164.30) --
	(181.67,164.24) --
	(181.69,164.18) --
	(181.71,164.12) --
	(181.73,164.05) --
	(181.74,163.99) --
	(181.76,163.93) --
	(181.78,163.87) --
	(181.80,163.81) --
	(181.82,163.75) --
	(181.83,163.68) --
	(181.85,163.62) --
	(181.87,163.56) --
	(181.89,163.50) --
	(181.91,163.44) --
	(181.92,163.38) --
	(181.94,163.31) --
	(181.96,163.25) --
	(181.98,163.19) --
	(182.00,163.13) --
	(182.01,163.07) --
	(182.03,163.00) --
	(182.05,162.94) --
	(182.07,162.88) --
	(182.08,162.82) --
	(182.10,162.76) --
	(182.12,162.69) --
	(182.14,162.63) --
	(182.16,162.57) --
	(182.17,162.51) --
	(182.19,162.44) --
	(182.21,162.38) --
	(182.23,162.32) --
	(182.25,162.26) --
	(182.26,162.20) --
	(182.28,162.13) --
	(182.30,162.07) --
	(182.32,162.01) --
	(182.33,161.95) --
	(182.35,161.88) --
	(182.37,161.82) --
	(182.39,161.76) --
	(182.41,161.69) --
	(182.42,161.63) --
	(182.44,161.57) --
	(182.46,161.51) --
	(182.48,161.44) --
	(182.50,161.38) --
	(182.51,161.32) --
	(182.53,161.26) --
	(182.55,161.19) --
	(182.57,161.13) --
	(182.58,161.07) --
	(182.60,161.00) --
	(182.62,160.94) --
	(182.64,160.88) --
	(182.66,160.81) --
	(182.67,160.75) --
	(182.69,160.69) --
	(182.71,160.62) --
	(182.73,160.56) --
	(182.75,160.50) --
	(182.76,160.43) --
	(182.78,160.37) --
	(182.80,160.31) --
	(182.82,160.24) --
	(182.83,160.18) --
	(182.85,160.12) --
	(182.87,160.05) --
	(182.89,159.99) --
	(182.91,159.93) --
	(182.92,159.86) --
	(182.94,159.80) --
	(182.96,159.74) --
	(182.98,159.67) --
	(183.00,159.61) --
	(183.01,159.55) --
	(183.03,159.48) --
	(183.05,159.42) --
	(183.07,159.35) --
	(183.08,159.29) --
	(183.10,159.23) --
	(183.12,159.16) --
	(183.14,159.10) --
	(183.16,159.03) --
	(183.17,158.97) --
	(183.19,158.91) --
	(183.21,158.84) --
	(183.23,158.78) --
	(183.25,158.71) --
	(183.26,158.65) --
	(183.28,158.59) --
	(183.30,158.52) --
	(183.32,158.46) --
	(183.33,158.39) --
	(183.35,158.33) --
	(183.37,158.26) --
	(183.39,158.20) --
	(183.41,158.14) --
	(183.42,158.07) --
	(183.44,158.01) --
	(183.46,157.94) --
	(183.48,157.88) --
	(183.50,157.81) --
	(183.51,157.75) --
	(183.53,157.68) --
	(183.55,157.62) --
	(183.57,157.55) --
	(183.59,157.49) --
	(183.60,157.42) --
	(183.62,157.36) --
	(183.64,157.29) --
	(183.66,157.23) --
	(183.67,157.16) --
	(183.69,157.10) --
	(183.71,157.03) --
	(183.73,156.97) --
	(183.75,156.90) --
	(183.76,156.84) --
	(183.78,156.77) --
	(183.80,156.71) --
	(183.82,156.64) --
	(183.84,156.58) --
	(183.85,156.51) --
	(183.87,156.45) --
	(183.89,156.38) --
	(183.91,156.32) --
	(183.92,156.25) --
	(183.94,156.19) --
	(183.96,156.12) --
	(183.98,156.06) --
	(184.00,155.99) --
	(184.01,155.92) --
	(184.03,155.86) --
	(184.05,155.79) --
	(184.07,155.73) --
	(184.09,155.66) --
	(184.10,155.60) --
	(184.12,155.53) --
	(184.14,155.47) --
	(184.16,155.40) --
	(184.17,155.33) --
	(184.19,155.27) --
	(184.21,155.20) --
	(184.23,155.14) --
	(184.25,155.07) --
	(184.26,155.00) --
	(184.28,154.94) --
	(184.30,154.87) --
	(184.32,154.81) --
	(184.34,154.74) --
	(184.35,154.67) --
	(184.37,154.61) --
	(184.39,154.54) --
	(184.41,154.47) --
	(184.42,154.41) --
	(184.44,154.34) --
	(184.46,154.28) --
	(184.48,154.21) --
	(184.50,154.14) --
	(184.51,154.08) --
	(184.53,154.01) --
	(184.55,153.94) --
	(184.57,153.88) --
	(184.59,153.81) --
	(184.60,153.74) --
	(184.62,153.68) --
	(184.64,153.61) --
	(184.66,153.54) --
	(184.67,153.48) --
	(184.69,153.41) --
	(184.71,153.34) --
	(184.73,153.28) --
	(184.75,153.21) --
	(184.76,153.14) --
	(184.78,153.07) --
	(184.80,153.01) --
	(184.82,152.94) --
	(184.84,152.87) --
	(184.85,152.81) --
	(184.87,152.74) --
	(184.89,152.67) --
	(184.91,152.60) --
	(184.92,152.54) --
	(184.94,152.47) --
	(184.96,152.40) --
	(184.98,152.34) --
	(185.00,152.27) --
	(185.01,152.20) --
	(185.03,152.13) --
	(185.05,152.07) --
	(185.07,152.00) --
	(185.09,151.93) --
	(185.10,151.86) --
	(185.12,151.80) --
	(185.14,151.73) --
	(185.16,151.66) --
	(185.18,151.59) --
	(185.19,151.52) --
	(185.21,151.46) --
	(185.23,151.39) --
	(185.25,151.32) --
	(185.26,151.25) --
	(185.28,151.19) --
	(185.30,151.12) --
	(185.32,151.05) --
	(185.34,150.98) --
	(185.35,150.91) --
	(185.37,150.84) --
	(185.39,150.78) --
	(185.41,150.71) --
	(185.43,150.64) --
	(185.44,150.57) --
	(185.46,150.50) --
	(185.48,150.44) --
	(185.50,150.37) --
	(185.51,150.30) --
	(185.53,150.23) --
	(185.55,150.16) --
	(185.57,150.09) --
	(185.59,150.02) --
	(185.60,149.96) --
	(185.62,149.89) --
	(185.64,149.82) --
	(185.66,149.75) --
	(185.68,149.68) --
	(185.69,149.61) --
	(185.71,149.54) --
	(185.73,149.47) --
	(185.75,149.41) --
	(185.76,149.34) --
	(185.78,149.27) --
	(185.80,149.20) --
	(185.82,149.13) --
	(185.84,149.06) --
	(185.85,148.99) --
	(185.87,148.92) --
	(185.89,148.85) --
	(185.91,148.78) --
	(185.93,148.72) --
	(185.94,148.65) --
	(185.96,148.58) --
	(185.98,148.51) --
	(186.00,148.44) --
	(186.01,148.37) --
	(186.03,148.30) --
	(186.05,148.23) --
	(186.07,148.16) --
	(186.09,148.09) --
	(186.10,148.02) --
	(186.12,147.95) --
	(186.14,147.88) --
	(186.16,147.81) --
	(186.18,147.74) --
	(186.19,147.67) --
	(186.21,147.60) --
	(186.23,147.53) --
	(186.25,147.46) --
	(186.26,147.39) --
	(186.28,147.32) --
	(186.30,147.25) --
	(186.32,147.18) --
	(186.34,147.11) --
	(186.35,147.04) --
	(186.37,146.97) --
	(186.39,146.90) --
	(186.41,146.83) --
	(186.43,146.76) --
	(186.44,146.69) --
	(186.46,146.62) --
	(186.48,146.55) --
	(186.50,146.48) --
	(186.51,146.41) --
	(186.53,146.34) --
	(186.55,146.27) --
	(186.57,146.20) --
	(186.59,146.13) --
	(186.60,146.06) --
	(186.62,145.99) --
	(186.64,145.92) --
	(186.66,145.85) --
	(186.68,145.77) --
	(186.69,145.70) --
	(186.71,145.63) --
	(186.73,145.56) --
	(186.75,145.49) --
	(186.77,145.42) --
	(186.78,145.35) --
	(186.80,145.28) --
	(186.82,145.21) --
	(186.84,145.14) --
	(186.85,145.06) --
	(186.87,144.99) --
	(186.89,144.92) --
	(186.91,144.85) --
	(186.93,144.78) --
	(186.94,144.71) --
	(186.96,144.64) --
	(186.98,144.57) --
	(187.00,144.49) --
	(187.02,144.42) --
	(187.03,144.35) --
	(187.05,144.28) --
	(187.07,144.21) --
	(187.09,144.14) --
	(187.10,144.06) --
	(187.12,143.99) --
	(187.14,143.92) --
	(187.16,143.85) --
	(187.18,143.78) --
	(187.19,143.71) --
	(187.21,143.63) --
	(187.23,143.56) --
	(187.25,143.49) --
	(187.27,143.42) --
	(187.28,143.35) --
	(187.30,143.27) --
	(187.32,143.20) --
	(187.34,143.13) --
	(187.35,143.06) --
	(187.37,142.99) --
	(187.39,142.91) --
	(187.41,142.84) --
	(187.43,142.77) --
	(187.44,142.70) --
	(187.46,142.62) --
	(187.48,142.55) --
	(187.50,142.48) --
	(187.52,142.41) --
	(187.53,142.33) --
	(187.55,142.26) --
	(187.57,142.19) --
	(187.59,142.12) --
	(187.60,142.04) --
	(187.62,141.97) --
	(187.64,141.90) --
	(187.66,141.82) --
	(187.68,141.75) --
	(187.69,141.68) --
	(187.71,141.61) --
	(187.73,141.53) --
	(187.75,141.46) --
	(187.77,141.39) --
	(187.78,141.31) --
	(187.80,141.24) --
	(187.82,141.17) --
	(187.84,141.09) --
	(187.85,141.02) --
	(187.87,140.95) --
	(187.89,140.87) --
	(187.91,140.80) --
	(187.93,140.73) --
	(187.94,140.65) --
	(187.96,140.58) --
	(187.98,140.51) --
	(188.00,140.43) --
	(188.02,140.36) --
	(188.03,140.29) --
	(188.05,140.21) --
	(188.07,140.14) --
	(188.09,140.06) --
	(188.10,139.99) --
	(188.12,139.92) --
	(188.14,139.84) --
	(188.16,139.77) --
	(188.18,139.69) --
	(188.19,139.62) --
	(188.21,139.55) --
	(188.23,139.47) --
	(188.25,139.40) --
	(188.27,139.32) --
	(188.28,139.25) --
	(188.30,139.18) --
	(188.32,139.10) --
	(188.34,139.03) --
	(188.36,138.95) --
	(188.37,138.88) --
	(188.39,138.80) --
	(188.41,138.73) --
	(188.43,138.65) --
	(188.44,138.58) --
	(188.46,138.50) --
	(188.48,138.43) --
	(188.50,138.36) --
	(188.52,138.28) --
	(188.53,138.21) --
	(188.55,138.13) --
	(188.57,138.06) --
	(188.59,137.98) --
	(188.61,137.91) --
	(188.62,137.83) --
	(188.64,137.76) --
	(188.66,137.68) --
	(188.68,137.61) --
	(188.69,137.53) --
	(188.71,137.46) --
	(188.73,137.38) --
	(188.75,137.30) --
	(188.77,137.23) --
	(188.78,137.15) --
	(188.80,137.08) --
	(188.82,137.00) --
	(188.84,136.93) --
	(188.86,136.85) --
	(188.87,136.78) --
	(188.89,136.70) --
	(188.91,136.62) --
	(188.93,136.55) --
	(188.94,136.47) --
	(188.96,136.40) --
	(188.98,136.32) --
	(189.00,136.25) --
	(189.02,136.17) --
	(189.03,136.09) --
	(189.05,136.02) --
	(189.07,135.94) --
	(189.09,135.87) --
	(189.11,135.79) --
	(189.12,135.71) --
	(189.14,135.64) --
	(189.16,135.56) --
	(189.18,135.48) --
	(189.19,135.41) --
	(189.21,135.33) --
	(189.23,135.26) --
	(189.25,135.18) --
	(189.27,135.10) --
	(189.28,135.03) --
	(189.30,134.95) --
	(189.32,134.87) --
	(189.34,134.80) --
	(189.36,134.72) --
	(189.37,134.64) --
	(189.39,134.57) --
	(189.41,134.49) --
	(189.43,134.41) --
	(189.44,134.33) --
	(189.46,134.26) --
	(189.48,134.18) --
	(189.50,134.10) --
	(189.52,134.03) --
	(189.53,133.95) --
	(189.55,133.87) --
	(189.57,133.79) --
	(189.59,133.72) --
	(189.61,133.64) --
	(189.62,133.56) --
	(189.64,133.49) --
	(189.66,133.41) --
	(189.68,133.33) --
	(189.69,133.25) --
	(189.71,133.18) --
	(189.73,133.10) --
	(189.75,133.02) --
	(189.77,132.94) --
	(189.78,132.86) --
	(189.80,132.79) --
	(189.82,132.71) --
	(189.84,132.63) --
	(189.86,132.55) --
	(189.87,132.47) --
	(189.89,132.40) --
	(189.91,132.32) --
	(189.93,132.24) --
	(189.95,132.16) --
	(189.96,132.08) --
	(189.98,132.01) --
	(190.00,131.93) --
	(190.02,131.85) --
	(190.03,131.77) --
	(190.05,131.69) --
	(190.07,131.61) --
	(190.09,131.53) --
	(190.11,131.46) --
	(190.12,131.38) --
	(190.14,131.30) --
	(190.16,131.22) --
	(190.18,131.14) --
	(190.20,131.06) --
	(190.21,130.98) --
	(190.23,130.91) --
	(190.25,130.83) --
	(190.27,130.75) --
	(190.28,130.67) --
	(190.30,130.59) --
	(190.32,130.51) --
	(190.34,130.43) --
	(190.36,130.35) --
	(190.37,130.27) --
	(190.39,130.19) --
	(190.41,130.11) --
	(190.43,130.03) --
	(190.45,129.95) --
	(190.46,129.88) --
	(190.48,129.80) --
	(190.50,129.72) --
	(190.52,129.64) --
	(190.53,129.56) --
	(190.55,129.48) --
	(190.57,129.40) --
	(190.59,129.32) --
	(190.61,129.24) --
	(190.62,129.16) --
	(190.64,129.08) --
	(190.66,129.00) --
	(190.68,128.92) --
	(190.70,128.84) --
	(190.71,128.76) --
	(190.73,128.68) --
	(190.75,128.60) --
	(190.77,128.52) --
	(190.78,128.44) --
	(190.80,128.36) --
	(190.82,128.28) --
	(190.84,128.20) --
	(190.86,128.11) --
	(190.87,128.03) --
	(190.89,127.95) --
	(190.91,127.87) --
	(190.93,127.79) --
	(190.95,127.71) --
	(190.96,127.63) --
	(190.98,127.55) --
	(191.00,127.47) --
	(191.02,127.39) --
	(191.03,127.31) --
	(191.05,127.23) --
	(191.07,127.14) --
	(191.09,127.06) --
	(191.11,126.98) --
	(191.12,126.90) --
	(191.14,126.82) --
	(191.16,126.74) --
	(191.18,126.66) --
	(191.20,126.58) --
	(191.21,126.49) --
	(191.23,126.41) --
	(191.25,126.33) --
	(191.27,126.25) --
	(191.28,126.17) --
	(191.30,126.09) --
	(191.32,126.00) --
	(191.34,125.92) --
	(191.36,125.84) --
	(191.37,125.76) --
	(191.39,125.68) --
	(191.41,125.59) --
	(191.43,125.51) --
	(191.45,125.43) --
	(191.46,125.35) --
	(191.48,125.27) --
	(191.50,125.18) --
	(191.52,125.10) --
	(191.54,125.02) --
	(191.55,124.94) --
	(191.57,124.85) --
	(191.59,124.77) --
	(191.61,124.69) --
	(191.62,124.61) --
	(191.64,124.52) --
	(191.66,124.44) --
	(191.68,124.36) --
	(191.70,124.28) --
	(191.71,124.19) --
	(191.73,124.11) --
	(191.75,124.03) --
	(191.77,123.94) --
	(191.79,123.86) --
	(191.80,123.78) --
	(191.82,123.69) --
	(191.84,123.61) --
	(191.86,123.53) --
	(191.87,123.45) --
	(191.89,123.36) --
	(191.91,123.28) --
	(191.93,123.19) --
	(191.95,123.11) --
	(191.96,123.03) --
	(191.98,122.94) --
	(192.00,122.86) --
	(192.02,122.78) --
	(192.04,122.69) --
	(192.05,122.61) --
	(192.07,122.53) --
	(192.09,122.44) --
	(192.11,122.36) --
	(192.12,122.27) --
	(192.14,122.19) --
	(192.16,122.11) --
	(192.18,122.02) --
	(192.20,121.94) --
	(192.21,121.85) --
	(192.23,121.77) --
	(192.25,121.68) --
	(192.27,121.60) --
	(192.29,121.51) --
	(192.30,121.43) --
	(192.32,121.35) --
	(192.34,121.26) --
	(192.36,121.18) --
	(192.37,121.09) --
	(192.39,121.01) --
	(192.41,120.92) --
	(192.43,120.84) --
	(192.45,120.75) --
	(192.46,120.67) --
	(192.48,120.58) --
	(192.50,120.50) --
	(192.52,120.41) --
	(192.54,120.33) --
	(192.55,120.24) --
	(192.57,120.16) --
	(192.59,120.07) --
	(192.61,119.99) --
	(192.62,119.90) --
	(192.64,119.81) --
	(192.66,119.73) --
	(192.68,119.64) --
	(192.70,119.56) --
	(192.71,119.47) --
	(192.73,119.39) --
	(192.75,119.30) --
	(192.77,119.21) --
	(192.79,119.13) --
	(192.80,119.04) --
	(192.82,118.96) --
	(192.84,118.87) --
	(192.86,118.78) --
	(192.88,118.70) --
	(192.89,118.61) --
	(192.91,118.52) --
	(192.93,118.44) --
	(192.95,118.35) --
	(192.96,118.26) --
	(192.98,118.18) --
	(193.00,118.09) --
	(193.02,118.00) --
	(193.04,117.92) --
	(193.05,117.83) --
	(193.07,117.74) --
	(193.09,117.66) --
	(193.11,117.57) --
	(193.13,117.48) --
	(193.14,117.40) --
	(193.16,117.31) --
	(193.18,117.22) --
	(193.20,117.13) --
	(193.21,117.05) --
	(193.23,116.96) --
	(193.25,116.87) --
	(193.27,116.79) --
	(193.29,116.70) --
	(193.30,116.61) --
	(193.32,116.52) --
	(193.34,116.43) --
	(193.36,116.35) --
	(193.38,116.26) --
	(193.39,116.17) --
	(193.41,116.08) --
	(193.43,116.00) --
	(193.45,115.91) --
	(193.46,115.82) --
	(193.48,115.73) --
	(193.50,115.64) --
	(193.52,115.55) --
	(193.54,115.47) --
	(193.55,115.38) --
	(193.57,115.29) --
	(193.59,115.20) --
	(193.61,115.11) --
	(193.63,115.02) --
	(193.64,114.94) --
	(193.66,114.85) --
	(193.68,114.76) --
	(193.70,114.67) --
	(193.71,114.58) --
	(193.73,114.49) --
	(193.75,114.40) --
	(193.77,114.31) --
	(193.79,114.22) --
	(193.80,114.13) --
	(193.82,114.05) --
	(193.84,113.96) --
	(193.86,113.87) --
	(193.88,113.78) --
	(193.89,113.69) --
	(193.91,113.60) --
	(193.93,113.51) --
	(193.95,113.42) --
	(193.96,113.33) --
	(193.98,113.24) --
	(194.00,113.15) --
	(194.02,113.06) --
	(194.04,112.97) --
	(194.05,112.88) --
	(194.07,112.79) --
	(194.09,112.70) --
	(194.11,112.61) --
	(194.13,112.52) --
	(194.14,112.43) --
	(194.16,112.34) --
	(194.18,112.25) --
	(194.20,112.16) --
	(194.21,112.07) --
	(194.23,111.98) --
	(194.25,111.88) --
	(194.27,111.79) --
	(194.29,111.70) --
	(194.30,111.61) --
	(194.32,111.52) --
	(194.34,111.43) --
	(194.36,111.34) --
	(194.38,111.25) --
	(194.39,111.16) --
	(194.41,111.07) --
	(194.43,110.97) --
	(194.45,110.88) --
	(194.47,110.79) --
	(194.48,110.70) --
	(194.50,110.61) --
	(194.52,110.52) --
	(194.54,110.42) --
	(194.55,110.33) --
	(194.57,110.24) --
	(194.59,110.15) --
	(194.61,110.06) --
	(194.63,109.96) --
	(194.64,109.87) --
	(194.66,109.78) --
	(194.68,109.69) --
	(194.70,109.60) --
	(194.72,109.50) --
	(194.73,109.41) --
	(194.75,109.32) --
	(194.77,109.23) --
	(194.79,109.13) --
	(194.80,109.04) --
	(194.82,108.95) --
	(194.84,108.86) --
	(194.86,108.76) --
	(194.88,108.67) --
	(194.89,108.58) --
	(194.91,108.48) --
	(194.93,108.39) --
	(194.95,108.30) --
	(194.97,108.20) --
	(194.98,108.11) --
	(195.00,108.02) --
	(195.02,107.92) --
	(195.04,107.83) --
	(195.05,107.74) --
	(195.07,107.64) --
	(195.09,107.55) --
	(195.11,107.46) --
	(195.13,107.36) --
	(195.14,107.27) --
	(195.16,107.17) --
	(195.18,107.08) --
	(195.20,106.98) --
	(195.22,106.89) --
	(195.23,106.80) --
	(195.25,106.70) --
	(195.27,106.61) --
	(195.29,106.51) --
	(195.30,106.42) --
	(195.32,106.32) --
	(195.34,106.23) --
	(195.36,106.13) --
	(195.38,106.04) --
	(195.39,105.94) --
	(195.41,105.85) --
	(195.43,105.75) --
	(195.45,105.66) --
	(195.47,105.56) --
	(195.48,105.47) --
	(195.50,105.37) --
	(195.52,105.28) --
	(195.54,105.18) --
	(195.55,105.09) --
	(195.57,104.99) --
	(195.59,104.90) --
	(195.61,104.80) --
	(195.63,104.70) --
	(195.64,104.61) --
	(195.66,104.51) --
	(195.68,104.42) --
	(195.70,104.32) --
	(195.72,104.22) --
	(195.73,104.13) --
	(195.75,104.03) --
	(195.77,103.94) --
	(195.79,103.84) --
	(195.80,103.74) --
	(195.82,103.65) --
	(195.84,103.55) --
	(195.86,103.45) --
	(195.88,103.36) --
	(195.89,103.26) --
	(195.91,103.16) --
	(195.93,103.06) --
	(195.95,102.97) --
	(195.97,102.87) --
	(195.98,102.77) --
	(196.00,102.68) --
	(196.02,102.58) --
	(196.04,102.48) --
	(196.06,102.38) --
	(196.07,102.29) --
	(196.09,102.19) --
	(196.11,102.09) --
	(196.13,101.99) --
	(196.14,101.89) --
	(196.16,101.80) --
	(196.18,101.70) --
	(196.20,101.60) --
	(196.22,101.50) --
	(196.23,101.40) --
	(196.25,101.31) --
	(196.27,101.21) --
	(196.29,101.11) --
	(196.31,101.01) --
	(196.32,100.91) --
	(196.34,100.81) --
	(196.36,100.71) --
	(196.38,100.61) --
	(196.39,100.52) --
	(196.41,100.42) --
	(196.43,100.32) --
	(196.45,100.22) --
	(196.47,100.12) --
	(196.48,100.02) --
	(196.50, 99.92) --
	(196.52, 99.82) --
	(196.54, 99.72) --
	(196.56, 99.62) --
	(196.57, 99.52) --
	(196.59, 99.42) --
	(196.61, 99.32) --
	(196.63, 99.22) --
	(196.64, 99.12) --
	(196.66, 99.02) --
	(196.68, 98.92) --
	(196.70, 98.82) --
	(196.72, 98.72) --
	(196.73, 98.62) --
	(196.75, 98.52) --
	(196.77, 98.42) --
	(196.79, 98.32) --
	(196.81, 98.22) --
	(196.82, 98.12) --
	(196.84, 98.01) --
	(196.86, 97.91) --
	(196.88, 97.81) --
	(196.89, 97.71) --
	(196.91, 97.61) --
	(196.93, 97.51) --
	(196.95, 97.41) --
	(196.97, 97.30) --
	(196.98, 97.20) --
	(197.00, 97.10) --
	(197.02, 97.00) --
	(197.04, 96.90) --
	(197.06, 96.80) --
	(197.07, 96.69) --
	(197.09, 96.59) --
	(197.11, 96.49) --
	(197.13, 96.39) --
	(197.14, 96.28) --
	(197.16, 96.18) --
	(197.18, 96.08) --
	(197.20, 95.98) --
	(197.22, 95.87) --
	(197.23, 95.77) --
	(197.25, 95.67) --
	(197.27, 95.56) --
	(197.29, 95.46) --
	(197.31, 95.36) --
	(197.32, 95.25) --
	(197.34, 95.15) --
	(197.36, 95.05) --
	(197.38, 94.94) --
	(197.39, 94.84) --
	(197.41, 94.74) --
	(197.43, 94.63) --
	(197.45, 94.53) --
	(197.47, 94.43) --
	(197.48, 94.32) --
	(197.50, 94.22) --
	(197.52, 94.11) --
	(197.54, 94.01) --
	(197.56, 93.90) --
	(197.57, 93.80) --
	(197.59, 93.69) --
	(197.61, 93.59) --
	(197.63, 93.48) --
	(197.65, 93.38) --
	(197.66, 93.27) --
	(197.68, 93.17) --
	(197.70, 93.06) --
	(197.72, 92.96) --
	(197.73, 92.85) --
	(197.75, 92.75) --
	(197.77, 92.64) --
	(197.79, 92.54) --
	(197.81, 92.43) --
	(197.82, 92.33) --
	(197.84, 92.22) --
	(197.86, 92.11) --
	(197.88, 92.01) --
	(197.90, 91.90) --
	(197.91, 91.79) --
	(197.93, 91.69) --
	(197.95, 91.58) --
	(197.97, 91.48) --
	(197.98, 91.37) --
	(198.00, 91.26) --
	(198.02, 91.15) --
	(198.04, 91.05) --
	(198.06, 90.94) --
	(198.07, 90.83) --
	(198.09, 90.73) --
	(198.11, 90.62) --
	(198.13, 90.51) --
	(198.15, 90.40) --
	(198.16, 90.30) --
	(198.18, 90.19) --
	(198.20, 90.08) --
	(198.22, 89.97) --
	(198.23, 89.86) --
	(198.25, 89.76) --
	(198.27, 89.65) --
	(198.29, 89.54) --
	(198.31, 89.43) --
	(198.32, 89.32) --
	(198.34, 89.21) --
	(198.36, 89.10) --
	(198.38, 89.00) --
	(198.40, 88.89) --
	(198.41, 88.78) --
	(198.43, 88.67) --
	(198.45, 88.56) --
	(198.47, 88.45) --
	(198.48, 88.34) --
	(198.50, 88.23) --
	(198.52, 88.12) --
	(198.54, 88.01) --
	(198.56, 87.90) --
	(198.57, 87.79) --
	(198.59, 87.68) --
	(198.61, 87.57) --
	(198.63, 87.46) --
	(198.65, 87.35) --
	(198.66, 87.24) --
	(198.68, 87.13) --
	(198.70, 87.02) --
	(198.72, 86.91) --
	(198.73, 86.79) --
	(198.75, 86.68) --
	(198.77, 86.57) --
	(198.79, 86.46) --
	(198.81, 86.35) --
	(198.82, 86.24) --
	(198.84, 86.13) --
	(198.86, 86.01) --
	(198.88, 85.90) --
	(198.90, 85.79) --
	(198.91, 85.68) --
	(198.93, 85.56) --
	(198.95, 85.45) --
	(198.97, 85.34) --
	(198.98, 85.23) --
	(199.00, 85.11) --
	(199.02, 85.00) --
	(199.04, 84.89) --
	(199.06, 84.78) --
	(199.07, 84.66) --
	(199.09, 84.55) --
	(199.11, 84.44) --
	(199.13, 84.32) --
	(199.15, 84.21) --
	(199.16, 84.09) --
	(199.18, 83.98) --
	(199.20, 83.87) --
	(199.22, 83.75) --
	(199.24, 83.64) --
	(199.25, 83.52) --
	(199.27, 83.41) --
	(199.29, 83.29) --
	(199.31, 83.18) --
	(199.32, 83.06) --
	(199.34, 82.95) --
	(199.36, 82.83) --
	(199.38, 82.72) --
	(199.40, 82.60) --
	(199.41, 82.49) --
	(199.43, 82.37) --
	(199.45, 82.26) --
	(199.47, 82.14) --
	(199.49, 82.02) --
	(199.50, 81.91) --
	(199.52, 81.79) --
	(199.54, 81.67) --
	(199.56, 81.56) --
	(199.57, 81.44) --
	(199.59, 81.32) --
	(199.61, 81.21) --
	(199.63, 81.09) --
	(199.65, 80.97) --
	(199.66, 80.86) --
	(199.68, 80.74) --
	(199.70, 80.62) --
	(199.72, 80.50) --
	(199.74, 80.39) --
	(199.75, 80.27) --
	(199.77, 80.15) --
	(199.79, 80.03) --
	(199.81, 79.91) --
	(199.82, 79.79) --
	(199.84, 79.67) --
	(199.86, 79.56) --
	(199.88, 79.44) --
	(199.90, 79.32) --
	(199.91, 79.20) --
	(199.93, 79.08) --
	(199.95, 78.96) --
	(199.97, 78.84) --
	(199.99, 78.72) --
	(200.00, 78.60) --
	(200.02, 78.48) --
	(200.04, 78.36) --
	(200.06, 78.24) --
	(200.07, 78.12) --
	(200.09, 78.00) --
	(200.11, 77.88) --
	(200.13, 77.76) --
	(200.15, 77.63) --
	(200.16, 77.51) --
	(200.18, 77.39) --
	(200.20, 77.27) --
	(200.22, 77.15) --
	(200.24, 77.03) --
	(200.25, 76.90) --
	(200.27, 76.78) --
	(200.29, 76.66) --
	(200.31, 76.54) --
	(200.32, 76.41) --
	(200.34, 76.29) --
	(200.36, 76.17) --
	(200.38, 76.04) --
	(200.40, 75.92) --
	(200.41, 75.80) --
	(200.43, 75.67) --
	(200.45, 75.55) --
	(200.47, 75.43) --
	(200.49, 75.30) --
	(200.50, 75.18) --
	(200.52, 75.05) --
	(200.54, 74.93) --
	(200.56, 74.80) --
	(200.57, 74.68) --
	(200.59, 74.55) --
	(200.61, 74.43) --
	(200.63, 74.30) --
	(200.65, 74.18) --
	(200.66, 74.05) --
	(200.68, 73.93) --
	(200.70, 73.80) --
	(200.72, 73.67) --
	(200.74, 73.55) --
	(200.75, 73.42) --
	(200.77, 73.29) --
	(200.79, 73.17) --
	(200.81, 73.04) --
	(200.83, 72.91) --
	(200.84, 72.78) --
	(200.86, 72.66) --
	(200.88, 72.53) --
	(200.90, 72.40) --
	(200.91, 72.27) --
	(200.93, 72.14) --
	(200.95, 72.01) --
	(200.97, 71.88) --
	(200.99, 71.76) --
	(201.00, 71.63) --
	(201.02, 71.50) --
	(201.04, 71.37) --
	(201.06, 71.24) --
	(201.08, 71.11) --
	(201.09, 70.98) --
	(201.11, 70.85) --
	(201.13, 70.72) --
	(201.15, 70.58) --
	(201.16, 70.45) --
	(201.18, 70.32) --
	(201.20, 70.19) --
	(201.22, 70.06) --
	(201.24, 69.93) --
	(201.25, 69.80) --
	(201.27, 69.66) --
	(201.29, 69.53) --
	(201.31, 69.40) --
	(201.33, 69.26) --
	(201.34, 69.13) --
	(201.36, 69.00) --
	(201.38, 68.86) --
	(201.40, 68.73) --
	(201.41, 68.60) --
	(201.43, 68.46) --
	(201.45, 68.33) --
	(201.47, 68.19) --
	(201.49, 68.06) --
	(201.50, 67.92) --
	(201.52, 67.79) --
	(201.54, 67.65) --
	(201.56, 67.52) --
	(201.58, 67.38) --
	(201.59, 67.24) --
	(201.61, 67.11) --
	(201.63, 66.97) --
	(201.65, 66.83) --
	(201.66, 66.70) --
	(201.68, 66.56) --
	(201.70, 66.42) --
	(201.72, 66.28) --
	(201.74, 66.14) --
	(201.75, 66.01) --
	(201.77, 65.87) --
	(201.79, 65.73) --
	(201.81, 65.59) --
	(201.83, 65.45) --
	(201.84, 65.31) --
	(201.86, 65.17) --
	(201.88, 65.03) --
	(201.90, 64.89) --
	(201.91, 64.75) --
	(201.93, 64.60) --
	(201.95, 64.46) --
	(201.97, 64.32) --
	(201.99, 64.18) --
	(202.00, 64.04) --
	(202.02, 63.89) --
	(202.04, 63.75) --
	(202.06, 63.61) --
	(202.08, 63.46) --
	(202.09, 63.32) --
	(202.11, 63.18) --
	(202.13, 63.03) --
	(202.15, 62.89) --
	(202.16, 62.74) --
	(202.18, 62.60) --
	(202.20, 62.45) --
	(202.22, 62.30) --
	(202.24, 62.16) --
	(202.25, 62.01) --
	(202.27, 61.86) --
	(202.29, 61.72) --
	(202.31, 61.57) --
	(202.33, 61.42) --
	(202.34, 61.27) --
	(202.36, 61.12) --
	(202.38, 60.98) --
	(202.40, 60.83) --
	(202.42, 60.68) --
	(202.43, 60.53) --
	(202.45, 60.38) --
	(202.47, 60.22) --
	(202.49, 60.07) --
	(202.50, 59.92) --
	(202.52, 59.77) --
	(202.54, 59.62) --
	(202.56, 59.46) --
	(202.58, 59.31) --
	(202.59, 59.16) --
	(202.61, 59.00) --
	(202.63, 58.85) --
	(202.65, 58.69) --
	(202.67, 58.54) --
	(202.68, 58.38) --
	(202.70, 58.23) --
	(202.72, 58.07) --
	(202.74, 57.91) --
	(202.75, 57.75) --
	(202.77, 57.60) --
	(202.79, 57.44) --
	(202.81, 57.28) --
	(202.83, 57.12) --
	(202.84, 56.96) --
	(202.86, 56.80) --
	(202.88, 56.64) --
	(202.90, 56.47) --
	(202.92, 56.31) --
	(202.93, 56.15) --
	(202.95, 55.99) --
	(202.97, 55.82) --
	(202.99, 55.66) --
	(203.00, 55.49) --
	(203.02, 55.33) --
	(203.04, 55.16) --
	(203.06, 54.99) --
	(203.08, 54.83) --
	(203.09, 54.66) --
	(203.11, 54.49) --
	(203.13, 54.32) --
	(203.15, 54.15) --
	(203.17, 53.98) --
	(203.18, 53.81) --
	(203.20, 53.64) --
	(203.22, 53.46) --
	(203.24, 53.29) --
	(203.25, 53.11) --
	(203.27, 52.94) --
	(203.29, 52.76) --
	(203.31, 52.58) --
	(203.33, 52.41) --
	(203.34, 52.23) --
	(203.36, 52.05) --
	(203.38, 51.87) --
	(203.40, 51.69) --
	(203.42, 51.50) --
	(203.43, 51.32) --
	(203.45, 51.13) --
	(203.47, 50.95) --
	(203.49, 50.76) --
	(203.50, 50.57) --
	(203.52, 50.38) --
	(203.54, 50.19) --
	(203.56, 50.00) --
	(203.58, 49.80) --
	(203.59, 49.61) --
	(203.61, 49.41) --
	(203.63, 49.21) --
	(203.65, 49.01) --
	(203.67, 48.81) --
	(203.68, 48.60) --
	(203.70, 48.40) --
	(203.72, 48.19) --
	(203.74, 47.97) --
	(203.75, 47.76) --
	(203.77, 47.54) --
	(203.79, 47.32) --
	(203.81, 47.09) --
	(203.83, 46.86) --
	(203.84, 46.63) --
	(203.86, 46.39) --
	(203.88, 46.14) --
	(203.90, 45.88) --
	(203.92, 45.61) --
	(203.93, 45.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- (221.80, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 45.29) -- ( 78.88, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 45.29) -- (114.61, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 45.29) -- (150.34, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 45.29) -- (186.07, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 45.29) -- (221.80, 39.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 29.69) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.88, 29.69) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.61, 29.69) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.34, 29.69) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.07, 29.69) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 29.69) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15,277.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 37.15, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 91.72) -- ( 37.15, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,138.16) -- ( 37.15,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,184.60) -- ( 37.15,184.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,231.04) -- ( 37.15,231.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,277.47) -- ( 37.15,277.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 41.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 88.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,134.72) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,181.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,227.59) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,274.03) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {A};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,161.38) {E[H|A]};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.01, 42.97) --
	( 61.01, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.74, 42.97) --
	( 96.74, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (203.93, 42.97) --
	(203.93, 47.61);
\end{scope}
\end{tikzpicture}


==> H_esp_4_equi.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-28 18:53:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,310.76);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (2,12) rectangle (228.94,286.76);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (114.61, 45.29) --
	(114.25, 54.67) --
	(113.89, 61.71) --
	(113.54, 67.85) --
	(113.18, 73.42) --
	(112.82, 78.54) --
	(112.46, 83.30) --
	(112.11, 87.77) --
	(111.75, 91.98) --
	(111.39, 95.96) --
	(111.03, 99.73) --
	(110.68,103.32) --
	(110.32,106.74) --
	(109.96,110.00) --
	(109.60,113.11) --
	(109.25,116.09) --
	(108.89,118.93) --
	(108.53,121.64) --
	(108.18,124.24) --
	(107.82,126.72) --
	(107.46,129.10) --
	(107.10,131.37) --
	(106.75,133.54) --
	(106.39,135.61) --
	(106.03,137.59) --
	(105.67,139.47) --
	(105.32,141.27) --
	(104.96,142.98) --
	(104.60,144.60) --
	(104.25,146.14) --
	(103.89,147.60) --
	(103.53,148.98) --
	(103.17,150.28) --
	(102.82,151.50) --
	(102.46,152.65) --
	(102.10,153.73) --
	(101.74,154.73) --
	(101.39,155.65) --
	(101.03,156.51) --
	(100.67,157.29) --
	(100.31,158.01) --
	( 99.96,158.65) --
	( 99.60,159.23) --
	( 99.24,159.73) --
	( 98.89,160.17) --
	( 98.53,160.54) --
	( 98.17,160.84) --
	( 97.81,161.08) --
	( 97.46,161.25) --
	( 97.10,161.35) --
	( 96.74,161.38) --
	( 96.38,161.35) --
	( 96.03,161.25) --
	( 95.67,161.08) --
	( 95.31,160.84) --
	( 94.96,160.54) --
	( 94.60,160.17) --
	( 94.24,159.73) --
	( 93.88,159.23) --
	( 93.53,158.65) --
	( 93.17,158.01) --
	( 92.81,157.29) --
	( 92.45,156.51) --
	( 92.10,155.65) --
	( 91.74,154.73) --
	( 91.38,153.73) --
	( 91.03,152.65) --
	( 90.67,151.50) --
	( 90.31,150.28) --
	( 89.95,148.98) --
	( 89.60,147.60) --
	( 89.24,146.14) --
	( 88.88,144.60) --
	( 88.52,142.98) --
	( 88.17,141.27) --
	( 87.81,139.47) --
	( 87.45,137.59) --
	( 87.09,135.61) --
	( 86.74,133.54) --
	( 86.38,131.37) --
	( 86.02,129.10) --
	( 85.67,126.72) --
	( 85.31,124.24) --
	( 84.95,121.64) --
	( 84.59,118.93) --
	( 84.24,116.09) --
	( 83.88,113.11) --
	( 83.52,110.00) --
	( 83.16,106.74) --
	( 82.81,103.32) --
	( 82.45, 99.73) --
	( 82.09, 95.96) --
	( 81.74, 91.98) --
	( 81.38, 87.77) --
	( 81.02, 83.30) --
	( 80.66, 78.54) --
	( 80.31, 73.42) --
	( 79.95, 67.85) --
	( 79.59, 61.71) --
	( 79.23, 54.67) --
	( 78.88, 45.29) --
	( 78.88, 44.52) --
	( 79.23, 54.00) --
	( 79.59, 61.13) --
	( 79.95, 67.49) --
	( 80.31, 73.29) --
	( 80.66, 78.59) --
	( 81.02, 83.56) --
	( 81.38, 88.46) --
	( 81.74, 92.89) --
	( 82.09, 97.28) --
	( 82.45,101.57) --
	( 82.81,105.72) --
	( 83.16,108.64) --
	( 83.52,112.38) --
	( 83.88,115.82) --
	( 84.24,119.35) --
	( 84.59,122.96) --
	( 84.95,126.66) --
	( 85.31,129.97) --
	( 85.67,132.83) --
	( 86.02,136.25) --
	( 86.38,138.45) --
	( 86.74,141.46) --
	( 87.09,144.52) --
	( 87.45,147.01) --
	( 87.81,150.14) --
	( 88.17,152.67) --
	( 88.52,154.64) --
	( 88.88,157.24) --
	( 89.24,159.86) --
	( 89.60,162.50) --
	( 89.95,165.17) --
	( 90.31,167.11) --
	( 90.67,169.81) --
	( 91.03,172.54) --
	( 91.38,174.11) --
	( 91.74,176.09) --
	( 92.10,178.90) --
	( 92.45,180.90) --
	( 92.81,182.89) --
	( 93.17,184.61) --
	( 93.53,186.63) --
	( 93.88,188.66) --
	( 94.24,190.69) --
	( 94.60,192.72) --
	( 94.96,194.76) --
	( 95.31,195.69) --
	( 95.67,197.75) --
	( 96.03,199.81) --
	( 96.38,201.87) --
	( 96.74,202.85) --
	( 97.10,204.94) --
	( 97.46,207.09) --
	( 97.81,208.10) --
	( 98.17,210.19) --
	( 98.53,211.25) --
	( 98.89,213.34) --
	( 99.24,214.39) --
	( 99.60,216.47) --
	( 99.96,217.54) --
	(100.31,218.57) --
	(100.67,220.68) --
	(101.03,221.69) --
	(101.39,222.79) --
	(101.74,224.91) --
	(102.10,225.91) --
	(102.46,226.90) --
	(102.82,229.02) --
	(103.17,230.00) --
	(103.53,231.14) --
	(103.89,232.11) --
	(104.25,233.08) --
	(104.60,235.20) --
	(104.96,236.15) --
	(105.32,237.09) --
	(105.67,238.02) --
	(106.03,239.20) --
	(106.39,240.13) --
	(106.75,241.05) --
	(107.10,243.15) --
	(107.46,244.06) --
	(107.82,244.96) --
	(108.18,245.85) --
	(108.53,246.73) --
	(108.89,247.60) --
	(109.25,248.81) --
	(109.60,249.68) --
	(109.96,250.54) --
	(110.32,251.39) --
	(110.68,252.23) --
	(111.03,253.07) --
	(111.39,253.89) --
	(111.75,254.71) --
	(112.11,255.52) --
	(112.46,256.76) --
	(112.82,257.56) --
	(113.18,258.36) --
	(113.54,259.14) --
	(113.89,259.92) --
	(114.25,260.69) --
	(114.61,261.46) --
	cycle;

\path[fill=fillColor] (150.34, 45.29) --
	(149.62, 54.67) --
	(148.91, 61.71) --
	(148.19, 67.85) --
	(147.48, 73.42) --
	(146.76, 78.54) --
	(146.05, 83.30) --
	(145.34, 87.77) --
	(144.62, 91.98) --
	(143.91, 95.96) --
	(143.19, 99.73) --
	(142.48,103.32) --
	(141.76,106.74) --
	(141.05,110.00) --
	(140.33,113.11) --
	(139.62,116.09) --
	(138.90,118.93) --
	(138.19,121.64) --
	(137.47,124.24) --
	(136.76,126.72) --
	(136.05,129.10) --
	(135.33,131.37) --
	(134.62,133.54) --
	(133.90,135.61) --
	(133.19,137.59) --
	(132.47,139.47) --
	(131.76,141.27) --
	(131.04,142.98) --
	(130.33,144.60) --
	(129.61,146.14) --
	(128.90,147.60) --
	(128.18,148.98) --
	(127.47,150.28) --
	(126.76,151.50) --
	(126.04,152.65) --
	(125.33,153.73) --
	(124.61,154.73) --
	(123.90,155.65) --
	(123.18,156.51) --
	(122.47,157.29) --
	(121.75,158.01) --
	(121.04,158.65) --
	(120.32,159.23) --
	(119.61,159.73) --
	(118.89,160.17) --
	(118.18,160.54) --
	(117.47,160.84) --
	(116.75,161.08) --
	(116.04,161.25) --
	(115.32,161.35) --
	(114.61,161.38) --
	(113.89,161.35) --
	(113.18,161.25) --
	(112.46,161.08) --
	(111.75,160.84) --
	(111.03,160.54) --
	(110.32,160.17) --
	(109.60,159.73) --
	(108.89,159.23) --
	(108.18,158.65) --
	(107.46,158.01) --
	(106.75,157.29) --
	(106.03,156.51) --
	(105.32,155.65) --
	(104.60,154.73) --
	(103.89,153.73) --
	(103.17,152.65) --
	(102.46,151.50) --
	(101.74,150.28) --
	(101.03,148.98) --
	(100.31,147.60) --
	( 99.60,146.14) --
	( 98.89,144.60) --
	( 98.17,142.98) --
	( 97.46,141.27) --
	( 96.74,139.47) --
	( 96.03,137.59) --
	( 95.31,135.61) --
	( 94.60,133.54) --
	( 93.88,131.37) --
	( 93.17,129.10) --
	( 92.45,126.72) --
	( 91.74,124.24) --
	( 91.03,121.64) --
	( 90.31,118.93) --
	( 89.60,116.09) --
	( 88.88,113.11) --
	( 88.17,110.00) --
	( 87.45,106.74) --
	( 86.74,103.32) --
	( 86.02, 99.73) --
	( 85.31, 95.96) --
	( 84.59, 91.98) --
	( 83.88, 87.77) --
	( 83.16, 83.30) --
	( 82.45, 78.54) --
	( 81.74, 73.42) --
	( 81.02, 67.85) --
	( 80.31, 61.71) --
	( 79.59, 54.67) --
	( 78.88, 45.29) --
	( 78.88, 44.52) --
	( 79.59, 61.13) --
	( 80.31, 73.29) --
	( 81.02, 83.56) --
	( 81.74, 92.89) --
	( 82.45,101.57) --
	( 83.16,108.64) --
	( 83.88,115.82) --
	( 84.59,122.96) --
	( 85.31,129.97) --
	( 86.02,136.25) --
	( 86.74,141.46) --
	( 87.45,147.01) --
	( 88.17,152.67) --
	( 88.88,157.24) --
	( 89.60,162.50) --
	( 90.31,167.11) --
	( 91.03,172.54) --
	( 91.74,176.09) --
	( 92.45,180.90) --
	( 93.17,184.61) --
	( 93.88,188.66) --
	( 94.60,192.72) --
	( 95.31,195.69) --
	( 96.03,199.81) --
	( 96.74,202.85) --
	( 97.46,207.09) --
	( 98.17,210.19) --
	( 98.89,213.34) --
	( 99.60,216.47) --
	(100.31,218.57) --
	(101.03,221.69) --
	(101.74,224.91) --
	(102.46,226.90) --
	(103.17,230.00) --
	(103.89,232.11) --
	(104.60,235.20) --
	(105.32,237.09) --
	(106.03,239.20) --
	(106.75,241.05) --
	(107.46,244.06) --
	(108.18,245.85) --
	(108.89,247.60) --
	(109.60,249.68) --
	(110.32,251.39) --
	(111.03,253.07) --
	(111.75,254.71) --
	(112.46,256.76) --
	(113.18,258.36) --
	(113.89,259.92) --
	(114.61,261.46) --
	(115.32,262.21) --
	(116.04,263.70) --
	(116.75,264.64) --
	(117.47,266.04) --
	(118.18,267.41) --
	(118.89,268.09) --
	(119.61,269.41) --
	(120.32,270.13) --
	(121.04,270.75) --
	(121.75,271.97) --
	(122.47,272.56) --
	(123.18,273.14) --
	(123.90,274.25) --
	(124.61,274.72) --
	(125.33,275.24) --
	(126.04,275.63) --
	(126.76,276.59) --
	(127.47,276.43) --
	(128.18,276.69) --
	(128.90,277.11) --
	(129.61,277.30) --
	(130.33,277.43) --
	(131.04,277.79) --
	(131.76,277.84) --
	(132.47,277.53) --
	(133.19,277.50) --
	(133.90,277.43) --
	(134.62,277.69) --
	(135.33,277.53) --
	(136.05,276.69) --
	(136.76,276.88) --
	(137.47,276.59) --
	(138.19,276.12) --
	(138.90,275.75) --
	(139.62,274.72) --
	(140.33,274.19) --
	(141.05,273.70) --
	(141.76,272.56) --
	(142.48,272.57) --
	(143.19,271.37) --
	(143.91,270.13) --
	(144.62,270.05) --
	(145.34,268.75) --
	(146.05,267.41) --
	(146.76,266.73) --
	(147.48,265.34) --
	(148.19,264.43) --
	(148.91,262.96) --
	(149.62,261.46) --
	(150.34,260.69) --
	cycle;

\path[fill=fillColor] (186.07, 45.29) --
	(185.00, 54.67) --
	(183.92, 61.71) --
	(182.85, 67.85) --
	(181.78, 73.42) --
	(180.71, 78.54) --
	(179.64, 83.30) --
	(178.56, 87.77) --
	(177.49, 91.98) --
	(176.42, 95.96) --
	(175.35, 99.73) --
	(174.28,103.32) --
	(173.21,106.74) --
	(172.13,110.00) --
	(171.06,113.11) --
	(169.99,116.09) --
	(168.92,118.93) --
	(167.85,121.64) --
	(166.77,124.24) --
	(165.70,126.72) --
	(164.63,129.10) --
	(163.56,131.37) --
	(162.49,133.54) --
	(161.41,135.61) --
	(160.34,137.59) --
	(159.27,139.47) --
	(158.20,141.27) --
	(157.13,142.98) --
	(156.05,144.60) --
	(154.98,146.14) --
	(153.91,147.60) --
	(152.84,148.98) --
	(151.77,150.28) --
	(150.70,151.50) --
	(149.62,152.65) --
	(148.55,153.73) --
	(147.48,154.73) --
	(146.41,155.65) --
	(145.34,156.51) --
	(144.26,157.29) --
	(143.19,158.01) --
	(142.12,158.65) --
	(141.05,159.23) --
	(139.98,159.73) --
	(138.90,160.17) --
	(137.83,160.54) --
	(136.76,160.84) --
	(135.69,161.08) --
	(134.62,161.25) --
	(133.54,161.35) --
	(132.47,161.38) --
	(131.40,161.35) --
	(130.33,161.25) --
	(129.26,161.08) --
	(128.18,160.84) --
	(127.11,160.54) --
	(126.04,160.17) --
	(124.97,159.73) --
	(123.90,159.23) --
	(122.83,158.65) --
	(121.75,158.01) --
	(120.68,157.29) --
	(119.61,156.51) --
	(118.54,155.65) --
	(117.47,154.73) --
	(116.39,153.73) --
	(115.32,152.65) --
	(114.25,151.50) --
	(113.18,150.28) --
	(112.11,148.98) --
	(111.03,147.60) --
	(109.96,146.14) --
	(108.89,144.60) --
	(107.82,142.98) --
	(106.75,141.27) --
	(105.67,139.47) --
	(104.60,137.59) --
	(103.53,135.61) --
	(102.46,133.54) --
	(101.39,131.37) --
	(100.31,129.10) --
	( 99.24,126.72) --
	( 98.17,124.24) --
	( 97.10,121.64) --
	( 96.03,118.93) --
	( 94.96,116.09) --
	( 93.88,113.11) --
	( 92.81,110.00) --
	( 91.74,106.74) --
	( 90.67,103.32) --
	( 89.60, 99.73) --
	( 88.52, 95.96) --
	( 87.45, 91.98) --
	( 86.38, 87.77) --
	( 85.31, 83.30) --
	( 84.24, 78.54) --
	( 83.16, 73.42) --
	( 82.09, 67.85) --
	( 81.02, 61.71) --
	( 79.95, 54.67) --
	( 78.88, 45.29) --
	( 78.88, 44.52) --
	( 79.95, 67.49) --
	( 81.02, 83.56) --
	( 82.09, 97.28) --
	( 83.16,108.64) --
	( 84.24,119.35) --
	( 85.31,129.97) --
	( 86.38,138.45) --
	( 87.45,147.01) --
	( 88.52,154.64) --
	( 89.60,162.50) --
	( 90.67,169.81) --
	( 91.74,176.09) --
	( 92.81,182.89) --
	( 93.88,188.66) --
	( 94.96,194.76) --
	( 96.03,199.81) --
	( 97.10,204.94) --
	( 98.17,210.19) --
	( 99.24,214.39) --
	(100.31,218.57) --
	(101.39,222.79) --
	(102.46,226.90) --
	(103.53,231.14) --
	(104.60,235.20) --
	(105.67,238.02) --
	(106.75,241.05) --
	(107.82,244.96) --
	(108.89,247.60) --
	(109.96,250.54) --
	(111.03,253.07) --
	(112.11,255.52) --
	(113.18,258.36) --
	(114.25,260.69) --
	(115.32,262.21) --
	(116.39,264.43) --
	(117.47,266.04) --
	(118.54,267.41) --
	(119.61,269.41) --
	(120.68,270.75) --
	(121.75,271.97) --
	(122.83,273.14) --
	(123.90,274.25) --
	(124.97,275.24) --
	(126.04,275.63) --
	(127.11,276.59) --
	(128.18,276.69) --
	(129.26,277.53) --
	(130.33,277.43) --
	(131.40,277.50) --
	(132.47,277.53) --
	(133.54,277.79) --
	(134.62,277.69) --
	(135.69,277.11) --
	(136.76,276.88) --
	(137.83,276.12) --
	(138.90,275.75) --
	(139.98,274.72) --
	(141.05,273.70) --
	(142.12,272.56) --
	(143.19,271.37) --
	(144.26,270.13) --
	(145.34,268.75) --
	(146.41,266.73) --
	(147.48,265.34) --
	(148.55,263.70) --
	(149.62,261.46) --
	(150.70,259.92) --
	(151.77,257.56) --
	(152.84,254.71) --
	(153.91,252.23) --
	(154.98,249.68) --
	(156.05,246.73) --
	(157.13,244.06) --
	(158.20,240.13) --
	(159.27,237.09) --
	(160.34,234.03) --
	(161.41,230.00) --
	(162.49,225.91) --
	(163.56,221.69) --
	(164.63,217.54) --
	(165.70,213.34) --
	(166.77,209.17) --
	(167.85,203.94) --
	(168.92,198.85) --
	(169.99,193.64) --
	(171.06,187.77) --
	(172.13,181.74) --
	(173.21,175.29) --
	(174.28,168.61) --
	(175.35,161.79) --
	(176.42,153.98) --
	(177.49,146.40) --
	(178.56,137.89) --
	(179.64,129.47) --
	(180.71,118.91) --
	(181.78,108.26) --
	(182.85, 96.98) --
	(183.92, 83.33) --
	(185.00, 67.35) --
	cycle;

\path[fill=fillColor] (150.34, 45.29) --
	(149.98, 54.67) --
	(149.62, 61.71) --
	(149.27, 67.85) --
	(148.91, 73.42) --
	(148.55, 78.54) --
	(148.19, 83.30) --
	(147.84, 87.77) --
	(147.48, 91.98) --
	(147.12, 95.96) --
	(146.76, 99.73) --
	(146.41,103.32) --
	(146.05,106.74) --
	(145.69,110.00) --
	(145.34,113.11) --
	(144.98,116.09) --
	(144.62,118.93) --
	(144.26,121.64) --
	(143.91,124.24) --
	(143.55,126.72) --
	(143.19,129.10) --
	(142.83,131.37) --
	(142.48,133.54) --
	(142.12,135.61) --
	(141.76,137.59) --
	(141.41,139.47) --
	(141.05,141.27) --
	(140.69,142.98) --
	(140.33,144.60) --
	(139.98,146.14) --
	(139.62,147.60) --
	(139.26,148.98) --
	(138.90,150.28) --
	(138.55,151.50) --
	(138.19,152.65) --
	(137.83,153.73) --
	(137.47,154.73) --
	(137.12,155.65) --
	(136.76,156.51) --
	(136.40,157.29) --
	(136.05,158.01) --
	(135.69,158.65) --
	(135.33,159.23) --
	(134.97,159.73) --
	(134.62,160.17) --
	(134.26,160.54) --
	(133.90,160.84) --
	(133.54,161.08) --
	(133.19,161.25) --
	(132.83,161.35) --
	(132.47,161.38) --
	(132.12,161.35) --
	(131.76,161.25) --
	(131.40,161.08) --
	(131.04,160.84) --
	(130.69,160.54) --
	(130.33,160.17) --
	(129.97,159.73) --
	(129.61,159.23) --
	(129.26,158.65) --
	(128.90,158.01) --
	(128.54,157.29) --
	(128.18,156.51) --
	(127.83,155.65) --
	(127.47,154.73) --
	(127.11,153.73) --
	(126.76,152.65) --
	(126.40,151.50) --
	(126.04,150.28) --
	(125.68,148.98) --
	(125.33,147.60) --
	(124.97,146.14) --
	(124.61,144.60) --
	(124.25,142.98) --
	(123.90,141.27) --
	(123.54,139.47) --
	(123.18,137.59) --
	(122.83,135.61) --
	(122.47,133.54) --
	(122.11,131.37) --
	(121.75,129.10) --
	(121.40,126.72) --
	(121.04,124.24) --
	(120.68,121.64) --
	(120.32,118.93) --
	(119.97,116.09) --
	(119.61,113.11) --
	(119.25,110.00) --
	(118.89,106.74) --
	(118.54,103.32) --
	(118.18, 99.73) --
	(117.82, 95.96) --
	(117.47, 91.98) --
	(117.11, 87.77) --
	(116.75, 83.30) --
	(116.39, 78.54) --
	(116.04, 73.42) --
	(115.68, 67.85) --
	(115.32, 61.71) --
	(114.96, 54.67) --
	(114.61, 45.29) --
	(114.61,261.46) --
	(114.96,261.46) --
	(115.32,262.21) --
	(115.68,262.96) --
	(116.04,263.70) --
	(116.39,264.43) --
	(116.75,264.64) --
	(117.11,265.34) --
	(117.47,266.04) --
	(117.82,266.73) --
	(118.18,267.41) --
	(118.54,267.41) --
	(118.89,268.09) --
	(119.25,268.75) --
	(119.61,269.41) --
	(119.97,270.05) --
	(120.32,270.13) --
	(120.68,270.75) --
	(121.04,270.75) --
	(121.40,271.37) --
	(121.75,271.97) --
	(122.11,272.57) --
	(122.47,272.56) --
	(122.83,273.14) --
	(123.18,273.14) --
	(123.54,273.70) --
	(123.90,274.25) --
	(124.25,274.19) --
	(124.61,274.72) --
	(124.97,275.24) --
	(125.33,275.24) --
	(125.68,275.75) --
	(126.04,275.63) --
	(126.40,276.12) --
	(126.76,276.59) --
	(127.11,276.59) --
	(127.47,276.43) --
	(127.83,276.88) --
	(128.18,276.69) --
	(128.54,277.11) --
	(128.90,277.11) --
	(129.26,277.53) --
	(129.61,277.30) --
	(129.97,277.69) --
	(130.33,277.43) --
	(130.69,277.43) --
	(131.04,277.79) --
	(131.40,277.50) --
	(131.76,277.84) --
	(132.12,277.53) --
	(132.47,277.53) --
	(132.83,277.84) --
	(133.19,277.50) --
	(133.54,277.79) --
	(133.90,277.43) --
	(134.26,277.69) --
	(134.62,277.69) --
	(134.97,277.30) --
	(135.33,277.53) --
	(135.69,277.11) --
	(136.05,276.69) --
	(136.40,276.69) --
	(136.76,276.88) --
	(137.12,276.43) --
	(137.47,276.59) --
	(137.83,276.12) --
	(138.19,276.12) --
	(138.55,275.63) --
	(138.90,275.75) --
	(139.26,275.24) --
	(139.62,274.72) --
	(139.98,274.72) --
	(140.33,274.19) --
	(140.69,274.25) --
	(141.05,273.70) --
	(141.41,273.14) --
	(141.76,272.56) --
	(142.12,272.56) --
	(142.48,272.57) --
	(142.83,271.97) --
	(143.19,271.37) --
	(143.55,270.75) --
	(143.91,270.13) --
	(144.26,270.13) --
	(144.62,270.05) --
	(144.98,269.41) --
	(145.34,268.75) --
	(145.69,268.09) --
	(146.05,267.41) --
	(146.41,266.73) --
	(146.76,266.73) --
	(147.12,266.04) --
	(147.48,265.34) --
	(147.84,264.64) --
	(148.19,264.43) --
	(148.55,263.70) --
	(148.91,262.96) --
	(149.27,262.21) --
	(149.62,261.46) --
	(149.98,260.69) --
	(150.34,260.69) --
	cycle;

\path[fill=fillColor] (186.07, 45.29) --
	(185.35, 54.67) --
	(184.64, 61.71) --
	(183.92, 67.85) --
	(183.21, 73.42) --
	(182.50, 78.54) --
	(181.78, 83.30) --
	(181.07, 87.77) --
	(180.35, 91.98) --
	(179.64, 95.96) --
	(178.92, 99.73) --
	(178.21,103.32) --
	(177.49,106.74) --
	(176.78,110.00) --
	(176.06,113.11) --
	(175.35,116.09) --
	(174.63,118.93) --
	(173.92,121.64) --
	(173.21,124.24) --
	(172.49,126.72) --
	(171.78,129.10) --
	(171.06,131.37) --
	(170.35,133.54) --
	(169.63,135.61) --
	(168.92,137.59) --
	(168.20,139.47) --
	(167.49,141.27) --
	(166.77,142.98) --
	(166.06,144.60) --
	(165.34,146.14) --
	(164.63,147.60) --
	(163.92,148.98) --
	(163.20,150.28) --
	(162.49,151.50) --
	(161.77,152.65) --
	(161.06,153.73) --
	(160.34,154.73) --
	(159.63,155.65) --
	(158.91,156.51) --
	(158.20,157.29) --
	(157.48,158.01) --
	(156.77,158.65) --
	(156.05,159.23) --
	(155.34,159.73) --
	(154.63,160.17) --
	(153.91,160.54) --
	(153.20,160.84) --
	(152.48,161.08) --
	(151.77,161.25) --
	(151.05,161.35) --
	(150.34,161.38) --
	(149.62,161.35) --
	(148.91,161.25) --
	(148.19,161.08) --
	(147.48,160.84) --
	(146.76,160.54) --
	(146.05,160.17) --
	(145.34,159.73) --
	(144.62,159.23) --
	(143.91,158.65) --
	(143.19,158.01) --
	(142.48,157.29) --
	(141.76,156.51) --
	(141.05,155.65) --
	(140.33,154.73) --
	(139.62,153.73) --
	(138.90,152.65) --
	(138.19,151.50) --
	(137.47,150.28) --
	(136.76,148.98) --
	(136.05,147.60) --
	(135.33,146.14) --
	(134.62,144.60) --
	(133.90,142.98) --
	(133.19,141.27) --
	(132.47,139.47) --
	(131.76,137.59) --
	(131.04,135.61) --
	(130.33,133.54) --
	(129.61,131.37) --
	(128.90,129.10) --
	(128.18,126.72) --
	(127.47,124.24) --
	(126.76,121.64) --
	(126.04,118.93) --
	(125.33,116.09) --
	(124.61,113.11) --
	(123.90,110.00) --
	(123.18,106.74) --
	(122.47,103.32) --
	(121.75, 99.73) --
	(121.04, 95.96) --
	(120.32, 91.98) --
	(119.61, 87.77) --
	(118.89, 83.30) --
	(118.18, 78.54) --
	(117.47, 73.42) --
	(116.75, 67.85) --
	(116.04, 61.71) --
	(115.32, 54.67) --
	(114.61, 45.29) --
	(114.61,261.46) --
	(115.32,262.21) --
	(116.04,263.70) --
	(116.75,264.64) --
	(117.47,266.04) --
	(118.18,267.41) --
	(118.89,268.09) --
	(119.61,269.41) --
	(120.32,270.13) --
	(121.04,270.75) --
	(121.75,271.97) --
	(122.47,272.56) --
	(123.18,273.14) --
	(123.90,274.25) --
	(124.61,274.72) --
	(125.33,275.24) --
	(126.04,275.63) --
	(126.76,276.59) --
	(127.47,276.43) --
	(128.18,276.69) --
	(128.90,277.11) --
	(129.61,277.30) --
	(130.33,277.43) --
	(131.04,277.79) --
	(131.76,277.84) --
	(132.47,277.53) --
	(133.19,277.50) --
	(133.90,277.43) --
	(134.62,277.69) --
	(135.33,277.53) --
	(136.05,276.69) --
	(136.76,276.88) --
	(137.47,276.59) --
	(138.19,276.12) --
	(138.90,275.75) --
	(139.62,274.72) --
	(140.33,274.19) --
	(141.05,273.70) --
	(141.76,272.56) --
	(142.48,272.57) --
	(143.19,271.37) --
	(143.91,270.13) --
	(144.62,270.05) --
	(145.34,268.75) --
	(146.05,267.41) --
	(146.76,266.73) --
	(147.48,265.34) --
	(148.19,264.43) --
	(148.91,262.96) --
	(149.62,261.46) --
	(150.34,260.69) --
	(151.05,259.14) --
	(151.77,257.56) --
	(152.48,255.52) --
	(153.20,253.89) --
	(153.91,252.23) --
	(154.63,250.54) --
	(155.34,248.81) --
	(156.05,246.73) --
	(156.77,244.96) --
	(157.48,243.15) --
	(158.20,240.13) --
	(158.91,238.02) --
	(159.63,236.15) --
	(160.34,234.03) --
	(161.06,231.14) --
	(161.77,229.02) --
	(162.49,225.91) --
	(163.20,223.80) --
	(163.92,220.68) --
	(164.63,217.54) --
	(165.34,215.44) --
	(166.06,212.29) --
	(166.77,209.17) --
	(167.49,206.02) --
	(168.20,201.87) --
	(168.92,198.85) --
	(169.63,194.76) --
	(170.35,191.59) --
	(171.06,187.77) --
	(171.78,183.75) --
	(172.49,179.73) --
	(173.21,175.29) --
	(173.92,171.35) --
	(174.63,165.90) --
	(175.35,161.79) --
	(176.06,156.56) --
	(176.78,151.41) --
	(177.49,146.40) --
	(178.21,140.89) --
	(178.92,134.93) --
	(179.64,129.47) --
	(180.35,122.50) --
	(181.07,115.41) --
	(181.78,108.26) --
	(182.50,100.12) --
	(183.21, 92.61) --
	(183.92, 83.33) --
	(184.64, 73.12) --
	(185.35, 61.03) --
	cycle;

\path[fill=fillColor] (186.07, 45.29) --
	(185.71, 54.67) --
	(185.35, 61.71) --
	(185.00, 67.85) --
	(184.64, 73.42) --
	(184.28, 78.54) --
	(183.92, 83.30) --
	(183.57, 87.77) --
	(183.21, 91.98) --
	(182.85, 95.96) --
	(182.50, 99.73) --
	(182.14,103.32) --
	(181.78,106.74) --
	(181.42,110.00) --
	(181.07,113.11) --
	(180.71,116.09) --
	(180.35,118.93) --
	(179.99,121.64) --
	(179.64,124.24) --
	(179.28,126.72) --
	(178.92,129.10) --
	(178.56,131.37) --
	(178.21,133.54) --
	(177.85,135.61) --
	(177.49,137.59) --
	(177.14,139.47) --
	(176.78,141.27) --
	(176.42,142.98) --
	(176.06,144.60) --
	(175.71,146.14) --
	(175.35,147.60) --
	(174.99,148.98) --
	(174.63,150.28) --
	(174.28,151.50) --
	(173.92,152.65) --
	(173.56,153.73) --
	(173.21,154.73) --
	(172.85,155.65) --
	(172.49,156.51) --
	(172.13,157.29) --
	(171.78,158.01) --
	(171.42,158.65) --
	(171.06,159.23) --
	(170.70,159.73) --
	(170.35,160.17) --
	(169.99,160.54) --
	(169.63,160.84) --
	(169.27,161.08) --
	(168.92,161.25) --
	(168.56,161.35) --
	(168.20,161.38) --
	(167.85,161.35) --
	(167.49,161.25) --
	(167.13,161.08) --
	(166.77,160.84) --
	(166.42,160.54) --
	(166.06,160.17) --
	(165.70,159.73) --
	(165.34,159.23) --
	(164.99,158.65) --
	(164.63,158.01) --
	(164.27,157.29) --
	(163.92,156.51) --
	(163.56,155.65) --
	(163.20,154.73) --
	(162.84,153.73) --
	(162.49,152.65) --
	(162.13,151.50) --
	(161.77,150.28) --
	(161.41,148.98) --
	(161.06,147.60) --
	(160.70,146.14) --
	(160.34,144.60) --
	(159.99,142.98) --
	(159.63,141.27) --
	(159.27,139.47) --
	(158.91,137.59) --
	(158.56,135.61) --
	(158.20,133.54) --
	(157.84,131.37) --
	(157.48,129.10) --
	(157.13,126.72) --
	(156.77,124.24) --
	(156.41,121.64) --
	(156.05,118.93) --
	(155.70,116.09) --
	(155.34,113.11) --
	(154.98,110.00) --
	(154.63,106.74) --
	(154.27,103.32) --
	(153.91, 99.73) --
	(153.55, 95.96) --
	(153.20, 91.98) --
	(152.84, 87.77) --
	(152.48, 83.30) --
	(152.12, 78.54) --
	(151.77, 73.42) --
	(151.41, 67.85) --
	(151.05, 61.71) --
	(150.70, 54.67) --
	(150.34, 45.29) --
	(150.34,260.69) --
	(150.70,259.92) --
	(151.05,259.14) --
	(151.41,258.36) --
	(151.77,257.56) --
	(152.12,256.76) --
	(152.48,255.52) --
	(152.84,254.71) --
	(153.20,253.89) --
	(153.55,253.07) --
	(153.91,252.23) --
	(154.27,251.39) --
	(154.63,250.54) --
	(154.98,249.68) --
	(155.34,248.81) --
	(155.70,247.60) --
	(156.05,246.73) --
	(156.41,245.85) --
	(156.77,244.96) --
	(157.13,244.06) --
	(157.48,243.15) --
	(157.84,241.96) --
	(158.20,240.13) --
	(158.56,239.20) --
	(158.91,238.02) --
	(159.27,237.09) --
	(159.63,236.15) --
	(159.99,235.20) --
	(160.34,234.03) --
	(160.70,232.11) --
	(161.06,231.14) --
	(161.41,230.00) --
	(161.77,229.02) --
	(162.13,228.03) --
	(162.49,225.91) --
	(162.84,224.91) --
	(163.20,223.80) --
	(163.56,221.69) --
	(163.92,220.68) --
	(164.27,219.65) --
	(164.63,217.54) --
	(164.99,216.47) --
	(165.34,215.44) --
	(165.70,213.34) --
	(166.06,212.29) --
	(166.42,210.19) --
	(166.77,209.17) --
	(167.13,207.09) --
	(167.49,206.02) --
	(167.85,203.94) --
	(168.20,201.87) --
	(168.56,200.77) --
	(168.92,198.85) --
	(169.27,196.80) --
	(169.63,194.76) --
	(169.99,193.64) --
	(170.35,191.59) --
	(170.70,189.55) --
	(171.06,187.77) --
	(171.42,185.76) --
	(171.78,183.75) --
	(172.13,181.74) --
	(172.49,179.73) --
	(172.85,178.08) --
	(173.21,175.29) --
	(173.56,173.32) --
	(173.92,171.35) --
	(174.28,168.61) --
	(174.63,165.90) --
	(174.99,164.44) --
	(175.35,161.79) --
	(175.71,159.17) --
	(176.06,156.56) --
	(176.42,153.98) --
	(176.78,151.41) --
	(177.14,149.51) --
	(177.49,146.40) --
	(177.85,143.92) --
	(178.21,140.89) --
	(178.56,137.89) --
	(178.92,134.93) --
	(179.28,131.50) --
	(179.64,129.47) --
	(179.99,126.18) --
	(180.35,122.50) --
	(180.71,118.91) --
	(181.07,115.41) --
	(181.42,111.99) --
	(181.78,108.26) --
	(182.14,104.29) --
	(182.50,100.12) --
	(182.85, 96.98) --
	(183.21, 92.61) --
	(183.57, 88.20) --
	(183.92, 83.33) --
	(184.28, 78.39) --
	(184.64, 73.12) --
	(185.00, 67.35) --
	(185.35, 61.03) --
	(185.71, 53.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 46.22) --
	( 78.95, 47.01) --
	( 78.98, 47.75) --
	( 79.02, 48.46) --
	( 79.06, 49.14) --
	( 79.09, 49.79) --
	( 79.13, 50.43) --
	( 79.16, 51.06) --
	( 79.20, 51.67) --
	( 79.23, 52.27) --
	( 79.27, 52.86) --
	( 79.31, 53.44) --
	( 79.34, 54.02) --
	( 79.38, 54.58) --
	( 79.41, 55.14) --
	( 79.45, 55.69) --
	( 79.48, 56.23) --
	( 79.52, 56.77) --
	( 79.56, 57.30) --
	( 79.59, 57.83) --
	( 79.63, 58.35) --
	( 79.66, 58.87) --
	( 79.70, 59.38) --
	( 79.73, 59.89) --
	( 79.77, 60.39) --
	( 79.81, 60.89) --
	( 79.84, 61.39) --
	( 79.88, 61.88) --
	( 79.91, 62.36) --
	( 79.95, 62.85) --
	( 79.98, 63.33) --
	( 80.02, 63.81) --
	( 80.06, 64.28) --
	( 80.09, 64.75) --
	( 80.13, 65.22) --
	( 80.16, 65.68) --
	( 80.20, 66.14) --
	( 80.23, 66.60) --
	( 80.27, 67.06) --
	( 80.31, 67.51) --
	( 80.34, 67.96) --
	( 80.38, 68.41) --
	( 80.41, 68.85) --
	( 80.45, 69.30) --
	( 80.48, 69.74) --
	( 80.52, 70.18) --
	( 80.56, 70.61) --
	( 80.59, 71.05) --
	( 80.63, 71.48) --
	( 80.66, 71.91) --
	( 80.70, 72.33) --
	( 80.73, 72.76) --
	( 80.77, 73.18) --
	( 80.81, 73.60) --
	( 80.84, 74.02) --
	( 80.88, 74.44) --
	( 80.91, 74.86) --
	( 80.95, 75.27) --
	( 80.98, 75.68) --
	( 81.02, 76.09) --
	( 81.06, 76.50) --
	( 81.09, 76.91) --
	( 81.13, 77.31) --
	( 81.16, 77.71) --
	( 81.20, 78.11) --
	( 81.23, 78.51) --
	( 81.27, 78.91) --
	( 81.31, 79.31) --
	( 81.34, 79.70) --
	( 81.38, 80.10) --
	( 81.41, 80.49) --
	( 81.45, 80.88) --
	( 81.48, 81.27) --
	( 81.52, 81.66) --
	( 81.56, 82.04) --
	( 81.59, 82.43) --
	( 81.63, 82.81) --
	( 81.66, 83.19) --
	( 81.70, 83.57) --
	( 81.74, 83.95) --
	( 81.77, 84.33) --
	( 81.81, 84.70) --
	( 81.84, 85.08) --
	( 81.88, 85.45) --
	( 81.91, 85.82) --
	( 81.95, 86.19) --
	( 81.99, 86.56) --
	( 82.02, 86.93) --
	( 82.06, 87.30) --
	( 82.09, 87.67) --
	( 82.13, 88.03) --
	( 82.16, 88.39) --
	( 82.20, 88.76) --
	( 82.24, 89.12) --
	( 82.27, 89.48) --
	( 82.31, 89.84) --
	( 82.34, 90.20) --
	( 82.38, 90.55) --
	( 82.41, 90.91) --
	( 82.45, 91.26) --
	( 82.49, 91.62) --
	( 82.52, 91.97) --
	( 82.56, 92.32) --
	( 82.59, 92.67) --
	( 82.63, 93.02) --
	( 82.66, 93.37) --
	( 82.70, 93.71) --
	( 82.74, 94.06) --
	( 82.77, 94.40) --
	( 82.81, 94.75) --
	( 82.84, 95.09) --
	( 82.88, 95.43) --
	( 82.91, 95.77) --
	( 82.95, 96.11) --
	( 82.99, 96.45) --
	( 83.02, 96.79) --
	( 83.06, 97.13) --
	( 83.09, 97.46) --
	( 83.13, 97.80) --
	( 83.16, 98.13) --
	( 83.20, 98.47) --
	( 83.24, 98.80) --
	( 83.27, 99.13) --
	( 83.31, 99.46) --
	( 83.34, 99.79) --
	( 83.38,100.12) --
	( 83.41,100.45) --
	( 83.45,100.78) --
	( 83.49,101.10) --
	( 83.52,101.43) --
	( 83.56,101.75) --
	( 83.59,102.08) --
	( 83.63,102.40) --
	( 83.66,102.72) --
	( 83.70,103.04) --
	( 83.74,103.36) --
	( 83.77,103.68) --
	( 83.81,104.00) --
	( 83.84,104.32) --
	( 83.88,104.64) --
	( 83.91,104.95) --
	( 83.95,105.27) --
	( 83.99,105.58) --
	( 84.02,105.90) --
	( 84.06,106.21) --
	( 84.09,106.52) --
	( 84.13,106.83) --
	( 84.16,107.14) --
	( 84.20,107.45) --
	( 84.24,107.76) --
	( 84.27,108.07) --
	( 84.31,108.38) --
	( 84.34,108.69) --
	( 84.38,108.99) --
	( 84.41,109.30) --
	( 84.45,109.60) --
	( 84.49,109.91) --
	( 84.52,110.21) --
	( 84.56,110.51) --
	( 84.59,110.81) --
	( 84.63,111.11) --
	( 84.67,111.41) --
	( 84.70,111.71) --
	( 84.74,112.01) --
	( 84.77,112.31) --
	( 84.81,112.61) --
	( 84.84,112.91) --
	( 84.88,113.20) --
	( 84.92,113.50) --
	( 84.95,113.79) --
	( 84.99,114.09) --
	( 85.02,114.38) --
	( 85.06,114.67) --
	( 85.09,114.97) --
	( 85.13,115.26) --
	( 85.17,115.55) --
	( 85.20,115.84) --
	( 85.24,116.13) --
	( 85.27,116.42) --
	( 85.31,116.71) --
	( 85.34,116.99) --
	( 85.38,117.28) --
	( 85.42,117.57) --
	( 85.45,117.85) --
	( 85.49,118.14) --
	( 85.52,118.42) --
	( 85.56,118.71) --
	( 85.59,118.99) --
	( 85.63,119.27) --
	( 85.67,119.55) --
	( 85.70,119.83) --
	( 85.74,120.12) --
	( 85.77,120.40) --
	( 85.81,120.67) --
	( 85.84,120.95) --
	( 85.88,121.23) --
	( 85.92,121.51) --
	( 85.95,121.79) --
	( 85.99,122.06) --
	( 86.02,122.34) --
	( 86.06,122.61) --
	( 86.09,122.89) --
	( 86.13,123.16) --
	( 86.17,123.44) --
	( 86.20,123.71) --
	( 86.24,123.98) --
	( 86.27,124.25) --
	( 86.31,124.53) --
	( 86.34,124.80) --
	( 86.38,125.07) --
	( 86.42,125.34) --
	( 86.45,125.61) --
	( 86.49,125.87) --
	( 86.52,126.14) --
	( 86.56,126.41) --
	( 86.59,126.68) --
	( 86.63,126.94) --
	( 86.67,127.21) --
	( 86.70,127.47) --
	( 86.74,127.74) --
	( 86.77,128.00) --
	( 86.81,128.27) --
	( 86.84,128.53) --
	( 86.88,128.79) --
	( 86.92,129.05) --
	( 86.95,129.31) --
	( 86.99,129.58) --
	( 87.02,129.84) --
	( 87.06,130.10) --
	( 87.09,130.35) --
	( 87.13,130.61) --
	( 87.17,130.87) --
	( 87.20,131.13) --
	( 87.24,131.39) --
	( 87.27,131.64) --
	( 87.31,131.90) --
	( 87.34,132.16) --
	( 87.38,132.41) --
	( 87.42,132.67) --
	( 87.45,132.92) --
	( 87.49,133.17) --
	( 87.52,133.43) --
	( 87.56,133.68) --
	( 87.59,133.93) --
	( 87.63,134.18) --
	( 87.67,134.43) --
	( 87.70,134.68) --
	( 87.74,134.93) --
	( 87.77,135.18) --
	( 87.81,135.43) --
	( 87.85,135.68) --
	( 87.88,135.93) --
	( 87.92,136.18) --
	( 87.95,136.43) --
	( 87.99,136.67) --
	( 88.02,136.92) --
	( 88.06,137.16) --
	( 88.10,137.41) --
	( 88.13,137.65) --
	( 88.17,137.90) --
	( 88.20,138.14) --
	( 88.24,138.39) --
	( 88.27,138.63) --
	( 88.31,138.87) --
	( 88.35,139.11) --
	( 88.38,139.35) --
	( 88.42,139.60) --
	( 88.45,139.84) --
	( 88.49,140.08) --
	( 88.52,140.32) --
	( 88.56,140.56) --
	( 88.60,140.79) --
	( 88.63,141.03) --
	( 88.67,141.27) --
	( 88.70,141.51) --
	( 88.74,141.74) --
	( 88.77,141.98) --
	( 88.81,142.22) --
	( 88.85,142.45) --
	( 88.88,142.69) --
	( 88.92,142.92) --
	( 88.95,143.16) --
	( 88.99,143.39) --
	( 89.02,143.62) --
	( 89.06,143.86) --
	( 89.10,144.09) --
	( 89.13,144.32) --
	( 89.17,144.55) --
	( 89.20,144.78) --
	( 89.24,145.01) --
	( 89.27,145.24) --
	( 89.31,145.47) --
	( 89.35,145.70) --
	( 89.38,145.93) --
	( 89.42,146.16) --
	( 89.45,146.39) --
	( 89.49,146.62) --
	( 89.52,146.84) --
	( 89.56,147.07) --
	( 89.60,147.30) --
	( 89.63,147.52) --
	( 89.67,147.75) --
	( 89.70,147.97) --
	( 89.74,148.20) --
	( 89.77,148.42) --
	( 89.81,148.65) --
	( 89.85,148.87) --
	( 89.88,149.09) --
	( 89.92,149.32) --
	( 89.95,149.54) --
	( 89.99,149.76) --
	( 90.02,149.98) --
	( 90.06,150.20) --
	( 90.10,150.42) --
	( 90.13,150.64) --
	( 90.17,150.86) --
	( 90.20,151.08) --
	( 90.24,151.30) --
	( 90.27,151.52) --
	( 90.31,151.74) --
	( 90.35,151.96) --
	( 90.38,152.17) --
	( 90.42,152.39) --
	( 90.45,152.61) --
	( 90.49,152.82) --
	( 90.52,153.04) --
	( 90.56,153.25) --
	( 90.60,153.47) --
	( 90.63,153.68) --
	( 90.67,153.90) --
	( 90.70,154.11) --
	( 90.74,154.32) --
	( 90.77,154.54) --
	( 90.81,154.75) --
	( 90.85,154.96) --
	( 90.88,155.17) --
	( 90.92,155.39) --
	( 90.95,155.60) --
	( 90.99,155.81) --
	( 91.03,156.02) --
	( 91.06,156.23) --
	( 91.10,156.44) --
	( 91.13,156.65) --
	( 91.17,156.85) --
	( 91.20,157.06) --
	( 91.24,157.27) --
	( 91.28,157.48) --
	( 91.31,157.68) --
	( 91.35,157.89) --
	( 91.38,158.10) --
	( 91.42,158.30) --
	( 91.45,158.51) --
	( 91.49,158.71) --
	( 91.53,158.92) --
	( 91.56,159.12) --
	( 91.60,159.33) --
	( 91.63,159.53) --
	( 91.67,159.74) --
	( 91.70,159.94) --
	( 91.74,160.14) --
	( 91.78,160.34) --
	( 91.81,160.54) --
	( 91.85,160.75) --
	( 91.88,160.95) --
	( 91.92,161.15) --
	( 91.95,161.35) --
	( 91.99,161.55) --
	( 92.03,161.75) --
	( 92.06,161.95) --
	( 92.10,162.15) --
	( 92.13,162.35) --
	( 92.17,162.54) --
	( 92.20,162.74) --
	( 92.24,162.94) --
	( 92.28,163.14) --
	( 92.31,163.33) --
	( 92.35,163.53) --
	( 92.38,163.72) --
	( 92.42,163.92) --
	( 92.45,164.12) --
	( 92.49,164.31) --
	( 92.53,164.51) --
	( 92.56,164.70) --
	( 92.60,164.89) --
	( 92.63,165.09) --
	( 92.67,165.28) --
	( 92.70,165.47) --
	( 92.74,165.67) --
	( 92.78,165.86) --
	( 92.81,166.05) --
	( 92.85,166.24) --
	( 92.88,166.43) --
	( 92.92,166.62) --
	( 92.95,166.81) --
	( 92.99,167.00) --
	( 93.03,167.19) --
	( 93.06,167.38) --
	( 93.10,167.57) --
	( 93.13,167.76) --
	( 93.17,167.95) --
	( 93.20,168.14) --
	( 93.24,168.32) --
	( 93.28,168.51) --
	( 93.31,168.70) --
	( 93.35,168.88) --
	( 93.38,169.07) --
	( 93.42,169.26) --
	( 93.45,169.44) --
	( 93.49,169.63) --
	( 93.53,169.81) --
	( 93.56,170.00) --
	( 93.60,170.18) --
	( 93.63,170.36) --
	( 93.67,170.55) --
	( 93.70,170.73) --
	( 93.74,170.91) --
	( 93.78,171.09) --
	( 93.81,171.28) --
	( 93.85,171.46) --
	( 93.88,171.64) --
	( 93.92,171.82) --
	( 93.95,172.00) --
	( 93.99,172.18) --
	( 94.03,172.36) --
	( 94.06,172.54) --
	( 94.10,172.72) --
	( 94.13,172.90) --
	( 94.17,173.08) --
	( 94.21,173.26) --
	( 94.24,173.44) --
	( 94.28,173.61) --
	( 94.31,173.79) --
	( 94.35,173.97) --
	( 94.38,174.14) --
	( 94.42,174.32) --
	( 94.46,174.50) --
	( 94.49,174.67) --
	( 94.53,174.85) --
	( 94.56,175.02) --
	( 94.60,175.20) --
	( 94.63,175.37) --
	( 94.67,175.55) --
	( 94.71,175.72) --
	( 94.74,175.89) --
	( 94.78,176.07) --
	( 94.81,176.24) --
	( 94.85,176.41) --
	( 94.88,176.58) --
	( 94.92,176.76) --
	( 94.96,176.93) --
	( 94.99,177.10) --
	( 95.03,177.27) --
	( 95.06,177.44) --
	( 95.10,177.61) --
	( 95.13,177.78) --
	( 95.17,177.95) --
	( 95.21,178.12) --
	( 95.24,178.29) --
	( 95.28,178.46) --
	( 95.31,178.63) --
	( 95.35,178.79) --
	( 95.38,178.96) --
	( 95.42,179.13) --
	( 95.46,179.30) --
	( 95.49,179.46) --
	( 95.53,179.63) --
	( 95.56,179.79) --
	( 95.60,179.96) --
	( 95.63,180.13) --
	( 95.67,180.29) --
	( 95.71,180.46) --
	( 95.74,180.62) --
	( 95.78,180.78) --
	( 95.81,180.95) --
	( 95.85,181.11) --
	( 95.88,181.28) --
	( 95.92,181.44) --
	( 95.96,181.60) --
	( 95.99,181.76) --
	( 96.03,181.93) --
	( 96.06,182.09) --
	( 96.10,182.25) --
	( 96.13,182.41) --
	( 96.17,182.57) --
	( 96.21,182.73) --
	( 96.24,182.89) --
	( 96.28,183.05) --
	( 96.31,183.21) --
	( 96.35,183.37) --
	( 96.38,183.53) --
	( 96.42,183.69) --
	( 96.46,183.84) --
	( 96.49,184.00) --
	( 96.53,184.16) --
	( 96.56,184.32) --
	( 96.60,184.47) --
	( 96.63,184.63) --
	( 96.67,184.79) --
	( 96.71,184.94) --
	( 96.74,185.10) --
	( 96.78,185.26) --
	( 96.81,185.41) --
	( 96.85,185.57) --
	( 96.88,185.72) --
	( 96.92,185.87) --
	( 96.96,186.03) --
	( 96.99,186.18) --
	( 97.03,186.34) --
	( 97.06,186.49) --
	( 97.10,186.64) --
	( 97.13,186.79) --
	( 97.17,186.95) --
	( 97.21,187.10) --
	( 97.24,187.25) --
	( 97.28,187.40) --
	( 97.31,187.55) --
	( 97.35,187.70) --
	( 97.39,187.85) --
	( 97.42,188.00) --
	( 97.46,188.15) --
	( 97.49,188.30) --
	( 97.53,188.45) --
	( 97.56,188.60) --
	( 97.60,188.75) --
	( 97.64,188.90) --
	( 97.67,189.04) --
	( 97.71,189.19) --
	( 97.74,189.34) --
	( 97.78,189.49) --
	( 97.81,189.63) --
	( 97.85,189.78) --
	( 97.89,189.93) --
	( 97.92,190.07) --
	( 97.96,190.22) --
	( 97.99,190.36) --
	( 98.03,190.51) --
	( 98.06,190.65) --
	( 98.10,190.80) --
	( 98.14,190.94) --
	( 98.17,191.08) --
	( 98.21,191.23) --
	( 98.24,191.37) --
	( 98.28,191.51) --
	( 98.31,191.66) --
	( 98.35,191.80) --
	( 98.39,191.94) --
	( 98.42,192.08) --
	( 98.46,192.22) --
	( 98.49,192.37) --
	( 98.53,192.51) --
	( 98.56,192.65) --
	( 98.60,192.79) --
	( 98.64,192.93) --
	( 98.67,193.07) --
	( 98.71,193.21) --
	( 98.74,193.35) --
	( 98.78,193.48) --
	( 98.81,193.62) --
	( 98.85,193.76) --
	( 98.89,193.90) --
	( 98.92,194.04) --
	( 98.96,194.17) --
	( 98.99,194.31) --
	( 99.03,194.45) --
	( 99.06,194.58) --
	( 99.10,194.72) --
	( 99.14,194.86) --
	( 99.17,194.99) --
	( 99.21,195.13) --
	( 99.24,195.26) --
	( 99.28,195.40) --
	( 99.31,195.53) --
	( 99.35,195.67) --
	( 99.39,195.80) --
	( 99.42,195.93) --
	( 99.46,196.07) --
	( 99.49,196.20) --
	( 99.53,196.33) --
	( 99.56,196.47) --
	( 99.60,196.60) --
	( 99.64,196.73) --
	( 99.67,196.86) --
	( 99.71,196.99) --
	( 99.74,197.12) --
	( 99.78,197.25) --
	( 99.81,197.38) --
	( 99.85,197.51) --
	( 99.89,197.64) --
	( 99.92,197.77) --
	( 99.96,197.90) --
	( 99.99,198.03) --
	(100.03,198.16) --
	(100.06,198.29) --
	(100.10,198.42) --
	(100.14,198.55) --
	(100.17,198.67) --
	(100.21,198.80) --
	(100.24,198.93) --
	(100.28,199.05) --
	(100.31,199.18) --
	(100.35,199.31) --
	(100.39,199.43) --
	(100.42,199.56) --
	(100.46,199.68) --
	(100.49,199.81) --
	(100.53,199.93) --
	(100.57,200.06) --
	(100.60,200.18) --
	(100.64,200.31) --
	(100.67,200.43) --
	(100.71,200.55) --
	(100.74,200.68) --
	(100.78,200.80) --
	(100.82,200.92) --
	(100.85,201.04) --
	(100.89,201.17) --
	(100.92,201.29) --
	(100.96,201.41) --
	(100.99,201.53) --
	(101.03,201.65) --
	(101.07,201.77) --
	(101.10,201.89) --
	(101.14,202.01) --
	(101.17,202.13) --
	(101.21,202.25) --
	(101.24,202.37) --
	(101.28,202.49) --
	(101.32,202.61) --
	(101.35,202.73) --
	(101.39,202.84) --
	(101.42,202.96) --
	(101.46,203.08) --
	(101.49,203.20) --
	(101.53,203.31) --
	(101.57,203.43) --
	(101.60,203.55) --
	(101.64,203.66) --
	(101.67,203.78) --
	(101.71,203.89) --
	(101.74,204.01) --
	(101.78,204.12) --
	(101.82,204.24) --
	(101.85,204.35) --
	(101.89,204.47) --
	(101.92,204.58) --
	(101.96,204.69) --
	(101.99,204.81) --
	(102.03,204.92) --
	(102.07,205.03) --
	(102.10,205.14) --
	(102.14,205.26) --
	(102.17,205.37) --
	(102.21,205.48) --
	(102.24,205.59) --
	(102.28,205.70) --
	(102.32,205.81) --
	(102.35,205.92) --
	(102.39,206.03) --
	(102.42,206.14) --
	(102.46,206.25) --
	(102.49,206.36) --
	(102.53,206.47) --
	(102.57,206.58) --
	(102.60,206.69) --
	(102.64,206.80) --
	(102.67,206.90) --
	(102.71,207.01) --
	(102.74,207.12) --
	(102.78,207.23) --
	(102.82,207.33) --
	(102.85,207.44) --
	(102.89,207.55) --
	(102.92,207.65) --
	(102.96,207.76) --
	(102.99,207.86) --
	(103.03,207.97) --
	(103.07,208.07) --
	(103.10,208.18) --
	(103.14,208.28) --
	(103.17,208.39) --
	(103.21,208.49) --
	(103.24,208.59) --
	(103.28,208.70) --
	(103.32,208.80) --
	(103.35,208.90) --
	(103.39,209.01) --
	(103.42,209.11) --
	(103.46,209.21) --
	(103.50,209.31) --
	(103.53,209.41) --
	(103.57,209.51) --
	(103.60,209.61) --
	(103.64,209.71) --
	(103.67,209.81) --
	(103.71,209.91) --
	(103.75,210.01) --
	(103.78,210.11) --
	(103.82,210.21) --
	(103.85,210.31) --
	(103.89,210.41) --
	(103.92,210.51) --
	(103.96,210.61) --
	(104.00,210.70) --
	(104.03,210.80) --
	(104.07,210.90) --
	(104.10,211.00) --
	(104.14,211.09) --
	(104.17,211.19) --
	(104.21,211.28) --
	(104.25,211.38) --
	(104.28,211.48) --
	(104.32,211.57) --
	(104.35,211.67) --
	(104.39,211.76) --
	(104.42,211.86) --
	(104.46,211.95) --
	(104.50,212.04) --
	(104.53,212.14) --
	(104.57,212.23) --
	(104.60,212.32) --
	(104.64,212.42) --
	(104.67,212.51) --
	(104.71,212.60) --
	(104.75,212.69) --
	(104.78,212.78) --
	(104.82,212.88) --
	(104.85,212.97) --
	(104.89,213.06) --
	(104.92,213.15) --
	(104.96,213.24) --
	(105.00,213.33) --
	(105.03,213.42) --
	(105.07,213.51) --
	(105.10,213.60) --
	(105.14,213.68) --
	(105.17,213.77) --
	(105.21,213.86) --
	(105.25,213.95) --
	(105.28,214.04) --
	(105.32,214.13) --
	(105.35,214.21) --
	(105.39,214.30) --
	(105.42,214.39) --
	(105.46,214.47) --
	(105.50,214.56) --
	(105.53,214.64) --
	(105.57,214.73) --
	(105.60,214.81) --
	(105.64,214.90) --
	(105.67,214.98) --
	(105.71,215.07) --
	(105.75,215.15) --
	(105.78,215.24) --
	(105.82,215.32) --
	(105.85,215.40) --
	(105.89,215.49) --
	(105.92,215.57) --
	(105.96,215.65) --
	(106.00,215.73) --
	(106.03,215.82) --
	(106.07,215.90) --
	(106.10,215.98) --
	(106.14,216.06) --
	(106.17,216.14) --
	(106.21,216.22) --
	(106.25,216.30) --
	(106.28,216.38) --
	(106.32,216.46) --
	(106.35,216.54) --
	(106.39,216.62) --
	(106.42,216.70) --
	(106.46,216.78) --
	(106.50,216.86) --
	(106.53,216.93) --
	(106.57,217.01) --
	(106.60,217.09) --
	(106.64,217.17) --
	(106.68,217.24) --
	(106.71,217.32) --
	(106.75,217.40) --
	(106.78,217.47) --
	(106.82,217.55) --
	(106.85,217.62) --
	(106.89,217.70) --
	(106.93,217.77) --
	(106.96,217.85) --
	(107.00,217.92) --
	(107.03,218.00) --
	(107.07,218.07) --
	(107.10,218.14) --
	(107.14,218.22) --
	(107.18,218.29) --
	(107.21,218.36) --
	(107.25,218.44) --
	(107.28,218.51) --
	(107.32,218.58) --
	(107.35,218.65) --
	(107.39,218.72) --
	(107.43,218.79) --
	(107.46,218.86) --
	(107.50,218.93) --
	(107.53,219.00) --
	(107.57,219.07) --
	(107.60,219.14) --
	(107.64,219.21) --
	(107.68,219.28) --
	(107.71,219.35) --
	(107.75,219.42) --
	(107.78,219.49) --
	(107.82,219.56) --
	(107.85,219.62) --
	(107.89,219.69) --
	(107.93,219.76) --
	(107.96,219.82) --
	(108.00,219.89) --
	(108.03,219.96) --
	(108.07,220.02) --
	(108.10,220.09) --
	(108.14,220.15) --
	(108.18,220.22) --
	(108.21,220.28) --
	(108.25,220.35) --
	(108.28,220.41) --
	(108.32,220.48) --
	(108.35,220.54) --
	(108.39,220.60) --
	(108.43,220.67) --
	(108.46,220.73) --
	(108.50,220.79) --
	(108.53,220.85) --
	(108.57,220.92) --
	(108.60,220.98) --
	(108.64,221.04) --
	(108.68,221.10) --
	(108.71,221.16) --
	(108.75,221.22) --
	(108.78,221.28) --
	(108.82,221.34) --
	(108.85,221.40) --
	(108.89,221.46) --
	(108.93,221.52) --
	(108.96,221.58) --
	(109.00,221.64) --
	(109.03,221.69) --
	(109.07,221.75) --
	(109.10,221.81) --
	(109.14,221.87) --
	(109.18,221.92) --
	(109.21,221.98) --
	(109.25,222.04) --
	(109.28,222.09) --
	(109.32,222.15) --
	(109.35,222.20) --
	(109.39,222.26) --
	(109.43,222.31) --
	(109.46,222.37) --
	(109.50,222.42) --
	(109.53,222.48) --
	(109.57,222.53) --
	(109.60,222.58) --
	(109.64,222.64) --
	(109.68,222.69) --
	(109.71,222.74) --
	(109.75,222.80) --
	(109.78,222.85) --
	(109.82,222.90) --
	(109.86,222.95) --
	(109.89,223.00) --
	(109.93,223.05) --
	(109.96,223.10) --
	(110.00,223.15) --
	(110.03,223.20) --
	(110.07,223.25) --
	(110.11,223.30) --
	(110.14,223.35) --
	(110.18,223.40) --
	(110.21,223.45) --
	(110.25,223.50) --
	(110.28,223.54) --
	(110.32,223.59) --
	(110.36,223.64) --
	(110.39,223.69) --
	(110.43,223.73) --
	(110.46,223.78) --
	(110.50,223.82) --
	(110.53,223.87) --
	(110.57,223.92) --
	(110.61,223.96) --
	(110.64,224.01) --
	(110.68,224.05) --
	(110.71,224.09) --
	(110.75,224.14) --
	(110.78,224.18) --
	(110.82,224.23) --
	(110.86,224.27) --
	(110.89,224.31) --
	(110.93,224.35) --
	(110.96,224.40) --
	(111.00,224.44) --
	(111.03,224.48) --
	(111.07,224.52) --
	(111.11,224.56) --
	(111.14,224.60) --
	(111.18,224.64) --
	(111.21,224.68) --
	(111.25,224.72) --
	(111.28,224.76) --
	(111.32,224.80) --
	(111.36,224.84) --
	(111.39,224.88) --
	(111.43,224.91) --
	(111.46,224.95) --
	(111.50,224.99) --
	(111.53,225.03) --
	(111.57,225.06) --
	(111.61,225.10) --
	(111.64,225.14) --
	(111.68,225.17) --
	(111.71,225.21) --
	(111.75,225.24) --
	(111.78,225.28) --
	(111.82,225.31) --
	(111.86,225.35) --
	(111.89,225.38) --
	(111.93,225.41) --
	(111.96,225.45) --
	(112.00,225.48) --
	(112.03,225.51) --
	(112.07,225.54) --
	(112.11,225.58) --
	(112.14,225.61) --
	(112.18,225.64) --
	(112.21,225.67) --
	(112.25,225.70) --
	(112.28,225.73) --
	(112.32,225.76) --
	(112.36,225.79) --
	(112.39,225.82) --
	(112.43,225.85) --
	(112.46,225.88) --
	(112.50,225.91) --
	(112.53,225.94) --
	(112.57,225.96) --
	(112.61,225.99) --
	(112.64,226.02) --
	(112.68,226.04) --
	(112.71,226.07) --
	(112.75,226.10) --
	(112.78,226.12) --
	(112.82,226.15) --
	(112.86,226.17) --
	(112.89,226.20) --
	(112.93,226.22) --
	(112.96,226.25) --
	(113.00,226.27) --
	(113.04,226.29) --
	(113.07,226.32) --
	(113.11,226.34) --
	(113.14,226.36) --
	(113.18,226.38) --
	(113.21,226.41) --
	(113.25,226.43) --
	(113.29,226.45) --
	(113.32,226.47) --
	(113.36,226.49) --
	(113.39,226.51) --
	(113.43,226.53) --
	(113.46,226.55) --
	(113.50,226.57) --
	(113.54,226.59) --
	(113.57,226.60) --
	(113.61,226.62) --
	(113.64,226.64) --
	(113.68,226.66) --
	(113.71,226.67) --
	(113.75,226.69) --
	(113.79,226.71) --
	(113.82,226.72) --
	(113.86,226.74) --
	(113.89,226.75) --
	(113.93,226.77) --
	(113.96,226.78) --
	(114.00,226.79) --
	(114.04,226.81) --
	(114.07,226.82) --
	(114.11,226.83) --
	(114.14,226.85) --
	(114.18,226.86) --
	(114.21,226.87) --
	(114.25,226.88) --
	(114.29,226.89) --
	(114.32,226.90) --
	(114.36,226.91) --
	(114.39,226.92) --
	(114.43,226.93) --
	(114.46,226.94) --
	(114.50,226.95) --
	(114.54,226.96) --
	(114.57,226.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.64,226.98) --
	(114.68,226.99) --
	(114.71,227.00) --
	(114.75,227.01) --
	(114.79,227.02) --
	(114.82,227.03) --
	(114.86,227.04) --
	(114.89,227.05) --
	(114.93,227.06) --
	(114.96,227.07) --
	(115.00,227.09) --
	(115.04,227.10) --
	(115.07,227.12) --
	(115.11,227.13) --
	(115.14,227.15) --
	(115.18,227.16) --
	(115.21,227.18) --
	(115.25,227.20) --
	(115.29,227.22) --
	(115.32,227.23) --
	(115.36,227.25) --
	(115.39,227.27) --
	(115.43,227.29) --
	(115.46,227.31) --
	(115.50,227.33) --
	(115.54,227.35) --
	(115.57,227.37) --
	(115.61,227.40) --
	(115.64,227.42) --
	(115.68,227.44) --
	(115.71,227.46) --
	(115.75,227.49) --
	(115.79,227.51) --
	(115.82,227.53) --
	(115.86,227.56) --
	(115.89,227.58) --
	(115.93,227.61) --
	(115.96,227.63) --
	(116.00,227.66) --
	(116.04,227.69) --
	(116.07,227.71) --
	(116.11,227.74) --
	(116.14,227.77) --
	(116.18,227.80) --
	(116.22,227.82) --
	(116.25,227.85) --
	(116.29,227.88) --
	(116.32,227.91) --
	(116.36,227.94) --
	(116.39,227.97) --
	(116.43,228.00) --
	(116.47,228.03) --
	(116.50,228.06) --
	(116.54,228.09) --
	(116.57,228.12) --
	(116.61,228.15) --
	(116.64,228.18) --
	(116.68,228.21) --
	(116.72,228.25) --
	(116.75,228.28) --
	(116.79,228.31) --
	(116.82,228.34) --
	(116.86,228.38) --
	(116.89,228.41) --
	(116.93,228.44) --
	(116.97,228.48) --
	(117.00,228.51) --
	(117.04,228.54) --
	(117.07,228.58) --
	(117.11,228.61) --
	(117.14,228.65) --
	(117.18,228.68) --
	(117.22,228.72) --
	(117.25,228.75) --
	(117.29,228.79) --
	(117.32,228.82) --
	(117.36,228.86) --
	(117.39,228.90) --
	(117.43,228.93) --
	(117.47,228.97) --
	(117.50,229.00) --
	(117.54,229.04) --
	(117.57,229.08) --
	(117.61,229.11) --
	(117.64,229.15) --
	(117.68,229.19) --
	(117.72,229.23) --
	(117.75,229.26) --
	(117.79,229.30) --
	(117.82,229.34) --
	(117.86,229.38) --
	(117.89,229.41) --
	(117.93,229.45) --
	(117.97,229.49) --
	(118.00,229.53) --
	(118.04,229.57) --
	(118.07,229.61) --
	(118.11,229.64) --
	(118.14,229.68) --
	(118.18,229.72) --
	(118.22,229.76) --
	(118.25,229.80) --
	(118.29,229.84) --
	(118.32,229.88) --
	(118.36,229.92) --
	(118.39,229.96) --
	(118.43,230.00) --
	(118.47,230.04) --
	(118.50,230.08) --
	(118.54,230.12) --
	(118.57,230.16) --
	(118.61,230.20) --
	(118.64,230.24) --
	(118.68,230.28) --
	(118.72,230.32) --
	(118.75,230.36) --
	(118.79,230.40) --
	(118.82,230.44) --
	(118.86,230.48) --
	(118.89,230.52) --
	(118.93,230.56) --
	(118.97,230.60) --
	(119.00,230.64) --
	(119.04,230.68) --
	(119.07,230.72) --
	(119.11,230.76) --
	(119.15,230.80) --
	(119.18,230.84) --
	(119.22,230.89) --
	(119.25,230.93) --
	(119.29,230.97) --
	(119.32,231.01) --
	(119.36,231.05) --
	(119.40,231.09) --
	(119.43,231.13) --
	(119.47,231.17) --
	(119.50,231.21) --
	(119.54,231.25) --
	(119.57,231.30) --
	(119.61,231.34) --
	(119.65,231.38) --
	(119.68,231.42) --
	(119.72,231.46) --
	(119.75,231.50) --
	(119.79,231.54) --
	(119.82,231.58) --
	(119.86,231.63) --
	(119.90,231.67) --
	(119.93,231.71) --
	(119.97,231.75) --
	(120.00,231.79) --
	(120.04,231.83) --
	(120.07,231.87) --
	(120.11,231.91) --
	(120.15,231.96) --
	(120.18,232.00) --
	(120.22,232.04) --
	(120.25,232.08) --
	(120.29,232.12) --
	(120.32,232.16) --
	(120.36,232.20) --
	(120.40,232.24) --
	(120.43,232.29) --
	(120.47,232.33) --
	(120.50,232.37) --
	(120.54,232.41) --
	(120.57,232.45) --
	(120.61,232.49) --
	(120.65,232.53) --
	(120.68,232.57) --
	(120.72,232.61) --
	(120.75,232.65) --
	(120.79,232.70) --
	(120.82,232.74) --
	(120.86,232.78) --
	(120.90,232.82) --
	(120.93,232.86) --
	(120.97,232.90) --
	(121.00,232.94) --
	(121.04,232.98) --
	(121.07,233.02) --
	(121.11,233.06) --
	(121.15,233.10) --
	(121.18,233.14) --
	(121.22,233.18) --
	(121.25,233.22) --
	(121.29,233.26) --
	(121.32,233.30) --
	(121.36,233.34) --
	(121.40,233.38) --
	(121.43,233.42) --
	(121.47,233.46) --
	(121.50,233.50) --
	(121.54,233.54) --
	(121.57,233.58) --
	(121.61,233.62) --
	(121.65,233.66) --
	(121.68,233.70) --
	(121.72,233.74) --
	(121.75,233.78) --
	(121.79,233.82) --
	(121.82,233.86) --
	(121.86,233.90) --
	(121.90,233.94) --
	(121.93,233.98) --
	(121.97,234.02) --
	(122.00,234.06) --
	(122.04,234.10) --
	(122.07,234.13) --
	(122.11,234.17) --
	(122.15,234.21) --
	(122.18,234.25) --
	(122.22,234.29) --
	(122.25,234.33) --
	(122.29,234.37) --
	(122.33,234.41) --
	(122.36,234.44) --
	(122.40,234.48) --
	(122.43,234.52) --
	(122.47,234.56) --
	(122.50,234.60) --
	(122.54,234.63) --
	(122.58,234.67) --
	(122.61,234.71) --
	(122.65,234.75) --
	(122.68,234.79) --
	(122.72,234.82) --
	(122.75,234.86) --
	(122.79,234.90) --
	(122.83,234.94) --
	(122.86,234.97) --
	(122.90,235.01) --
	(122.93,235.05) --
	(122.97,235.08) --
	(123.00,235.12) --
	(123.04,235.16) --
	(123.08,235.19) --
	(123.11,235.23) --
	(123.15,235.27) --
	(123.18,235.30) --
	(123.22,235.34) --
	(123.25,235.38) --
	(123.29,235.41) --
	(123.33,235.45) --
	(123.36,235.48) --
	(123.40,235.52) --
	(123.43,235.55) --
	(123.47,235.59) --
	(123.50,235.63) --
	(123.54,235.66) --
	(123.58,235.70) --
	(123.61,235.73) --
	(123.65,235.77) --
	(123.68,235.80) --
	(123.72,235.84) --
	(123.75,235.87) --
	(123.79,235.91) --
	(123.83,235.94) --
	(123.86,235.97) --
	(123.90,236.01) --
	(123.93,236.04) --
	(123.97,236.08) --
	(124.00,236.11) --
	(124.04,236.15) --
	(124.08,236.18) --
	(124.11,236.21) --
	(124.15,236.25) --
	(124.18,236.28) --
	(124.22,236.31) --
	(124.25,236.35) --
	(124.29,236.38) --
	(124.33,236.41) --
	(124.36,236.45) --
	(124.40,236.48) --
	(124.43,236.51) --
	(124.47,236.54) --
	(124.50,236.58) --
	(124.54,236.61) --
	(124.58,236.64) --
	(124.61,236.67) --
	(124.65,236.70) --
	(124.68,236.74) --
	(124.72,236.77) --
	(124.75,236.80) --
	(124.79,236.83) --
	(124.83,236.86) --
	(124.86,236.89) --
	(124.90,236.92) --
	(124.93,236.96) --
	(124.97,236.99) --
	(125.00,237.02) --
	(125.04,237.05) --
	(125.08,237.08) --
	(125.11,237.11) --
	(125.15,237.14) --
	(125.18,237.17) --
	(125.22,237.20) --
	(125.25,237.23) --
	(125.29,237.26) --
	(125.33,237.29) --
	(125.36,237.32) --
	(125.40,237.35) --
	(125.43,237.38) --
	(125.47,237.41) --
	(125.51,237.43) --
	(125.54,237.46) --
	(125.58,237.49) --
	(125.61,237.52) --
	(125.65,237.55) --
	(125.68,237.58) --
	(125.72,237.61) --
	(125.76,237.63) --
	(125.79,237.66) --
	(125.83,237.69) --
	(125.86,237.72) --
	(125.90,237.75) --
	(125.93,237.77) --
	(125.97,237.80) --
	(126.01,237.83) --
	(126.04,237.85) --
	(126.08,237.88) --
	(126.11,237.91) --
	(126.15,237.93) --
	(126.18,237.96) --
	(126.22,237.99) --
	(126.26,238.01) --
	(126.29,238.04) --
	(126.33,238.07) --
	(126.36,238.09) --
	(126.40,238.12) --
	(126.43,238.14) --
	(126.47,238.17) --
	(126.51,238.19) --
	(126.54,238.22) --
	(126.58,238.24) --
	(126.61,238.27) --
	(126.65,238.29) --
	(126.68,238.32) --
	(126.72,238.34) --
	(126.76,238.37) --
	(126.79,238.39) --
	(126.83,238.42) --
	(126.86,238.44) --
	(126.90,238.46) --
	(126.93,238.49) --
	(126.97,238.51) --
	(127.01,238.53) --
	(127.04,238.56) --
	(127.08,238.58) --
	(127.11,238.60) --
	(127.15,238.63) --
	(127.18,238.65) --
	(127.22,238.67) --
	(127.26,238.69) --
	(127.29,238.72) --
	(127.33,238.74) --
	(127.36,238.76) --
	(127.40,238.78) --
	(127.43,238.80) --
	(127.47,238.82) --
	(127.51,238.85) --
	(127.54,238.87) --
	(127.58,238.89) --
	(127.61,238.91) --
	(127.65,238.93) --
	(127.68,238.95) --
	(127.72,238.97) --
	(127.76,238.99) --
	(127.79,239.01) --
	(127.83,239.03) --
	(127.86,239.05) --
	(127.90,239.07) --
	(127.93,239.09) --
	(127.97,239.11) --
	(128.01,239.13) --
	(128.04,239.15) --
	(128.08,239.17) --
	(128.11,239.19) --
	(128.15,239.20) --
	(128.18,239.22) --
	(128.22,239.24) --
	(128.26,239.26) --
	(128.29,239.28) --
	(128.33,239.30) --
	(128.36,239.31) --
	(128.40,239.33) --
	(128.43,239.35) --
	(128.47,239.37) --
	(128.51,239.38) --
	(128.54,239.40) --
	(128.58,239.42) --
	(128.61,239.44) --
	(128.65,239.45) --
	(128.69,239.47) --
	(128.72,239.48) --
	(128.76,239.50) --
	(128.79,239.52) --
	(128.83,239.53) --
	(128.86,239.55) --
	(128.90,239.56) --
	(128.94,239.58) --
	(128.97,239.59) --
	(129.01,239.61) --
	(129.04,239.62) --
	(129.08,239.64) --
	(129.11,239.65) --
	(129.15,239.67) --
	(129.19,239.68) --
	(129.22,239.70) --
	(129.26,239.71) --
	(129.29,239.73) --
	(129.33,239.74) --
	(129.36,239.75) --
	(129.40,239.77) --
	(129.44,239.78) --
	(129.47,239.79) --
	(129.51,239.81) --
	(129.54,239.82) --
	(129.58,239.83) --
	(129.61,239.84) --
	(129.65,239.86) --
	(129.69,239.87) --
	(129.72,239.88) --
	(129.76,239.89) --
	(129.79,239.90) --
	(129.83,239.92) --
	(129.86,239.93) --
	(129.90,239.94) --
	(129.94,239.95) --
	(129.97,239.96) --
	(130.01,239.97) --
	(130.04,239.98) --
	(130.08,239.99) --
	(130.11,240.00) --
	(130.15,240.01) --
	(130.19,240.02) --
	(130.22,240.03) --
	(130.26,240.04) --
	(130.29,240.05) --
	(130.33,240.06) --
	(130.36,240.07) --
	(130.40,240.08) --
	(130.44,240.09) --
	(130.47,240.10) --
	(130.51,240.11) --
	(130.54,240.12) --
	(130.58,240.13) --
	(130.61,240.13) --
	(130.65,240.14) --
	(130.69,240.15) --
	(130.72,240.16) --
	(130.76,240.16) --
	(130.79,240.17) --
	(130.83,240.18) --
	(130.86,240.19) --
	(130.90,240.19) --
	(130.94,240.20) --
	(130.97,240.21) --
	(131.01,240.21) --
	(131.04,240.22) --
	(131.08,240.23) --
	(131.11,240.23) --
	(131.15,240.24) --
	(131.19,240.24) --
	(131.22,240.25) --
	(131.26,240.25) --
	(131.29,240.26) --
	(131.33,240.27) --
	(131.36,240.27) --
	(131.40,240.28) --
	(131.44,240.28) --
	(131.47,240.28) --
	(131.51,240.29) --
	(131.54,240.29) --
	(131.58,240.30) --
	(131.61,240.30) --
	(131.65,240.30) --
	(131.69,240.31) --
	(131.72,240.31) --
	(131.76,240.31) --
	(131.79,240.32) --
	(131.83,240.32) --
	(131.87,240.32) --
	(131.90,240.33) --
	(131.94,240.33) --
	(131.97,240.33) --
	(132.01,240.33) --
	(132.04,240.33) --
	(132.08,240.34) --
	(132.12,240.34) --
	(132.15,240.34) --
	(132.19,240.34) --
	(132.22,240.34) --
	(132.26,240.34) --
	(132.29,240.34) --
	(132.33,240.34) --
	(132.37,240.35) --
	(132.40,240.35) --
	(132.44,240.35) --
	(132.47,240.35) --
	(132.51,240.35) --
	(132.54,240.35) --
	(132.58,240.35) --
	(132.62,240.34) --
	(132.65,240.34) --
	(132.69,240.34) --
	(132.72,240.34) --
	(132.76,240.34) --
	(132.79,240.34) --
	(132.83,240.34) --
	(132.87,240.34) --
	(132.90,240.33) --
	(132.94,240.33) --
	(132.97,240.33) --
	(133.01,240.33) --
	(133.04,240.33) --
	(133.08,240.32) --
	(133.12,240.32) --
	(133.15,240.32) --
	(133.19,240.31) --
	(133.22,240.31) --
	(133.26,240.31) --
	(133.29,240.30) --
	(133.33,240.30) --
	(133.37,240.30) --
	(133.40,240.29) --
	(133.44,240.29) --
	(133.47,240.28) --
	(133.51,240.28) --
	(133.54,240.28) --
	(133.58,240.27) --
	(133.62,240.27) --
	(133.65,240.26) --
	(133.69,240.25) --
	(133.72,240.25) --
	(133.76,240.24) --
	(133.79,240.24) --
	(133.83,240.23) --
	(133.87,240.23) --
	(133.90,240.22) --
	(133.94,240.21) --
	(133.97,240.21) --
	(134.01,240.20) --
	(134.04,240.19) --
	(134.08,240.19) --
	(134.12,240.18) --
	(134.15,240.17) --
	(134.19,240.16) --
	(134.22,240.16) --
	(134.26,240.15) --
	(134.29,240.14) --
	(134.33,240.13) --
	(134.37,240.13) --
	(134.40,240.12) --
	(134.44,240.11) --
	(134.47,240.10) --
	(134.51,240.09) --
	(134.54,240.08) --
	(134.58,240.07) --
	(134.62,240.06) --
	(134.65,240.05) --
	(134.69,240.04) --
	(134.72,240.03) --
	(134.76,240.02) --
	(134.79,240.01) --
	(134.83,240.00) --
	(134.87,239.99) --
	(134.90,239.98) --
	(134.94,239.97) --
	(134.97,239.96) --
	(135.01,239.95) --
	(135.05,239.94) --
	(135.08,239.93) --
	(135.12,239.92) --
	(135.15,239.90) --
	(135.19,239.89) --
	(135.22,239.88) --
	(135.26,239.87) --
	(135.30,239.86) --
	(135.33,239.84) --
	(135.37,239.83) --
	(135.40,239.82) --
	(135.44,239.81) --
	(135.47,239.79) --
	(135.51,239.78) --
	(135.55,239.77) --
	(135.58,239.75) --
	(135.62,239.74) --
	(135.65,239.73) --
	(135.69,239.71) --
	(135.72,239.70) --
	(135.76,239.68) --
	(135.80,239.67) --
	(135.83,239.65) --
	(135.87,239.64) --
	(135.90,239.62) --
	(135.94,239.61) --
	(135.97,239.59) --
	(136.01,239.58) --
	(136.05,239.56) --
	(136.08,239.55) --
	(136.12,239.53) --
	(136.15,239.52) --
	(136.19,239.50) --
	(136.22,239.48) --
	(136.26,239.47) --
	(136.30,239.45) --
	(136.33,239.44) --
	(136.37,239.42) --
	(136.40,239.40) --
	(136.44,239.38) --
	(136.47,239.37) --
	(136.51,239.35) --
	(136.55,239.33) --
	(136.58,239.31) --
	(136.62,239.30) --
	(136.65,239.28) --
	(136.69,239.26) --
	(136.72,239.24) --
	(136.76,239.22) --
	(136.80,239.20) --
	(136.83,239.19) --
	(136.87,239.17) --
	(136.90,239.15) --
	(136.94,239.13) --
	(136.97,239.11) --
	(137.01,239.09) --
	(137.05,239.07) --
	(137.08,239.05) --
	(137.12,239.03) --
	(137.15,239.01) --
	(137.19,238.99) --
	(137.22,238.97) --
	(137.26,238.95) --
	(137.30,238.93) --
	(137.33,238.91) --
	(137.37,238.89) --
	(137.40,238.87) --
	(137.44,238.85) --
	(137.47,238.82) --
	(137.51,238.80) --
	(137.55,238.78) --
	(137.58,238.76) --
	(137.62,238.74) --
	(137.65,238.72) --
	(137.69,238.69) --
	(137.72,238.67) --
	(137.76,238.65) --
	(137.80,238.63) --
	(137.83,238.60) --
	(137.87,238.58) --
	(137.90,238.56) --
	(137.94,238.53) --
	(137.98,238.51) --
	(138.01,238.49) --
	(138.05,238.46) --
	(138.08,238.44) --
	(138.12,238.42) --
	(138.15,238.39) --
	(138.19,238.37) --
	(138.23,238.34) --
	(138.26,238.32) --
	(138.30,238.29) --
	(138.33,238.27) --
	(138.37,238.24) --
	(138.40,238.22) --
	(138.44,238.19) --
	(138.48,238.17) --
	(138.51,238.14) --
	(138.55,238.12) --
	(138.58,238.09) --
	(138.62,238.07) --
	(138.65,238.04) --
	(138.69,238.01) --
	(138.73,237.99) --
	(138.76,237.96) --
	(138.80,237.93) --
	(138.83,237.91) --
	(138.87,237.88) --
	(138.90,237.85) --
	(138.94,237.83) --
	(138.98,237.80) --
	(139.01,237.77) --
	(139.05,237.75) --
	(139.08,237.72) --
	(139.12,237.69) --
	(139.15,237.66) --
	(139.19,237.63) --
	(139.23,237.61) --
	(139.26,237.58) --
	(139.30,237.55) --
	(139.33,237.52) --
	(139.37,237.49) --
	(139.40,237.46) --
	(139.44,237.43) --
	(139.48,237.41) --
	(139.51,237.38) --
	(139.55,237.35) --
	(139.58,237.32) --
	(139.62,237.29) --
	(139.65,237.26) --
	(139.69,237.23) --
	(139.73,237.20) --
	(139.76,237.17) --
	(139.80,237.14) --
	(139.83,237.11) --
	(139.87,237.08) --
	(139.90,237.05) --
	(139.94,237.02) --
	(139.98,236.99) --
	(140.01,236.96) --
	(140.05,236.92) --
	(140.08,236.89) --
	(140.12,236.86) --
	(140.15,236.83) --
	(140.19,236.80) --
	(140.23,236.77) --
	(140.26,236.74) --
	(140.30,236.70) --
	(140.33,236.67) --
	(140.37,236.64) --
	(140.40,236.61) --
	(140.44,236.58) --
	(140.48,236.54) --
	(140.51,236.51) --
	(140.55,236.48) --
	(140.58,236.45) --
	(140.62,236.41) --
	(140.65,236.38) --
	(140.69,236.35) --
	(140.73,236.31) --
	(140.76,236.28) --
	(140.80,236.25) --
	(140.83,236.21) --
	(140.87,236.18) --
	(140.90,236.15) --
	(140.94,236.11) --
	(140.98,236.08) --
	(141.01,236.04) --
	(141.05,236.01) --
	(141.08,235.97) --
	(141.12,235.94) --
	(141.16,235.91) --
	(141.19,235.87) --
	(141.23,235.84) --
	(141.26,235.80) --
	(141.30,235.77) --
	(141.33,235.73) --
	(141.37,235.70) --
	(141.41,235.66) --
	(141.44,235.63) --
	(141.48,235.59) --
	(141.51,235.55) --
	(141.55,235.52) --
	(141.58,235.48) --
	(141.62,235.45) --
	(141.66,235.41) --
	(141.69,235.38) --
	(141.73,235.34) --
	(141.76,235.30) --
	(141.80,235.27) --
	(141.83,235.23) --
	(141.87,235.19) --
	(141.91,235.16) --
	(141.94,235.12) --
	(141.98,235.08) --
	(142.01,235.05) --
	(142.05,235.01) --
	(142.08,234.97) --
	(142.12,234.94) --
	(142.16,234.90) --
	(142.19,234.86) --
	(142.23,234.82) --
	(142.26,234.79) --
	(142.30,234.75) --
	(142.33,234.71) --
	(142.37,234.67) --
	(142.41,234.63) --
	(142.44,234.60) --
	(142.48,234.56) --
	(142.51,234.52) --
	(142.55,234.48) --
	(142.58,234.44) --
	(142.62,234.41) --
	(142.66,234.37) --
	(142.69,234.33) --
	(142.73,234.29) --
	(142.76,234.25) --
	(142.80,234.21) --
	(142.83,234.17) --
	(142.87,234.13) --
	(142.91,234.10) --
	(142.94,234.06) --
	(142.98,234.02) --
	(143.01,233.98) --
	(143.05,233.94) --
	(143.08,233.90) --
	(143.12,233.86) --
	(143.16,233.82) --
	(143.19,233.78) --
	(143.23,233.74) --
	(143.26,233.70) --
	(143.30,233.66) --
	(143.33,233.62) --
	(143.37,233.58) --
	(143.41,233.54) --
	(143.44,233.50) --
	(143.48,233.46) --
	(143.51,233.42) --
	(143.55,233.38) --
	(143.58,233.34) --
	(143.62,233.30) --
	(143.66,233.26) --
	(143.69,233.22) --
	(143.73,233.18) --
	(143.76,233.14) --
	(143.80,233.10) --
	(143.83,233.06) --
	(143.87,233.02) --
	(143.91,232.98) --
	(143.94,232.94) --
	(143.98,232.90) --
	(144.01,232.86) --
	(144.05,232.82) --
	(144.08,232.78) --
	(144.12,232.74) --
	(144.16,232.70) --
	(144.19,232.65) --
	(144.23,232.61) --
	(144.26,232.57) --
	(144.30,232.53) --
	(144.34,232.49) --
	(144.37,232.45) --
	(144.41,232.41) --
	(144.44,232.37) --
	(144.48,232.33) --
	(144.51,232.29) --
	(144.55,232.24) --
	(144.59,232.20) --
	(144.62,232.16) --
	(144.66,232.12) --
	(144.69,232.08) --
	(144.73,232.04) --
	(144.76,232.00) --
	(144.80,231.96) --
	(144.84,231.91) --
	(144.87,231.87) --
	(144.91,231.83) --
	(144.94,231.79) --
	(144.98,231.75) --
	(145.01,231.71) --
	(145.05,231.67) --
	(145.09,231.63) --
	(145.12,231.58) --
	(145.16,231.54) --
	(145.19,231.50) --
	(145.23,231.46) --
	(145.26,231.42) --
	(145.30,231.38) --
	(145.34,231.34) --
	(145.37,231.30) --
	(145.41,231.25) --
	(145.44,231.21) --
	(145.48,231.17) --
	(145.51,231.13) --
	(145.55,231.09) --
	(145.59,231.05) --
	(145.62,231.01) --
	(145.66,230.97) --
	(145.69,230.93) --
	(145.73,230.89) --
	(145.76,230.84) --
	(145.80,230.80) --
	(145.84,230.76) --
	(145.87,230.72) --
	(145.91,230.68) --
	(145.94,230.64) --
	(145.98,230.60) --
	(146.01,230.56) --
	(146.05,230.52) --
	(146.09,230.48) --
	(146.12,230.44) --
	(146.16,230.40) --
	(146.19,230.36) --
	(146.23,230.32) --
	(146.26,230.28) --
	(146.30,230.24) --
	(146.34,230.20) --
	(146.37,230.16) --
	(146.41,230.12) --
	(146.44,230.08) --
	(146.48,230.04) --
	(146.51,230.00) --
	(146.55,229.96) --
	(146.59,229.92) --
	(146.62,229.88) --
	(146.66,229.84) --
	(146.69,229.80) --
	(146.73,229.76) --
	(146.76,229.72) --
	(146.80,229.68) --
	(146.84,229.64) --
	(146.87,229.61) --
	(146.91,229.57) --
	(146.94,229.53) --
	(146.98,229.49) --
	(147.01,229.45) --
	(147.05,229.41) --
	(147.09,229.38) --
	(147.12,229.34) --
	(147.16,229.30) --
	(147.19,229.26) --
	(147.23,229.23) --
	(147.26,229.19) --
	(147.30,229.15) --
	(147.34,229.11) --
	(147.37,229.08) --
	(147.41,229.04) --
	(147.44,229.00) --
	(147.48,228.97) --
	(147.52,228.93) --
	(147.55,228.90) --
	(147.59,228.86) --
	(147.62,228.82) --
	(147.66,228.79) --
	(147.69,228.75) --
	(147.73,228.72) --
	(147.77,228.68) --
	(147.80,228.65) --
	(147.84,228.61) --
	(147.87,228.58) --
	(147.91,228.54) --
	(147.94,228.51) --
	(147.98,228.48) --
	(148.02,228.44) --
	(148.05,228.41) --
	(148.09,228.38) --
	(148.12,228.34) --
	(148.16,228.31) --
	(148.19,228.28) --
	(148.23,228.25) --
	(148.27,228.21) --
	(148.30,228.18) --
	(148.34,228.15) --
	(148.37,228.12) --
	(148.41,228.09) --
	(148.44,228.06) --
	(148.48,228.03) --
	(148.52,228.00) --
	(148.55,227.97) --
	(148.59,227.94) --
	(148.62,227.91) --
	(148.66,227.88) --
	(148.69,227.85) --
	(148.73,227.82) --
	(148.77,227.80) --
	(148.80,227.77) --
	(148.84,227.74) --
	(148.87,227.71) --
	(148.91,227.69) --
	(148.94,227.66) --
	(148.98,227.63) --
	(149.02,227.61) --
	(149.05,227.58) --
	(149.09,227.56) --
	(149.12,227.53) --
	(149.16,227.51) --
	(149.19,227.49) --
	(149.23,227.46) --
	(149.27,227.44) --
	(149.30,227.42) --
	(149.34,227.40) --
	(149.37,227.37) --
	(149.41,227.35) --
	(149.44,227.33) --
	(149.48,227.31) --
	(149.52,227.29) --
	(149.55,227.27) --
	(149.59,227.25) --
	(149.62,227.23) --
	(149.66,227.22) --
	(149.69,227.20) --
	(149.73,227.18) --
	(149.77,227.16) --
	(149.80,227.15) --
	(149.84,227.13) --
	(149.87,227.12) --
	(149.91,227.10) --
	(149.94,227.09) --
	(149.98,227.07) --
	(150.02,227.06) --
	(150.05,227.05) --
	(150.09,227.04) --
	(150.12,227.03) --
	(150.16,227.02) --
	(150.19,227.01) --
	(150.23,227.00) --
	(150.27,226.99) --
	(150.30,226.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.37,226.96) --
	(150.41,226.96) --
	(150.44,226.95) --
	(150.48,226.94) --
	(150.52,226.93) --
	(150.55,226.92) --
	(150.59,226.91) --
	(150.62,226.90) --
	(150.66,226.89) --
	(150.70,226.88) --
	(150.73,226.87) --
	(150.77,226.86) --
	(150.80,226.85) --
	(150.84,226.83) --
	(150.87,226.82) --
	(150.91,226.81) --
	(150.95,226.79) --
	(150.98,226.78) --
	(151.02,226.77) --
	(151.05,226.75) --
	(151.09,226.74) --
	(151.12,226.72) --
	(151.16,226.71) --
	(151.20,226.69) --
	(151.23,226.67) --
	(151.27,226.66) --
	(151.30,226.64) --
	(151.34,226.62) --
	(151.37,226.60) --
	(151.41,226.59) --
	(151.45,226.57) --
	(151.48,226.55) --
	(151.52,226.53) --
	(151.55,226.51) --
	(151.59,226.49) --
	(151.62,226.47) --
	(151.66,226.45) --
	(151.70,226.43) --
	(151.73,226.41) --
	(151.77,226.38) --
	(151.80,226.36) --
	(151.84,226.34) --
	(151.87,226.32) --
	(151.91,226.29) --
	(151.95,226.27) --
	(151.98,226.25) --
	(152.02,226.22) --
	(152.05,226.20) --
	(152.09,226.17) --
	(152.12,226.15) --
	(152.16,226.12) --
	(152.20,226.10) --
	(152.23,226.07) --
	(152.27,226.04) --
	(152.30,226.02) --
	(152.34,225.99) --
	(152.37,225.96) --
	(152.41,225.94) --
	(152.45,225.91) --
	(152.48,225.88) --
	(152.52,225.85) --
	(152.55,225.82) --
	(152.59,225.79) --
	(152.62,225.76) --
	(152.66,225.73) --
	(152.70,225.70) --
	(152.73,225.67) --
	(152.77,225.64) --
	(152.80,225.61) --
	(152.84,225.58) --
	(152.87,225.54) --
	(152.91,225.51) --
	(152.95,225.48) --
	(152.98,225.45) --
	(153.02,225.41) --
	(153.05,225.38) --
	(153.09,225.35) --
	(153.12,225.31) --
	(153.16,225.28) --
	(153.20,225.24) --
	(153.23,225.21) --
	(153.27,225.17) --
	(153.30,225.14) --
	(153.34,225.10) --
	(153.37,225.06) --
	(153.41,225.03) --
	(153.45,224.99) --
	(153.48,224.95) --
	(153.52,224.91) --
	(153.55,224.88) --
	(153.59,224.84) --
	(153.62,224.80) --
	(153.66,224.76) --
	(153.70,224.72) --
	(153.73,224.68) --
	(153.77,224.64) --
	(153.80,224.60) --
	(153.84,224.56) --
	(153.88,224.52) --
	(153.91,224.48) --
	(153.95,224.44) --
	(153.98,224.40) --
	(154.02,224.35) --
	(154.05,224.31) --
	(154.09,224.27) --
	(154.13,224.23) --
	(154.16,224.18) --
	(154.20,224.14) --
	(154.23,224.09) --
	(154.27,224.05) --
	(154.30,224.01) --
	(154.34,223.96) --
	(154.38,223.92) --
	(154.41,223.87) --
	(154.45,223.82) --
	(154.48,223.78) --
	(154.52,223.73) --
	(154.55,223.69) --
	(154.59,223.64) --
	(154.63,223.59) --
	(154.66,223.54) --
	(154.70,223.50) --
	(154.73,223.45) --
	(154.77,223.40) --
	(154.80,223.35) --
	(154.84,223.30) --
	(154.88,223.25) --
	(154.91,223.20) --
	(154.95,223.15) --
	(154.98,223.10) --
	(155.02,223.05) --
	(155.05,223.00) --
	(155.09,222.95) --
	(155.13,222.90) --
	(155.16,222.85) --
	(155.20,222.80) --
	(155.23,222.74) --
	(155.27,222.69) --
	(155.30,222.64) --
	(155.34,222.58) --
	(155.38,222.53) --
	(155.41,222.48) --
	(155.45,222.42) --
	(155.48,222.37) --
	(155.52,222.31) --
	(155.55,222.26) --
	(155.59,222.20) --
	(155.63,222.15) --
	(155.66,222.09) --
	(155.70,222.04) --
	(155.73,221.98) --
	(155.77,221.92) --
	(155.80,221.87) --
	(155.84,221.81) --
	(155.88,221.75) --
	(155.91,221.69) --
	(155.95,221.64) --
	(155.98,221.58) --
	(156.02,221.52) --
	(156.05,221.46) --
	(156.09,221.40) --
	(156.13,221.34) --
	(156.16,221.28) --
	(156.20,221.22) --
	(156.23,221.16) --
	(156.27,221.10) --
	(156.30,221.04) --
	(156.34,220.98) --
	(156.38,220.92) --
	(156.41,220.85) --
	(156.45,220.79) --
	(156.48,220.73) --
	(156.52,220.67) --
	(156.55,220.60) --
	(156.59,220.54) --
	(156.63,220.48) --
	(156.66,220.41) --
	(156.70,220.35) --
	(156.73,220.28) --
	(156.77,220.22) --
	(156.81,220.15) --
	(156.84,220.09) --
	(156.88,220.02) --
	(156.91,219.96) --
	(156.95,219.89) --
	(156.98,219.82) --
	(157.02,219.76) --
	(157.06,219.69) --
	(157.09,219.62) --
	(157.13,219.56) --
	(157.16,219.49) --
	(157.20,219.42) --
	(157.23,219.35) --
	(157.27,219.28) --
	(157.31,219.21) --
	(157.34,219.14) --
	(157.38,219.07) --
	(157.41,219.00) --
	(157.45,218.93) --
	(157.48,218.86) --
	(157.52,218.79) --
	(157.56,218.72) --
	(157.59,218.65) --
	(157.63,218.58) --
	(157.66,218.51) --
	(157.70,218.44) --
	(157.73,218.36) --
	(157.77,218.29) --
	(157.81,218.22) --
	(157.84,218.14) --
	(157.88,218.07) --
	(157.91,218.00) --
	(157.95,217.92) --
	(157.98,217.85) --
	(158.02,217.77) --
	(158.06,217.70) --
	(158.09,217.62) --
	(158.13,217.55) --
	(158.16,217.47) --
	(158.20,217.40) --
	(158.23,217.32) --
	(158.27,217.24) --
	(158.31,217.17) --
	(158.34,217.09) --
	(158.38,217.01) --
	(158.41,216.93) --
	(158.45,216.86) --
	(158.48,216.78) --
	(158.52,216.70) --
	(158.56,216.62) --
	(158.59,216.54) --
	(158.63,216.46) --
	(158.66,216.38) --
	(158.70,216.30) --
	(158.73,216.22) --
	(158.77,216.14) --
	(158.81,216.06) --
	(158.84,215.98) --
	(158.88,215.90) --
	(158.91,215.82) --
	(158.95,215.73) --
	(158.98,215.65) --
	(159.02,215.57) --
	(159.06,215.49) --
	(159.09,215.40) --
	(159.13,215.32) --
	(159.16,215.24) --
	(159.20,215.15) --
	(159.23,215.07) --
	(159.27,214.98) --
	(159.31,214.90) --
	(159.34,214.81) --
	(159.38,214.73) --
	(159.41,214.64) --
	(159.45,214.56) --
	(159.48,214.47) --
	(159.52,214.39) --
	(159.56,214.30) --
	(159.59,214.21) --
	(159.63,214.13) --
	(159.66,214.04) --
	(159.70,213.95) --
	(159.73,213.86) --
	(159.77,213.77) --
	(159.81,213.68) --
	(159.84,213.60) --
	(159.88,213.51) --
	(159.91,213.42) --
	(159.95,213.33) --
	(159.99,213.24) --
	(160.02,213.15) --
	(160.06,213.06) --
	(160.09,212.97) --
	(160.13,212.88) --
	(160.16,212.78) --
	(160.20,212.69) --
	(160.24,212.60) --
	(160.27,212.51) --
	(160.31,212.42) --
	(160.34,212.32) --
	(160.38,212.23) --
	(160.41,212.14) --
	(160.45,212.04) --
	(160.49,211.95) --
	(160.52,211.86) --
	(160.56,211.76) --
	(160.59,211.67) --
	(160.63,211.57) --
	(160.66,211.48) --
	(160.70,211.38) --
	(160.74,211.28) --
	(160.77,211.19) --
	(160.81,211.09) --
	(160.84,211.00) --
	(160.88,210.90) --
	(160.91,210.80) --
	(160.95,210.70) --
	(160.99,210.61) --
	(161.02,210.51) --
	(161.06,210.41) --
	(161.09,210.31) --
	(161.13,210.21) --
	(161.16,210.11) --
	(161.20,210.01) --
	(161.24,209.91) --
	(161.27,209.81) --
	(161.31,209.71) --
	(161.34,209.61) --
	(161.38,209.51) --
	(161.41,209.41) --
	(161.45,209.31) --
	(161.49,209.21) --
	(161.52,209.11) --
	(161.56,209.01) --
	(161.59,208.90) --
	(161.63,208.80) --
	(161.66,208.70) --
	(161.70,208.59) --
	(161.74,208.49) --
	(161.77,208.39) --
	(161.81,208.28) --
	(161.84,208.18) --
	(161.88,208.07) --
	(161.91,207.97) --
	(161.95,207.86) --
	(161.99,207.76) --
	(162.02,207.65) --
	(162.06,207.55) --
	(162.09,207.44) --
	(162.13,207.33) --
	(162.16,207.23) --
	(162.20,207.12) --
	(162.24,207.01) --
	(162.27,206.90) --
	(162.31,206.80) --
	(162.34,206.69) --
	(162.38,206.58) --
	(162.41,206.47) --
	(162.45,206.36) --
	(162.49,206.25) --
	(162.52,206.14) --
	(162.56,206.03) --
	(162.59,205.92) --
	(162.63,205.81) --
	(162.66,205.70) --
	(162.70,205.59) --
	(162.74,205.48) --
	(162.77,205.37) --
	(162.81,205.26) --
	(162.84,205.14) --
	(162.88,205.03) --
	(162.91,204.92) --
	(162.95,204.81) --
	(162.99,204.69) --
	(163.02,204.58) --
	(163.06,204.47) --
	(163.09,204.35) --
	(163.13,204.24) --
	(163.17,204.12) --
	(163.20,204.01) --
	(163.24,203.89) --
	(163.27,203.78) --
	(163.31,203.66) --
	(163.34,203.55) --
	(163.38,203.43) --
	(163.42,203.31) --
	(163.45,203.20) --
	(163.49,203.08) --
	(163.52,202.96) --
	(163.56,202.84) --
	(163.59,202.73) --
	(163.63,202.61) --
	(163.67,202.49) --
	(163.70,202.37) --
	(163.74,202.25) --
	(163.77,202.13) --
	(163.81,202.01) --
	(163.84,201.89) --
	(163.88,201.77) --
	(163.92,201.65) --
	(163.95,201.53) --
	(163.99,201.41) --
	(164.02,201.29) --
	(164.06,201.17) --
	(164.09,201.04) --
	(164.13,200.92) --
	(164.17,200.80) --
	(164.20,200.68) --
	(164.24,200.55) --
	(164.27,200.43) --
	(164.31,200.31) --
	(164.34,200.18) --
	(164.38,200.06) --
	(164.42,199.93) --
	(164.45,199.81) --
	(164.49,199.68) --
	(164.52,199.56) --
	(164.56,199.43) --
	(164.59,199.31) --
	(164.63,199.18) --
	(164.67,199.05) --
	(164.70,198.93) --
	(164.74,198.80) --
	(164.77,198.67) --
	(164.81,198.55) --
	(164.84,198.42) --
	(164.88,198.29) --
	(164.92,198.16) --
	(164.95,198.03) --
	(164.99,197.90) --
	(165.02,197.77) --
	(165.06,197.64) --
	(165.09,197.51) --
	(165.13,197.38) --
	(165.17,197.25) --
	(165.20,197.12) --
	(165.24,196.99) --
	(165.27,196.86) --
	(165.31,196.73) --
	(165.34,196.60) --
	(165.38,196.47) --
	(165.42,196.33) --
	(165.45,196.20) --
	(165.49,196.07) --
	(165.52,195.93) --
	(165.56,195.80) --
	(165.59,195.67) --
	(165.63,195.53) --
	(165.67,195.40) --
	(165.70,195.26) --
	(165.74,195.13) --
	(165.77,194.99) --
	(165.81,194.86) --
	(165.84,194.72) --
	(165.88,194.58) --
	(165.92,194.45) --
	(165.95,194.31) --
	(165.99,194.17) --
	(166.02,194.04) --
	(166.06,193.90) --
	(166.09,193.76) --
	(166.13,193.62) --
	(166.17,193.48) --
	(166.20,193.35) --
	(166.24,193.21) --
	(166.27,193.07) --
	(166.31,192.93) --
	(166.35,192.79) --
	(166.38,192.65) --
	(166.42,192.51) --
	(166.45,192.37) --
	(166.49,192.22) --
	(166.52,192.08) --
	(166.56,191.94) --
	(166.60,191.80) --
	(166.63,191.66) --
	(166.67,191.51) --
	(166.70,191.37) --
	(166.74,191.23) --
	(166.77,191.08) --
	(166.81,190.94) --
	(166.85,190.80) --
	(166.88,190.65) --
	(166.92,190.51) --
	(166.95,190.36) --
	(166.99,190.22) --
	(167.02,190.07) --
	(167.06,189.93) --
	(167.10,189.78) --
	(167.13,189.63) --
	(167.17,189.49) --
	(167.20,189.34) --
	(167.24,189.19) --
	(167.27,189.04) --
	(167.31,188.90) --
	(167.35,188.75) --
	(167.38,188.60) --
	(167.42,188.45) --
	(167.45,188.30) --
	(167.49,188.15) --
	(167.52,188.00) --
	(167.56,187.85) --
	(167.60,187.70) --
	(167.63,187.55) --
	(167.67,187.40) --
	(167.70,187.25) --
	(167.74,187.10) --
	(167.77,186.95) --
	(167.81,186.79) --
	(167.85,186.64) --
	(167.88,186.49) --
	(167.92,186.34) --
	(167.95,186.18) --
	(167.99,186.03) --
	(168.02,185.87) --
	(168.06,185.72) --
	(168.10,185.57) --
	(168.13,185.41) --
	(168.17,185.26) --
	(168.20,185.10) --
	(168.24,184.94) --
	(168.27,184.79) --
	(168.31,184.63) --
	(168.35,184.47) --
	(168.38,184.32) --
	(168.42,184.16) --
	(168.45,184.00) --
	(168.49,183.84) --
	(168.52,183.69) --
	(168.56,183.53) --
	(168.60,183.37) --
	(168.63,183.21) --
	(168.67,183.05) --
	(168.70,182.89) --
	(168.74,182.73) --
	(168.77,182.57) --
	(168.81,182.41) --
	(168.85,182.25) --
	(168.88,182.09) --
	(168.92,181.93) --
	(168.95,181.76) --
	(168.99,181.60) --
	(169.02,181.44) --
	(169.06,181.28) --
	(169.10,181.11) --
	(169.13,180.95) --
	(169.17,180.78) --
	(169.20,180.62) --
	(169.24,180.46) --
	(169.27,180.29) --
	(169.31,180.13) --
	(169.35,179.96) --
	(169.38,179.79) --
	(169.42,179.63) --
	(169.45,179.46) --
	(169.49,179.30) --
	(169.53,179.13) --
	(169.56,178.96) --
	(169.60,178.79) --
	(169.63,178.63) --
	(169.67,178.46) --
	(169.70,178.29) --
	(169.74,178.12) --
	(169.78,177.95) --
	(169.81,177.78) --
	(169.85,177.61) --
	(169.88,177.44) --
	(169.92,177.27) --
	(169.95,177.10) --
	(169.99,176.93) --
	(170.03,176.76) --
	(170.06,176.58) --
	(170.10,176.41) --
	(170.13,176.24) --
	(170.17,176.07) --
	(170.20,175.89) --
	(170.24,175.72) --
	(170.28,175.55) --
	(170.31,175.37) --
	(170.35,175.20) --
	(170.38,175.02) --
	(170.42,174.85) --
	(170.45,174.67) --
	(170.49,174.50) --
	(170.53,174.32) --
	(170.56,174.14) --
	(170.60,173.97) --
	(170.63,173.79) --
	(170.67,173.61) --
	(170.70,173.44) --
	(170.74,173.26) --
	(170.78,173.08) --
	(170.81,172.90) --
	(170.85,172.72) --
	(170.88,172.54) --
	(170.92,172.36) --
	(170.95,172.18) --
	(170.99,172.00) --
	(171.03,171.82) --
	(171.06,171.64) --
	(171.10,171.46) --
	(171.13,171.28) --
	(171.17,171.09) --
	(171.20,170.91) --
	(171.24,170.73) --
	(171.28,170.55) --
	(171.31,170.36) --
	(171.35,170.18) --
	(171.38,170.00) --
	(171.42,169.81) --
	(171.45,169.63) --
	(171.49,169.44) --
	(171.53,169.26) --
	(171.56,169.07) --
	(171.60,168.88) --
	(171.63,168.70) --
	(171.67,168.51) --
	(171.70,168.32) --
	(171.74,168.14) --
	(171.78,167.95) --
	(171.81,167.76) --
	(171.85,167.57) --
	(171.88,167.38) --
	(171.92,167.19) --
	(171.95,167.00) --
	(171.99,166.81) --
	(172.03,166.62) --
	(172.06,166.43) --
	(172.10,166.24) --
	(172.13,166.05) --
	(172.17,165.86) --
	(172.20,165.67) --
	(172.24,165.47) --
	(172.28,165.28) --
	(172.31,165.09) --
	(172.35,164.89) --
	(172.38,164.70) --
	(172.42,164.51) --
	(172.45,164.31) --
	(172.49,164.12) --
	(172.53,163.92) --
	(172.56,163.72) --
	(172.60,163.53) --
	(172.63,163.33) --
	(172.67,163.14) --
	(172.71,162.94) --
	(172.74,162.74) --
	(172.78,162.54) --
	(172.81,162.35) --
	(172.85,162.15) --
	(172.88,161.95) --
	(172.92,161.75) --
	(172.96,161.55) --
	(172.99,161.35) --
	(173.03,161.15) --
	(173.06,160.95) --
	(173.10,160.75) --
	(173.13,160.54) --
	(173.17,160.34) --
	(173.21,160.14) --
	(173.24,159.94) --
	(173.28,159.74) --
	(173.31,159.53) --
	(173.35,159.33) --
	(173.38,159.12) --
	(173.42,158.92) --
	(173.46,158.71) --
	(173.49,158.51) --
	(173.53,158.30) --
	(173.56,158.10) --
	(173.60,157.89) --
	(173.63,157.68) --
	(173.67,157.48) --
	(173.71,157.27) --
	(173.74,157.06) --
	(173.78,156.85) --
	(173.81,156.65) --
	(173.85,156.44) --
	(173.88,156.23) --
	(173.92,156.02) --
	(173.96,155.81) --
	(173.99,155.60) --
	(174.03,155.39) --
	(174.06,155.17) --
	(174.10,154.96) --
	(174.13,154.75) --
	(174.17,154.54) --
	(174.21,154.32) --
	(174.24,154.11) --
	(174.28,153.90) --
	(174.31,153.68) --
	(174.35,153.47) --
	(174.38,153.25) --
	(174.42,153.04) --
	(174.46,152.82) --
	(174.49,152.61) --
	(174.53,152.39) --
	(174.56,152.17) --
	(174.60,151.96) --
	(174.63,151.74) --
	(174.67,151.52) --
	(174.71,151.30) --
	(174.74,151.08) --
	(174.78,150.86) --
	(174.81,150.64) --
	(174.85,150.42) --
	(174.88,150.20) --
	(174.92,149.98) --
	(174.96,149.76) --
	(174.99,149.54) --
	(175.03,149.32) --
	(175.06,149.09) --
	(175.10,148.87) --
	(175.13,148.65) --
	(175.17,148.42) --
	(175.21,148.20) --
	(175.24,147.97) --
	(175.28,147.75) --
	(175.31,147.52) --
	(175.35,147.30) --
	(175.38,147.07) --
	(175.42,146.84) --
	(175.46,146.62) --
	(175.49,146.39) --
	(175.53,146.16) --
	(175.56,145.93) --
	(175.60,145.70) --
	(175.64,145.47) --
	(175.67,145.24) --
	(175.71,145.01) --
	(175.74,144.78) --
	(175.78,144.55) --
	(175.81,144.32) --
	(175.85,144.09) --
	(175.89,143.86) --
	(175.92,143.62) --
	(175.96,143.39) --
	(175.99,143.16) --
	(176.03,142.92) --
	(176.06,142.69) --
	(176.10,142.45) --
	(176.14,142.22) --
	(176.17,141.98) --
	(176.21,141.74) --
	(176.24,141.51) --
	(176.28,141.27) --
	(176.31,141.03) --
	(176.35,140.79) --
	(176.39,140.56) --
	(176.42,140.32) --
	(176.46,140.08) --
	(176.49,139.84) --
	(176.53,139.60) --
	(176.56,139.35) --
	(176.60,139.11) --
	(176.64,138.87) --
	(176.67,138.63) --
	(176.71,138.39) --
	(176.74,138.14) --
	(176.78,137.90) --
	(176.81,137.65) --
	(176.85,137.41) --
	(176.89,137.16) --
	(176.92,136.92) --
	(176.96,136.67) --
	(176.99,136.43) --
	(177.03,136.18) --
	(177.06,135.93) --
	(177.10,135.68) --
	(177.14,135.43) --
	(177.17,135.18) --
	(177.21,134.93) --
	(177.24,134.68) --
	(177.28,134.43) --
	(177.31,134.18) --
	(177.35,133.93) --
	(177.39,133.68) --
	(177.42,133.43) --
	(177.46,133.17) --
	(177.49,132.92) --
	(177.53,132.67) --
	(177.56,132.41) --
	(177.60,132.16) --
	(177.64,131.90) --
	(177.67,131.64) --
	(177.71,131.39) --
	(177.74,131.13) --
	(177.78,130.87) --
	(177.81,130.61) --
	(177.85,130.35) --
	(177.89,130.10) --
	(177.92,129.84) --
	(177.96,129.58) --
	(177.99,129.31) --
	(178.03,129.05) --
	(178.06,128.79) --
	(178.10,128.53) --
	(178.14,128.27) --
	(178.17,128.00) --
	(178.21,127.74) --
	(178.24,127.47) --
	(178.28,127.21) --
	(178.31,126.94) --
	(178.35,126.68) --
	(178.39,126.41) --
	(178.42,126.14) --
	(178.46,125.87) --
	(178.49,125.61) --
	(178.53,125.34) --
	(178.56,125.07) --
	(178.60,124.80) --
	(178.64,124.53) --
	(178.67,124.25) --
	(178.71,123.98) --
	(178.74,123.71) --
	(178.78,123.44) --
	(178.82,123.16) --
	(178.85,122.89) --
	(178.89,122.61) --
	(178.92,122.34) --
	(178.96,122.06) --
	(178.99,121.79) --
	(179.03,121.51) --
	(179.07,121.23) --
	(179.10,120.95) --
	(179.14,120.67) --
	(179.17,120.40) --
	(179.21,120.12) --
	(179.24,119.83) --
	(179.28,119.55) --
	(179.32,119.27) --
	(179.35,118.99) --
	(179.39,118.71) --
	(179.42,118.42) --
	(179.46,118.14) --
	(179.49,117.85) --
	(179.53,117.57) --
	(179.57,117.28) --
	(179.60,116.99) --
	(179.64,116.71) --
	(179.67,116.42) --
	(179.71,116.13) --
	(179.74,115.84) --
	(179.78,115.55) --
	(179.82,115.26) --
	(179.85,114.97) --
	(179.89,114.67) --
	(179.92,114.38) --
	(179.96,114.09) --
	(179.99,113.79) --
	(180.03,113.50) --
	(180.07,113.20) --
	(180.10,112.91) --
	(180.14,112.61) --
	(180.17,112.31) --
	(180.21,112.01) --
	(180.24,111.71) --
	(180.28,111.41) --
	(180.32,111.11) --
	(180.35,110.81) --
	(180.39,110.51) --
	(180.42,110.21) --
	(180.46,109.91) --
	(180.49,109.60) --
	(180.53,109.30) --
	(180.57,108.99) --
	(180.60,108.69) --
	(180.64,108.38) --
	(180.67,108.07) --
	(180.71,107.76) --
	(180.74,107.45) --
	(180.78,107.14) --
	(180.82,106.83) --
	(180.85,106.52) --
	(180.89,106.21) --
	(180.92,105.90) --
	(180.96,105.58) --
	(180.99,105.27) --
	(181.03,104.95) --
	(181.07,104.64) --
	(181.10,104.32) --
	(181.14,104.00) --
	(181.17,103.68) --
	(181.21,103.36) --
	(181.24,103.04) --
	(181.28,102.72) --
	(181.32,102.40) --
	(181.35,102.08) --
	(181.39,101.75) --
	(181.42,101.43) --
	(181.46,101.10) --
	(181.49,100.78) --
	(181.53,100.45) --
	(181.57,100.12) --
	(181.60, 99.79) --
	(181.64, 99.46) --
	(181.67, 99.13) --
	(181.71, 98.80) --
	(181.74, 98.47) --
	(181.78, 98.13) --
	(181.82, 97.80) --
	(181.85, 97.46) --
	(181.89, 97.13) --
	(181.92, 96.79) --
	(181.96, 96.45) --
	(182.00, 96.11) --
	(182.03, 95.77) --
	(182.07, 95.43) --
	(182.10, 95.09) --
	(182.14, 94.75) --
	(182.17, 94.40) --
	(182.21, 94.06) --
	(182.25, 93.71) --
	(182.28, 93.37) --
	(182.32, 93.02) --
	(182.35, 92.67) --
	(182.39, 92.32) --
	(182.42, 91.97) --
	(182.46, 91.62) --
	(182.50, 91.26) --
	(182.53, 90.91) --
	(182.57, 90.55) --
	(182.60, 90.20) --
	(182.64, 89.84) --
	(182.67, 89.48) --
	(182.71, 89.12) --
	(182.75, 88.76) --
	(182.78, 88.39) --
	(182.82, 88.03) --
	(182.85, 87.67) --
	(182.89, 87.30) --
	(182.92, 86.93) --
	(182.96, 86.56) --
	(183.00, 86.19) --
	(183.03, 85.82) --
	(183.07, 85.45) --
	(183.10, 85.08) --
	(183.14, 84.70) --
	(183.17, 84.33) --
	(183.21, 83.95) --
	(183.25, 83.57) --
	(183.28, 83.19) --
	(183.32, 82.81) --
	(183.35, 82.43) --
	(183.39, 82.04) --
	(183.42, 81.66) --
	(183.46, 81.27) --
	(183.50, 80.88) --
	(183.53, 80.49) --
	(183.57, 80.10) --
	(183.60, 79.70) --
	(183.64, 79.31) --
	(183.67, 78.91) --
	(183.71, 78.51) --
	(183.75, 78.11) --
	(183.78, 77.71) --
	(183.82, 77.31) --
	(183.85, 76.91) --
	(183.89, 76.50) --
	(183.92, 76.09) --
	(183.96, 75.68) --
	(184.00, 75.27) --
	(184.03, 74.86) --
	(184.07, 74.44) --
	(184.10, 74.02) --
	(184.14, 73.60) --
	(184.17, 73.18) --
	(184.21, 72.76) --
	(184.25, 72.33) --
	(184.28, 71.91) --
	(184.32, 71.48) --
	(184.35, 71.05) --
	(184.39, 70.61) --
	(184.42, 70.18) --
	(184.46, 69.74) --
	(184.50, 69.30) --
	(184.53, 68.85) --
	(184.57, 68.41) --
	(184.60, 67.96) --
	(184.64, 67.51) --
	(184.67, 67.06) --
	(184.71, 66.60) --
	(184.75, 66.14) --
	(184.78, 65.68) --
	(184.82, 65.22) --
	(184.85, 64.75) --
	(184.89, 64.28) --
	(184.92, 63.81) --
	(184.96, 63.33) --
	(185.00, 62.85) --
	(185.03, 62.36) --
	(185.07, 61.88) --
	(185.10, 61.39) --
	(185.14, 60.89) --
	(185.18, 60.39) --
	(185.21, 59.89) --
	(185.25, 59.38) --
	(185.28, 58.87) --
	(185.32, 58.35) --
	(185.35, 57.83) --
	(185.39, 57.30) --
	(185.43, 56.77) --
	(185.46, 56.23) --
	(185.50, 55.69) --
	(185.53, 55.14) --
	(185.57, 54.58) --
	(185.60, 54.02) --
	(185.64, 53.44) --
	(185.68, 52.86) --
	(185.71, 52.27) --
	(185.75, 51.67) --
	(185.78, 51.06) --
	(185.82, 50.43) --
	(185.85, 49.79) --
	(185.89, 49.14) --
	(185.93, 48.46) --
	(185.96, 47.75) --
	(186.00, 47.01) --
	(186.03, 46.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- (221.80, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 45.29) -- ( 78.88, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 45.29) -- (114.61, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 45.29) -- (150.34, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 45.29) -- (186.07, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 45.29) -- (221.80, 39.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 29.69) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.88, 29.69) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.61, 29.69) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.34, 29.69) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.07, 29.69) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 29.69) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15,277.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 37.15, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 91.72) -- ( 37.15, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,138.16) -- ( 37.15,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,184.60) -- ( 37.15,184.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,231.04) -- ( 37.15,231.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,277.47) -- ( 37.15,277.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 41.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 88.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,134.72) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,181.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,227.59) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,274.03) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {A};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,161.38) {E[H|A]};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.88, 42.97) --
	( 78.88, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.61, 42.97) --
	(114.61, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (150.34, 42.97) --
	(150.34, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (186.07, 42.97) --
	(186.07, 47.61);
\end{scope}
\end{tikzpicture}


==> H_esp_4_noequi.tex <==
% Created by tikzDevice version 0.10.1 on 2016-04-28 19:19:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,310.76);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (2,12) rectangle (228.94,286.76);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 78.88, 45.29) --
	( 78.70, 54.67) --
	( 78.52, 61.71) --
	( 78.34, 67.85) --
	( 78.16, 73.42) --
	( 77.98, 78.54) --
	( 77.80, 83.30) --
	( 77.63, 87.77) --
	( 77.45, 91.98) --
	( 77.27, 95.96) --
	( 77.09, 99.73) --
	( 76.91,103.32) --
	( 76.73,106.74) --
	( 76.55,110.00) --
	( 76.38,113.11) --
	( 76.20,116.09) --
	( 76.02,118.93) --
	( 75.84,121.64) --
	( 75.66,124.24) --
	( 75.48,126.72) --
	( 75.30,129.10) --
	( 75.12,131.37) --
	( 74.95,133.54) --
	( 74.77,135.61) --
	( 74.59,137.59) --
	( 74.41,139.47) --
	( 74.23,141.27) --
	( 74.05,142.98) --
	( 73.87,144.60) --
	( 73.70,146.14) --
	( 73.52,147.60) --
	( 73.34,148.98) --
	( 73.16,150.28) --
	( 72.98,151.50) --
	( 72.80,152.65) --
	( 72.62,153.73) --
	( 72.45,154.73) --
	( 72.27,155.65) --
	( 72.09,156.51) --
	( 71.91,157.29) --
	( 71.73,158.01) --
	( 71.55,158.65) --
	( 71.37,159.23) --
	( 71.19,159.73) --
	( 71.02,160.17) --
	( 70.84,160.54) --
	( 70.66,160.84) --
	( 70.48,161.08) --
	( 70.30,161.25) --
	( 70.12,161.35) --
	( 69.94,161.38) --
	( 69.77,161.35) --
	( 69.59,161.25) --
	( 69.41,161.08) --
	( 69.23,160.84) --
	( 69.05,160.54) --
	( 68.87,160.17) --
	( 68.69,159.73) --
	( 68.51,159.23) --
	( 68.34,158.65) --
	( 68.16,158.01) --
	( 67.98,157.29) --
	( 67.80,156.51) --
	( 67.62,155.65) --
	( 67.44,154.73) --
	( 67.26,153.73) --
	( 67.09,152.65) --
	( 66.91,151.50) --
	( 66.73,150.28) --
	( 66.55,148.98) --
	( 66.37,147.60) --
	( 66.19,146.14) --
	( 66.01,144.60) --
	( 65.84,142.98) --
	( 65.66,141.27) --
	( 65.48,139.47) --
	( 65.30,137.59) --
	( 65.12,135.61) --
	( 64.94,133.54) --
	( 64.76,131.37) --
	( 64.58,129.10) --
	( 64.41,126.72) --
	( 64.23,124.24) --
	( 64.05,121.64) --
	( 63.87,118.93) --
	( 63.69,116.09) --
	( 63.51,113.11) --
	( 63.33,110.00) --
	( 63.16,106.74) --
	( 62.98,103.32) --
	( 62.80, 99.73) --
	( 62.62, 95.96) --
	( 62.44, 91.98) --
	( 62.26, 87.77) --
	( 62.08, 83.30) --
	( 61.90, 78.54) --
	( 61.73, 73.42) --
	( 61.55, 67.85) --
	( 61.37, 61.71) --
	( 61.19, 54.67) --
	( 61.01, 45.29) --
	( 61.01, 45.20) --
	( 61.19, 54.61) --
	( 61.37, 61.73) --
	( 61.55, 67.99) --
	( 61.73, 73.57) --
	( 61.90, 78.87) --
	( 62.08, 83.87) --
	( 62.26, 88.46) --
	( 62.44, 92.95) --
	( 62.62, 97.14) --
	( 62.80,101.26) --
	( 62.98,105.12) --
	( 63.16,108.93) --
	( 63.33,112.54) --
	( 63.51,116.12) --
	( 63.69,119.44) --
	( 63.87,122.71) --
	( 64.05,125.96) --
	( 64.23,129.04) --
	( 64.41,131.98) --
	( 64.58,134.99) --
	( 64.76,137.82) --
	( 64.94,140.60) --
	( 65.12,143.27) --
	( 65.30,145.99) --
	( 65.48,148.49) --
	( 65.66,151.02) --
	( 65.84,153.45) --
	( 66.01,155.88) --
	( 66.19,158.16) --
	( 66.37,160.44) --
	( 66.55,162.66) --
	( 66.73,164.82) --
	( 66.91,166.98) --
	( 67.09,169.04) --
	( 67.26,171.08) --
	( 67.44,173.05) --
	( 67.62,174.92) --
	( 67.80,176.83) --
	( 67.98,178.63) --
	( 68.16,180.46) --
	( 68.34,182.23) --
	( 68.51,183.99) --
	( 68.69,185.68) --
	( 68.87,187.27) --
	( 69.05,188.89) --
	( 69.23,190.44) --
	( 69.41,191.96) --
	( 69.59,193.50) --
	( 69.77,194.97) --
	( 69.94,196.38) --
	( 70.12,197.77) --
	( 70.30,199.17) --
	( 70.48,200.49) --
	( 70.66,201.82) --
	( 70.84,203.08) --
	( 71.02,204.35) --
	( 71.19,205.55) --
	( 71.37,206.75) --
	( 71.55,207.89) --
	( 71.73,209.03) --
	( 71.91,210.18) --
	( 72.09,211.26) --
	( 72.27,212.35) --
	( 72.45,213.37) --
	( 72.62,214.40) --
	( 72.80,215.45) --
	( 72.98,216.42) --
	( 73.16,217.41) --
	( 73.34,218.32) --
	( 73.52,219.24) --
	( 73.70,220.19) --
	( 73.87,221.05) --
	( 74.05,221.92) --
	( 74.23,222.81) --
	( 74.41,223.61) --
	( 74.59,224.43) --
	( 74.77,225.27) --
	( 74.95,226.11) --
	( 75.12,226.85) --
	( 75.30,227.62) --
	( 75.48,228.39) --
	( 75.66,229.09) --
	( 75.84,229.88) --
	( 76.02,230.59) --
	( 76.20,231.30) --
	( 76.38,231.92) --
	( 76.55,232.65) --
	( 76.73,233.29) --
	( 76.91,233.94) --
	( 77.09,234.68) --
	( 77.27,235.24) --
	( 77.45,235.89) --
	( 77.63,236.58) --
	( 77.80,237.13) --
	( 77.98,237.69) --
	( 78.16,238.40) --
	( 78.34,238.98) --
	( 78.52,239.56) --
	( 78.70,240.03) --
	( 78.88,240.63) --
	cycle;

\path[fill=fillColor] ( 96.74, 45.29) --
	( 96.38, 54.67) --
	( 96.03, 61.71) --
	( 95.67, 67.85) --
	( 95.31, 73.42) --
	( 94.96, 78.54) --
	( 94.60, 83.30) --
	( 94.24, 87.77) --
	( 93.88, 91.98) --
	( 93.53, 95.96) --
	( 93.17, 99.73) --
	( 92.81,103.32) --
	( 92.45,106.74) --
	( 92.10,110.00) --
	( 91.74,113.11) --
	( 91.38,116.09) --
	( 91.03,118.93) --
	( 90.67,121.64) --
	( 90.31,124.24) --
	( 89.95,126.72) --
	( 89.60,129.10) --
	( 89.24,131.37) --
	( 88.88,133.54) --
	( 88.52,135.61) --
	( 88.17,137.59) --
	( 87.81,139.47) --
	( 87.45,141.27) --
	( 87.09,142.98) --
	( 86.74,144.60) --
	( 86.38,146.14) --
	( 86.02,147.60) --
	( 85.67,148.98) --
	( 85.31,150.28) --
	( 84.95,151.50) --
	( 84.59,152.65) --
	( 84.24,153.73) --
	( 83.88,154.73) --
	( 83.52,155.65) --
	( 83.16,156.51) --
	( 82.81,157.29) --
	( 82.45,158.01) --
	( 82.09,158.65) --
	( 81.74,159.23) --
	( 81.38,159.73) --
	( 81.02,160.17) --
	( 80.66,160.54) --
	( 80.31,160.84) --
	( 79.95,161.08) --
	( 79.59,161.25) --
	( 79.23,161.35) --
	( 78.88,161.38) --
	( 78.52,161.35) --
	( 78.16,161.25) --
	( 77.80,161.08) --
	( 77.45,160.84) --
	( 77.09,160.54) --
	( 76.73,160.17) --
	( 76.38,159.73) --
	( 76.02,159.23) --
	( 75.66,158.65) --
	( 75.30,158.01) --
	( 74.95,157.29) --
	( 74.59,156.51) --
	( 74.23,155.65) --
	( 73.87,154.73) --
	( 73.52,153.73) --
	( 73.16,152.65) --
	( 72.80,151.50) --
	( 72.45,150.28) --
	( 72.09,148.98) --
	( 71.73,147.60) --
	( 71.37,146.14) --
	( 71.02,144.60) --
	( 70.66,142.98) --
	( 70.30,141.27) --
	( 69.94,139.47) --
	( 69.59,137.59) --
	( 69.23,135.61) --
	( 68.87,133.54) --
	( 68.51,131.37) --
	( 68.16,129.10) --
	( 67.80,126.72) --
	( 67.44,124.24) --
	( 67.09,121.64) --
	( 66.73,118.93) --
	( 66.37,116.09) --
	( 66.01,113.11) --
	( 65.66,110.00) --
	( 65.30,106.74) --
	( 64.94,103.32) --
	( 64.58, 99.73) --
	( 64.23, 95.96) --
	( 63.87, 91.98) --
	( 63.51, 87.77) --
	( 63.16, 83.30) --
	( 62.80, 78.54) --
	( 62.44, 73.42) --
	( 62.08, 67.85) --
	( 61.73, 61.71) --
	( 61.37, 54.67) --
	( 61.01, 45.29) --
	( 61.01, 45.20) --
	( 61.37, 61.73) --
	( 61.73, 73.57) --
	( 62.08, 83.87) --
	( 62.44, 92.95) --
	( 62.80,101.26) --
	( 63.16,108.93) --
	( 63.51,116.12) --
	( 63.87,122.71) --
	( 64.23,129.04) --
	( 64.58,134.99) --
	( 64.94,140.60) --
	( 65.30,145.99) --
	( 65.66,151.02) --
	( 66.01,155.88) --
	( 66.37,160.44) --
	( 66.73,164.82) --
	( 67.09,169.04) --
	( 67.44,173.05) --
	( 67.80,176.83) --
	( 68.16,180.46) --
	( 68.51,183.99) --
	( 68.87,187.27) --
	( 69.23,190.44) --
	( 69.59,193.50) --
	( 69.94,196.38) --
	( 70.30,199.17) --
	( 70.66,201.82) --
	( 71.02,204.35) --
	( 71.37,206.75) --
	( 71.73,209.03) --
	( 72.09,211.26) --
	( 72.45,213.37) --
	( 72.80,215.45) --
	( 73.16,217.41) --
	( 73.52,219.24) --
	( 73.87,221.05) --
	( 74.23,222.81) --
	( 74.59,224.43) --
	( 74.95,226.11) --
	( 75.30,227.62) --
	( 75.66,229.09) --
	( 76.02,230.59) --
	( 76.38,231.92) --
	( 76.73,233.29) --
	( 77.09,234.68) --
	( 77.45,235.89) --
	( 77.80,237.13) --
	( 78.16,238.40) --
	( 78.52,239.56) --
	( 78.88,240.63) --
	( 79.23,241.71) --
	( 79.59,242.82) --
	( 79.95,243.92) --
	( 80.31,244.95) --
	( 80.66,245.83) --
	( 81.02,246.86) --
	( 81.38,247.77) --
	( 81.74,248.69) --
	( 82.09,249.62) --
	( 82.45,250.43) --
	( 82.81,251.35) --
	( 83.16,252.18) --
	( 83.52,252.98) --
	( 83.88,253.68) --
	( 84.24,254.49) --
	( 84.59,255.20) --
	( 84.95,256.03) --
	( 85.31,256.71) --
	( 85.67,257.40) --
	( 86.02,258.09) --
	( 86.38,258.78) --
	( 86.74,259.32) --
	( 87.09,260.03) --
	( 87.45,260.57) --
	( 87.81,261.28) --
	( 88.17,261.84) --
	( 88.52,262.34) --
	( 88.88,262.89) --
	( 89.24,263.45) --
	( 89.60,264.01) --
	( 89.95,264.51) --
	( 90.31,265.07) --
	( 90.67,265.58) --
	( 91.03,265.97) --
	( 91.38,266.48) --
	( 91.74,266.99) --
	( 92.10,267.38) --
	( 92.45,267.88) --
	( 92.81,268.28) --
	( 93.17,268.67) --
	( 93.53,269.11) --
	( 93.88,269.50) --
	( 94.24,269.83) --
	( 94.60,270.21) --
	( 94.96,270.54) --
	( 95.31,270.87) --
	( 95.67,271.19) --
	( 96.03,271.57) --
	( 96.38,271.89) --
	( 96.74,272.20) --
	cycle;

\path[fill=fillColor] (203.93, 45.29) --
	(202.50, 54.67) --
	(201.08, 61.71) --
	(199.65, 67.85) --
	(198.22, 73.42) --
	(196.79, 78.54) --
	(195.36, 83.30) --
	(193.93, 87.77) --
	(192.50, 91.98) --
	(191.07, 95.96) --
	(189.64, 99.73) --
	(188.21,103.32) --
	(186.78,106.74) --
	(185.35,110.00) --
	(183.92,113.11) --
	(182.50,116.09) --
	(181.07,118.93) --
	(179.64,121.64) --
	(178.21,124.24) --
	(176.78,126.72) --
	(175.35,129.10) --
	(173.92,131.37) --
	(172.49,133.54) --
	(171.06,135.61) --
	(169.63,137.59) --
	(168.20,139.47) --
	(166.77,141.27) --
	(165.34,142.98) --
	(163.92,144.60) --
	(162.49,146.14) --
	(161.06,147.60) --
	(159.63,148.98) --
	(158.20,150.28) --
	(156.77,151.50) --
	(155.34,152.65) --
	(153.91,153.73) --
	(152.48,154.73) --
	(151.05,155.65) --
	(149.62,156.51) --
	(148.19,157.29) --
	(146.76,158.01) --
	(145.34,158.65) --
	(143.91,159.23) --
	(142.48,159.73) --
	(141.05,160.17) --
	(139.62,160.54) --
	(138.19,160.84) --
	(136.76,161.08) --
	(135.33,161.25) --
	(133.90,161.35) --
	(132.47,161.38) --
	(131.04,161.35) --
	(129.61,161.25) --
	(128.18,161.08) --
	(126.76,160.84) --
	(125.33,160.54) --
	(123.90,160.17) --
	(122.47,159.73) --
	(121.04,159.23) --
	(119.61,158.65) --
	(118.18,158.01) --
	(116.75,157.29) --
	(115.32,156.51) --
	(113.89,155.65) --
	(112.46,154.73) --
	(111.03,153.73) --
	(109.60,152.65) --
	(108.18,151.50) --
	(106.75,150.28) --
	(105.32,148.98) --
	(103.89,147.60) --
	(102.46,146.14) --
	(101.03,144.60) --
	( 99.60,142.98) --
	( 98.17,141.27) --
	( 96.74,139.47) --
	( 95.31,137.59) --
	( 93.88,135.61) --
	( 92.45,133.54) --
	( 91.03,131.37) --
	( 89.60,129.10) --
	( 88.17,126.72) --
	( 86.74,124.24) --
	( 85.31,121.64) --
	( 83.88,118.93) --
	( 82.45,116.09) --
	( 81.02,113.11) --
	( 79.59,110.00) --
	( 78.16,106.74) --
	( 76.73,103.32) --
	( 75.30, 99.73) --
	( 73.87, 95.96) --
	( 72.45, 91.98) --
	( 71.02, 87.77) --
	( 69.59, 83.30) --
	( 68.16, 78.54) --
	( 66.73, 73.42) --
	( 65.30, 67.85) --
	( 63.87, 61.71) --
	( 62.44, 54.67) --
	( 61.01, 45.29) --
	( 61.01, 45.20) --
	( 62.44, 92.95) --
	( 63.87,122.71) --
	( 65.30,145.99) --
	( 66.73,164.82) --
	( 68.16,180.46) --
	( 69.59,193.50) --
	( 71.02,204.35) --
	( 72.45,213.37) --
	( 73.87,221.05) --
	( 75.30,227.62) --
	( 76.73,233.29) --
	( 78.16,238.40) --
	( 79.59,242.82) --
	( 81.02,246.86) --
	( 82.45,250.43) --
	( 83.88,253.68) --
	( 85.31,256.71) --
	( 86.74,259.32) --
	( 88.17,261.84) --
	( 89.60,264.01) --
	( 91.03,265.97) --
	( 92.45,267.88) --
	( 93.88,269.50) --
	( 95.31,270.87) --
	( 96.74,272.20) --
	( 98.17,273.27) --
	( 99.60,274.30) --
	(101.03,275.21) --
	(102.46,275.91) --
	(103.89,276.40) --
	(105.32,276.84) --
	(106.75,277.21) --
	(108.18,277.39) --
	(109.60,277.51) --
	(111.03,277.48) --
	(112.46,277.33) --
	(113.89,277.11) --
	(115.32,276.80) --
	(116.75,276.31) --
	(118.18,275.81) --
	(119.61,275.18) --
	(121.04,274.39) --
	(122.47,273.56) --
	(123.90,272.59) --
	(125.33,271.55) --
	(126.76,270.43) --
	(128.18,269.33) --
	(129.61,268.02) --
	(131.04,266.57) --
	(132.47,265.23) --
	(133.90,263.54) --
	(135.33,261.82) --
	(136.76,260.19) --
	(138.19,258.24) --
	(139.62,256.49) --
	(141.05,254.35) --
	(142.48,252.44) --
	(143.91,250.12) --
	(145.34,248.02) --
	(146.76,245.54) --
	(148.19,242.96) --
	(149.62,240.70) --
	(151.05,237.97) --
	(152.48,235.16) --
	(153.91,232.29) --
	(155.34,229.36) --
	(156.77,226.37) --
	(158.20,223.32) --
	(159.63,220.22) --
	(161.06,217.08) --
	(162.49,213.44) --
	(163.92,210.23) --
	(165.34,206.51) --
	(166.77,202.77) --
	(168.20,199.02) --
	(169.63,195.24) --
	(171.06,191.46) --
	(172.49,187.22) --
	(173.92,182.99) --
	(175.35,178.29) --
	(176.78,174.10) --
	(178.21,169.53) --
	(179.64,164.51) --
	(181.07,159.61) --
	(182.50,154.77) --
	(183.92,149.61) --
	(185.35,144.19) --
	(186.78,138.53) --
	(188.21,132.76) --
	(189.64,126.76) --
	(191.07,120.84) --
	(192.50,114.51) --
	(193.93,107.63) --
	(195.36,100.66) --
	(196.79, 93.27) --
	(198.22, 85.46) --
	(199.65, 77.19) --
	(201.08, 68.32) --
	(202.50, 58.09) --
	cycle;

\path[fill=fillColor] ( 96.74, 45.29) --
	( 96.56, 54.67) --
	( 96.38, 61.71) --
	( 96.21, 67.85) --
	( 96.03, 73.42) --
	( 95.85, 78.54) --
	( 95.67, 83.30) --
	( 95.49, 87.77) --
	( 95.31, 91.98) --
	( 95.13, 95.96) --
	( 94.96, 99.73) --
	( 94.78,103.32) --
	( 94.60,106.74) --
	( 94.42,110.00) --
	( 94.24,113.11) --
	( 94.06,116.09) --
	( 93.88,118.93) --
	( 93.70,121.64) --
	( 93.53,124.24) --
	( 93.35,126.72) --
	( 93.17,129.10) --
	( 92.99,131.37) --
	( 92.81,133.54) --
	( 92.63,135.61) --
	( 92.45,137.59) --
	( 92.28,139.47) --
	( 92.10,141.27) --
	( 91.92,142.98) --
	( 91.74,144.60) --
	( 91.56,146.14) --
	( 91.38,147.60) --
	( 91.20,148.98) --
	( 91.03,150.28) --
	( 90.85,151.50) --
	( 90.67,152.65) --
	( 90.49,153.73) --
	( 90.31,154.73) --
	( 90.13,155.65) --
	( 89.95,156.51) --
	( 89.77,157.29) --
	( 89.60,158.01) --
	( 89.42,158.65) --
	( 89.24,159.23) --
	( 89.06,159.73) --
	( 88.88,160.17) --
	( 88.70,160.54) --
	( 88.52,160.84) --
	( 88.35,161.08) --
	( 88.17,161.25) --
	( 87.99,161.35) --
	( 87.81,161.38) --
	( 87.63,161.35) --
	( 87.45,161.25) --
	( 87.27,161.08) --
	( 87.09,160.84) --
	( 86.92,160.54) --
	( 86.74,160.17) --
	( 86.56,159.73) --
	( 86.38,159.23) --
	( 86.20,158.65) --
	( 86.02,158.01) --
	( 85.84,157.29) --
	( 85.67,156.51) --
	( 85.49,155.65) --
	( 85.31,154.73) --
	( 85.13,153.73) --
	( 84.95,152.65) --
	( 84.77,151.50) --
	( 84.59,150.28) --
	( 84.41,148.98) --
	( 84.24,147.60) --
	( 84.06,146.14) --
	( 83.88,144.60) --
	( 83.70,142.98) --
	( 83.52,141.27) --
	( 83.34,139.47) --
	( 83.16,137.59) --
	( 82.99,135.61) --
	( 82.81,133.54) --
	( 82.63,131.37) --
	( 82.45,129.10) --
	( 82.27,126.72) --
	( 82.09,124.24) --
	( 81.91,121.64) --
	( 81.74,118.93) --
	( 81.56,116.09) --
	( 81.38,113.11) --
	( 81.20,110.00) --
	( 81.02,106.74) --
	( 80.84,103.32) --
	( 80.66, 99.73) --
	( 80.48, 95.96) --
	( 80.31, 91.98) --
	( 80.13, 87.77) --
	( 79.95, 83.30) --
	( 79.77, 78.54) --
	( 79.59, 73.42) --
	( 79.41, 67.85) --
	( 79.23, 61.71) --
	( 79.06, 54.67) --
	( 78.88, 45.29) --
	( 78.88,240.63) --
	( 79.06,241.23) --
	( 79.23,241.71) --
	( 79.41,242.33) --
	( 79.59,242.82) --
	( 79.77,243.29) --
	( 79.95,243.92) --
	( 80.13,244.43) --
	( 80.31,244.95) --
	( 80.48,245.44) --
	( 80.66,245.83) --
	( 80.84,246.32) --
	( 81.02,246.86) --
	( 81.20,247.26) --
	( 81.38,247.77) --
	( 81.56,248.31) --
	( 81.74,248.69) --
	( 81.91,249.10) --
	( 82.09,249.62) --
	( 82.27,250.01) --
	( 82.45,250.43) --
	( 82.63,250.82) --
	( 82.81,251.35) --
	( 82.99,251.78) --
	( 83.16,252.18) --
	( 83.34,252.58) --
	( 83.52,252.98) --
	( 83.70,253.38) --
	( 83.88,253.68) --
	( 84.06,254.08) --
	( 84.24,254.49) --
	( 84.41,254.90) --
	( 84.59,255.20) --
	( 84.77,255.61) --
	( 84.95,256.03) --
	( 85.13,256.29) --
	( 85.31,256.71) --
	( 85.49,256.98) --
	( 85.67,257.40) --
	( 85.84,257.66) --
	( 86.02,258.09) --
	( 86.20,258.36) --
	( 86.38,258.78) --
	( 86.56,259.05) --
	( 86.74,259.32) --
	( 86.92,259.76) --
	( 87.09,260.03) --
	( 87.27,260.30) --
	( 87.45,260.57) --
	( 87.63,261.01) --
	( 87.81,261.28) --
	( 87.99,261.56) --
	( 88.17,261.84) --
	( 88.35,262.11) --
	( 88.52,262.34) --
	( 88.70,262.62) --
	( 88.88,262.89) --
	( 89.06,263.17) --
	( 89.24,263.45) --
	( 89.42,263.73) --
	( 89.60,264.01) --
	( 89.77,264.24) --
	( 89.95,264.51) --
	( 90.13,264.79) --
	( 90.31,265.07) --
	( 90.49,265.30) --
	( 90.67,265.58) --
	( 90.85,265.86) --
	( 91.03,265.97) --
	( 91.20,266.25) --
	( 91.38,266.48) --
	( 91.56,266.76) --
	( 91.74,266.99) --
	( 91.92,267.15) --
	( 92.10,267.38) --
	( 92.28,267.66) --
	( 92.45,267.88) --
	( 92.63,268.00) --
	( 92.81,268.28) --
	( 92.99,268.50) --
	( 93.17,268.67) --
	( 93.35,268.89) --
	( 93.53,269.11) --
	( 93.70,269.22) --
	( 93.88,269.50) --
	( 94.06,269.61) --
	( 94.24,269.83) --
	( 94.42,270.05) --
	( 94.60,270.21) --
	( 94.78,270.43) --
	( 94.96,270.54) --
	( 95.13,270.76) --
	( 95.31,270.87) --
	( 95.49,271.08) --
	( 95.67,271.19) --
	( 95.85,271.40) --
	( 96.03,271.57) --
	( 96.21,271.78) --
	( 96.38,271.89) --
	( 96.56,272.10) --
	( 96.74,272.20) --
	cycle;

\path[fill=fillColor] (203.93, 45.29) --
	(202.68, 54.67) --
	(201.43, 61.71) --
	(200.18, 67.85) --
	(198.93, 73.42) --
	(197.68, 78.54) --
	(196.43, 83.30) --
	(195.18, 87.77) --
	(193.93, 91.98) --
	(192.68, 95.96) --
	(191.43, 99.73) --
	(190.18,103.32) --
	(188.93,106.74) --
	(187.68,110.00) --
	(186.43,113.11) --
	(185.18,116.09) --
	(183.92,118.93) --
	(182.67,121.64) --
	(181.42,124.24) --
	(180.17,126.72) --
	(178.92,129.10) --
	(177.67,131.37) --
	(176.42,133.54) --
	(175.17,135.61) --
	(173.92,137.59) --
	(172.67,139.47) --
	(171.42,141.27) --
	(170.17,142.98) --
	(168.92,144.60) --
	(167.67,146.14) --
	(166.42,147.60) --
	(165.17,148.98) --
	(163.92,150.28) --
	(162.66,151.50) --
	(161.41,152.65) --
	(160.16,153.73) --
	(158.91,154.73) --
	(157.66,155.65) --
	(156.41,156.51) --
	(155.16,157.29) --
	(153.91,158.01) --
	(152.66,158.65) --
	(151.41,159.23) --
	(150.16,159.73) --
	(148.91,160.17) --
	(147.66,160.54) --
	(146.41,160.84) --
	(145.16,161.08) --
	(143.91,161.25) --
	(142.66,161.35) --
	(141.41,161.38) --
	(140.15,161.35) --
	(138.90,161.25) --
	(137.65,161.08) --
	(136.40,160.84) --
	(135.15,160.54) --
	(133.90,160.17) --
	(132.65,159.73) --
	(131.40,159.23) --
	(130.15,158.65) --
	(128.90,158.01) --
	(127.65,157.29) --
	(126.40,156.51) --
	(125.15,155.65) --
	(123.90,154.73) --
	(122.65,153.73) --
	(121.40,152.65) --
	(120.15,151.50) --
	(118.89,150.28) --
	(117.64,148.98) --
	(116.39,147.60) --
	(115.14,146.14) --
	(113.89,144.60) --
	(112.64,142.98) --
	(111.39,141.27) --
	(110.14,139.47) --
	(108.89,137.59) --
	(107.64,135.61) --
	(106.39,133.54) --
	(105.14,131.37) --
	(103.89,129.10) --
	(102.64,126.72) --
	(101.39,124.24) --
	(100.14,121.64) --
	( 98.89,118.93) --
	( 97.64,116.09) --
	( 96.38,113.11) --
	( 95.13,110.00) --
	( 93.88,106.74) --
	( 92.63,103.32) --
	( 91.38, 99.73) --
	( 90.13, 95.96) --
	( 88.88, 91.98) --
	( 87.63, 87.77) --
	( 86.38, 83.30) --
	( 85.13, 78.54) --
	( 83.88, 73.42) --
	( 82.63, 67.85) --
	( 81.38, 61.71) --
	( 80.13, 54.67) --
	( 78.88, 45.29) --
	( 78.88,240.63) --
	( 80.13,244.43) --
	( 81.38,247.77) --
	( 82.63,250.82) --
	( 83.88,253.68) --
	( 85.13,256.29) --
	( 86.38,258.78) --
	( 87.63,261.01) --
	( 88.88,262.89) --
	( 90.13,264.79) --
	( 91.38,266.48) --
	( 92.63,268.00) --
	( 93.88,269.50) --
	( 95.13,270.76) --
	( 96.38,271.89) --
	( 97.64,272.87) --
	( 98.89,273.87) --
	(100.14,274.62) --
	(101.39,275.33) --
	(102.64,275.93) --
	(103.89,276.40) --
	(105.14,276.83) --
	(106.39,277.14) --
	(107.64,277.34) --
	(108.89,277.49) --
	(110.14,277.51) --
	(111.39,277.43) --
	(112.64,277.30) --
	(113.89,277.11) --
	(115.14,276.85) --
	(116.39,276.43) --
	(117.64,276.01) --
	(118.89,275.47) --
	(120.15,274.88) --
	(121.40,274.24) --
	(122.65,273.40) --
	(123.90,272.59) --
	(125.15,271.73) --
	(126.40,270.75) --
	(127.65,269.72) --
	(128.90,268.58) --
	(130.15,267.39) --
	(131.40,266.35) --
	(132.65,265.00) --
	(133.90,263.54) --
	(135.15,262.07) --
	(136.40,260.76) --
	(137.65,259.09) --
	(138.90,257.37) --
	(140.15,255.59) --
	(141.41,254.01) --
	(142.66,252.09) --
	(143.91,250.12) --
	(145.16,248.02) --
	(146.41,246.27) --
	(147.66,244.09) --
	(148.91,241.82) --
	(150.16,239.54) --
	(151.41,237.16) --
	(152.66,234.76) --
	(153.91,232.29) --
	(155.16,229.77) --
	(156.41,227.22) --
	(157.66,224.63) --
	(158.91,221.99) --
	(160.16,218.88) --
	(161.41,216.17) --
	(162.66,213.44) --
	(163.92,210.23) --
	(165.17,206.98) --
	(166.42,203.72) --
	(167.67,200.43) --
	(168.92,197.13) --
	(170.17,193.84) --
	(171.42,190.05) --
	(172.67,186.76) --
	(173.92,182.99) --
	(175.17,179.25) --
	(176.42,175.07) --
	(177.67,171.37) --
	(178.92,167.26) --
	(180.17,162.73) --
	(181.42,158.70) --
	(182.67,153.92) --
	(183.92,149.61) --
	(185.18,144.60) --
	(186.43,140.14) --
	(187.68,135.04) --
	(188.93,129.74) --
	(190.18,124.67) --
	(191.43,119.09) --
	(192.68,113.54) --
	(193.93,107.63) --
	(195.18,101.42) --
	(196.43, 95.18) --
	(197.68, 88.46) --
	(198.93, 81.39) --
	(200.18, 73.95) --
	(201.43, 65.89) --
	(202.68, 56.77) --
	cycle;

\path[fill=fillColor] (203.93, 45.29) --
	(202.86, 54.67) --
	(201.79, 61.71) --
	(200.72, 67.85) --
	(199.65, 73.42) --
	(198.57, 78.54) --
	(197.50, 83.30) --
	(196.43, 87.77) --
	(195.36, 91.98) --
	(194.29, 95.96) --
	(193.21, 99.73) --
	(192.14,103.32) --
	(191.07,106.74) --
	(190.00,110.00) --
	(188.93,113.11) --
	(187.85,116.09) --
	(186.78,118.93) --
	(185.71,121.64) --
	(184.64,124.24) --
	(183.57,126.72) --
	(182.50,129.10) --
	(181.42,131.37) --
	(180.35,133.54) --
	(179.28,135.61) --
	(178.21,137.59) --
	(177.14,139.47) --
	(176.06,141.27) --
	(174.99,142.98) --
	(173.92,144.60) --
	(172.85,146.14) --
	(171.78,147.60) --
	(170.70,148.98) --
	(169.63,150.28) --
	(168.56,151.50) --
	(167.49,152.65) --
	(166.42,153.73) --
	(165.34,154.73) --
	(164.27,155.65) --
	(163.20,156.51) --
	(162.13,157.29) --
	(161.06,158.01) --
	(159.99,158.65) --
	(158.91,159.23) --
	(157.84,159.73) --
	(156.77,160.17) --
	(155.70,160.54) --
	(154.63,160.84) --
	(153.55,161.08) --
	(152.48,161.25) --
	(151.41,161.35) --
	(150.34,161.38) --
	(149.27,161.35) --
	(148.19,161.25) --
	(147.12,161.08) --
	(146.05,160.84) --
	(144.98,160.54) --
	(143.91,160.17) --
	(142.83,159.73) --
	(141.76,159.23) --
	(140.69,158.65) --
	(139.62,158.01) --
	(138.55,157.29) --
	(137.47,156.51) --
	(136.40,155.65) --
	(135.33,154.73) --
	(134.26,153.73) --
	(133.19,152.65) --
	(132.12,151.50) --
	(131.04,150.28) --
	(129.97,148.98) --
	(128.90,147.60) --
	(127.83,146.14) --
	(126.76,144.60) --
	(125.68,142.98) --
	(124.61,141.27) --
	(123.54,139.47) --
	(122.47,137.59) --
	(121.40,135.61) --
	(120.32,133.54) --
	(119.25,131.37) --
	(118.18,129.10) --
	(117.11,126.72) --
	(116.04,124.24) --
	(114.96,121.64) --
	(113.89,118.93) --
	(112.82,116.09) --
	(111.75,113.11) --
	(110.68,110.00) --
	(109.60,106.74) --
	(108.53,103.32) --
	(107.46, 99.73) --
	(106.39, 95.96) --
	(105.32, 91.98) --
	(104.25, 87.77) --
	(103.17, 83.30) --
	(102.10, 78.54) --
	(101.03, 73.42) --
	( 99.96, 67.85) --
	( 98.89, 61.71) --
	( 97.81, 54.67) --
	( 96.74, 45.29) --
	( 96.74,272.20) --
	( 97.81,273.07) --
	( 98.89,273.87) --
	( 99.96,274.53) --
	(101.03,275.21) --
	(102.10,275.71) --
	(103.17,276.12) --
	(104.25,276.56) --
	(105.32,276.84) --
	(106.39,277.14) --
	(107.46,277.34) --
	(108.53,277.44) --
	(109.60,277.51) --
	(110.68,277.52) --
	(111.75,277.44) --
	(112.82,277.27) --
	(113.89,277.11) --
	(114.96,276.90) --
	(116.04,276.54) --
	(117.11,276.19) --
	(118.18,275.81) --
	(119.25,275.26) --
	(120.32,274.80) --
	(121.40,274.24) --
	(122.47,273.56) --
	(123.54,272.86) --
	(124.61,272.19) --
	(125.68,271.43) --
	(126.76,270.43) --
	(127.83,269.53) --
	(128.90,268.58) --
	(129.97,267.60) --
	(131.04,266.57) --
	(132.12,265.46) --
	(133.19,264.30) --
	(134.26,263.06) --
	(135.33,261.82) --
	(136.40,260.76) --
	(137.47,259.40) --
	(138.55,257.96) --
	(139.62,256.49) --
	(140.69,254.97) --
	(141.76,253.38) --
	(142.83,251.79) --
	(143.91,250.12) --
	(144.98,248.38) --
	(146.05,246.61) --
	(147.12,244.80) --
	(148.19,242.96) --
	(149.27,241.08) --
	(150.34,239.15) --
	(151.41,237.16) --
	(152.48,235.16) --
	(153.55,233.11) --
	(154.63,231.04) --
	(155.70,228.94) --
	(156.77,226.37) --
	(157.84,224.19) --
	(158.91,221.99) --
	(159.99,219.32) --
	(161.06,217.08) --
	(162.13,214.36) --
	(163.20,212.07) --
	(164.27,209.30) --
	(165.34,206.51) --
	(166.42,203.72) --
	(167.49,200.90) --
	(168.56,198.07) --
	(169.63,195.24) --
	(170.70,192.41) --
	(171.78,189.10) --
	(172.85,186.29) --
	(173.92,182.99) --
	(174.99,179.70) --
	(176.06,176.44) --
	(177.14,172.74) --
	(178.21,169.53) --
	(179.28,165.86) --
	(180.35,162.29) --
	(181.42,158.70) --
	(182.50,154.77) --
	(183.57,150.93) --
	(184.64,146.72) --
	(185.71,142.56) --
	(186.78,138.53) --
	(187.85,134.25) --
	(188.93,129.74) --
	(190.00,125.33) --
	(191.07,120.84) --
	(192.14,116.11) --
	(193.21,111.03) --
	(194.29,105.90) --
	(195.36,100.66) --
	(196.43, 95.18) --
	(197.50, 89.59) --
	(198.57, 83.47) --
	(199.65, 77.19) --
	(200.72, 70.62) --
	(201.79, 63.26) --
	(202.86, 55.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.03, 46.11) --
	( 61.05, 46.82) --
	( 61.06, 47.47) --
	( 61.08, 48.09) --
	( 61.10, 48.69) --
	( 61.12, 49.27) --
	( 61.14, 49.84) --
	( 61.15, 50.39) --
	( 61.17, 50.93) --
	( 61.19, 51.46) --
	( 61.21, 51.99) --
	( 61.23, 52.50) --
	( 61.24, 53.01) --
	( 61.26, 53.51) --
	( 61.28, 54.00) --
	( 61.30, 54.49) --
	( 61.32, 54.97) --
	( 61.33, 55.44) --
	( 61.35, 55.91) --
	( 61.37, 56.38) --
	( 61.39, 56.84) --
	( 61.40, 57.30) --
	( 61.42, 57.75) --
	( 61.44, 58.20) --
	( 61.46, 58.64) --
	( 61.48, 59.08) --
	( 61.49, 59.52) --
	( 61.51, 59.95) --
	( 61.53, 60.38) --
	( 61.55, 60.81) --
	( 61.57, 61.24) --
	( 61.58, 61.66) --
	( 61.60, 62.08) --
	( 61.62, 62.49) --
	( 61.64, 62.91) --
	( 61.65, 63.32) --
	( 61.67, 63.72) --
	( 61.69, 64.13) --
	( 61.71, 64.53) --
	( 61.73, 64.93) --
	( 61.74, 65.33) --
	( 61.76, 65.73) --
	( 61.78, 66.12) --
	( 61.80, 66.51) --
	( 61.82, 66.90) --
	( 61.83, 67.29) --
	( 61.85, 67.67) --
	( 61.87, 68.06) --
	( 61.89, 68.44) --
	( 61.90, 68.82) --
	( 61.92, 69.19) --
	( 61.94, 69.57) --
	( 61.96, 69.94) --
	( 61.98, 70.32) --
	( 61.99, 70.69) --
	( 62.01, 71.06) --
	( 62.03, 71.42) --
	( 62.05, 71.79) --
	( 62.07, 72.15) --
	( 62.08, 72.51) --
	( 62.10, 72.87) --
	( 62.12, 73.23) --
	( 62.14, 73.59) --
	( 62.15, 73.95) --
	( 62.17, 74.30) --
	( 62.19, 74.65) --
	( 62.21, 75.01) --
	( 62.23, 75.36) --
	( 62.24, 75.70) --
	( 62.26, 76.05) --
	( 62.28, 76.40) --
	( 62.30, 76.74) --
	( 62.32, 77.09) --
	( 62.33, 77.43) --
	( 62.35, 77.77) --
	( 62.37, 78.11) --
	( 62.39, 78.45) --
	( 62.40, 78.79) --
	( 62.42, 79.12) --
	( 62.44, 79.46) --
	( 62.46, 79.79) --
	( 62.48, 80.12) --
	( 62.49, 80.45) --
	( 62.51, 80.78) --
	( 62.53, 81.11) --
	( 62.55, 81.44) --
	( 62.57, 81.77) --
	( 62.58, 82.09) --
	( 62.60, 82.42) --
	( 62.62, 82.74) --
	( 62.64, 83.06) --
	( 62.65, 83.38) --
	( 62.67, 83.70) --
	( 62.69, 84.02) --
	( 62.71, 84.34) --
	( 62.73, 84.66) --
	( 62.74, 84.97) --
	( 62.76, 85.29) --
	( 62.78, 85.60) --
	( 62.80, 85.92) --
	( 62.82, 86.23) --
	( 62.83, 86.54) --
	( 62.85, 86.85) --
	( 62.87, 87.16) --
	( 62.89, 87.47) --
	( 62.91, 87.78) --
	( 62.92, 88.08) --
	( 62.94, 88.39) --
	( 62.96, 88.69) --
	( 62.98, 89.00) --
	( 62.99, 89.30) --
	( 63.01, 89.60) --
	( 63.03, 89.90) --
	( 63.05, 90.20) --
	( 63.07, 90.50) --
	( 63.08, 90.80) --
	( 63.10, 91.10) --
	( 63.12, 91.40) --
	( 63.14, 91.69) --
	( 63.16, 91.99) --
	( 63.17, 92.28) --
	( 63.19, 92.58) --
	( 63.21, 92.87) --
	( 63.23, 93.16) --
	( 63.24, 93.45) --
	( 63.26, 93.74) --
	( 63.28, 94.03) --
	( 63.30, 94.32) --
	( 63.32, 94.61) --
	( 63.33, 94.90) --
	( 63.35, 95.19) --
	( 63.37, 95.47) --
	( 63.39, 95.76) --
	( 63.41, 96.04) --
	( 63.42, 96.33) --
	( 63.44, 96.61) --
	( 63.46, 96.89) --
	( 63.48, 97.17) --
	( 63.49, 97.45) --
	( 63.51, 97.73) --
	( 63.53, 98.01) --
	( 63.55, 98.29) --
	( 63.57, 98.57) --
	( 63.58, 98.85) --
	( 63.60, 99.12) --
	( 63.62, 99.40) --
	( 63.64, 99.68) --
	( 63.66, 99.95) --
	( 63.67,100.22) --
	( 63.69,100.50) --
	( 63.71,100.77) --
	( 63.73,101.04) --
	( 63.74,101.31) --
	( 63.76,101.58) --
	( 63.78,101.85) --
	( 63.80,102.12) --
	( 63.82,102.39) --
	( 63.83,102.66) --
	( 63.85,102.93) --
	( 63.87,103.19) --
	( 63.89,103.46) --
	( 63.91,103.73) --
	( 63.92,103.99) --
	( 63.94,104.26) --
	( 63.96,104.52) --
	( 63.98,104.78) --
	( 63.99,105.04) --
	( 64.01,105.31) --
	( 64.03,105.57) --
	( 64.05,105.83) --
	( 64.07,106.09) --
	( 64.08,106.35) --
	( 64.10,106.61) --
	( 64.12,106.87) --
	( 64.14,107.12) --
	( 64.16,107.38) --
	( 64.17,107.64) --
	( 64.19,107.89) --
	( 64.21,108.15) --
	( 64.23,108.40) --
	( 64.25,108.66) --
	( 64.26,108.91) --
	( 64.28,109.16) --
	( 64.30,109.42) --
	( 64.32,109.67) --
	( 64.33,109.92) --
	( 64.35,110.17) --
	( 64.37,110.42) --
	( 64.39,110.67) --
	( 64.41,110.92) --
	( 64.42,111.17) --
	( 64.44,111.42) --
	( 64.46,111.67) --
	( 64.48,111.91) --
	( 64.50,112.16) --
	( 64.51,112.41) --
	( 64.53,112.65) --
	( 64.55,112.90) --
	( 64.57,113.14) --
	( 64.58,113.39) --
	( 64.60,113.63) --
	( 64.62,113.87) --
	( 64.64,114.11) --
	( 64.66,114.36) --
	( 64.67,114.60) --
	( 64.69,114.84) --
	( 64.71,115.08) --
	( 64.73,115.32) --
	( 64.75,115.56) --
	( 64.76,115.80) --
	( 64.78,116.04) --
	( 64.80,116.27) --
	( 64.82,116.51) --
	( 64.83,116.75) --
	( 64.85,116.99) --
	( 64.87,117.22) --
	( 64.89,117.46) --
	( 64.91,117.69) --
	( 64.92,117.93) --
	( 64.94,118.16) --
	( 64.96,118.39) --
	( 64.98,118.63) --
	( 65.00,118.86) --
	( 65.01,119.09) --
	( 65.03,119.32) --
	( 65.05,119.56) --
	( 65.07,119.79) --
	( 65.08,120.02) --
	( 65.10,120.25) --
	( 65.12,120.48) --
	( 65.14,120.70) --
	( 65.16,120.93) --
	( 65.17,121.16) --
	( 65.19,121.39) --
	( 65.21,121.62) --
	( 65.23,121.84) --
	( 65.25,122.07) --
	( 65.26,122.29) --
	( 65.28,122.52) --
	( 65.30,122.75) --
	( 65.32,122.97) --
	( 65.33,123.19) --
	( 65.35,123.42) --
	( 65.37,123.64) --
	( 65.39,123.86) --
	( 65.41,124.09) --
	( 65.42,124.31) --
	( 65.44,124.53) --
	( 65.46,124.75) --
	( 65.48,124.97) --
	( 65.50,125.19) --
	( 65.51,125.41) --
	( 65.53,125.63) --
	( 65.55,125.85) --
	( 65.57,126.07) --
	( 65.58,126.28) --
	( 65.60,126.50) --
	( 65.62,126.72) --
	( 65.64,126.94) --
	( 65.66,127.15) --
	( 65.67,127.37) --
	( 65.69,127.58) --
	( 65.71,127.80) --
	( 65.73,128.01) --
	( 65.75,128.23) --
	( 65.76,128.44) --
	( 65.78,128.66) --
	( 65.80,128.87) --
	( 65.82,129.08) --
	( 65.84,129.29) --
	( 65.85,129.51) --
	( 65.87,129.72) --
	( 65.89,129.93) --
	( 65.91,130.14) --
	( 65.92,130.35) --
	( 65.94,130.56) --
	( 65.96,130.77) --
	( 65.98,130.98) --
	( 66.00,131.19) --
	( 66.01,131.39) --
	( 66.03,131.60) --
	( 66.05,131.81) --
	( 66.07,132.02) --
	( 66.09,132.22) --
	( 66.10,132.43) --
	( 66.12,132.64) --
	( 66.14,132.84) --
	( 66.16,133.05) --
	( 66.17,133.25) --
	( 66.19,133.46) --
	( 66.21,133.66) --
	( 66.23,133.86) --
	( 66.25,134.07) --
	( 66.26,134.27) --
	( 66.28,134.47) --
	( 66.30,134.67) --
	( 66.32,134.88) --
	( 66.34,135.08) --
	( 66.35,135.28) --
	( 66.37,135.48) --
	( 66.39,135.68) --
	( 66.41,135.88) --
	( 66.42,136.08) --
	( 66.44,136.28) --
	( 66.46,136.48) --
	( 66.48,136.67) --
	( 66.50,136.87) --
	( 66.51,137.07) --
	( 66.53,137.27) --
	( 66.55,137.46) --
	( 66.57,137.66) --
	( 66.59,137.86) --
	( 66.60,138.05) --
	( 66.62,138.25) --
	( 66.64,138.44) --
	( 66.66,138.64) --
	( 66.67,138.83) --
	( 66.69,139.03) --
	( 66.71,139.22) --
	( 66.73,139.42) --
	( 66.75,139.61) --
	( 66.76,139.80) --
	( 66.78,139.99) --
	( 66.80,140.19) --
	( 66.82,140.38) --
	( 66.84,140.57) --
	( 66.85,140.76) --
	( 66.87,140.95) --
	( 66.89,141.14) --
	( 66.91,141.33) --
	( 66.92,141.52) --
	( 66.94,141.71) --
	( 66.96,141.90) --
	( 66.98,142.09) --
	( 67.00,142.27) --
	( 67.01,142.46) --
	( 67.03,142.65) --
	( 67.05,142.84) --
	( 67.07,143.02) --
	( 67.09,143.21) --
	( 67.10,143.40) --
	( 67.12,143.58) --
	( 67.14,143.77) --
	( 67.16,143.95) --
	( 67.17,144.14) --
	( 67.19,144.32) --
	( 67.21,144.51) --
	( 67.23,144.69) --
	( 67.25,144.87) --
	( 67.26,145.06) --
	( 67.28,145.24) --
	( 67.30,145.42) --
	( 67.32,145.60) --
	( 67.34,145.79) --
	( 67.35,145.97) --
	( 67.37,146.15) --
	( 67.39,146.33) --
	( 67.41,146.51) --
	( 67.43,146.69) --
	( 67.44,146.87) --
	( 67.46,147.05) --
	( 67.48,147.23) --
	( 67.50,147.41) --
	( 67.51,147.59) --
	( 67.53,147.77) --
	( 67.55,147.94) --
	( 67.57,148.12) --
	( 67.59,148.30) --
	( 67.60,148.48) --
	( 67.62,148.65) --
	( 67.64,148.83) --
	( 67.66,149.00) --
	( 67.68,149.18) --
	( 67.69,149.36) --
	( 67.71,149.53) --
	( 67.73,149.71) --
	( 67.75,149.88) --
	( 67.76,150.05) --
	( 67.78,150.23) --
	( 67.80,150.40) --
	( 67.82,150.58) --
	( 67.84,150.75) --
	( 67.85,150.92) --
	( 67.87,151.09) --
	( 67.89,151.26) --
	( 67.91,151.44) --
	( 67.93,151.61) --
	( 67.94,151.78) --
	( 67.96,151.95) --
	( 67.98,152.12) --
	( 68.00,152.29) --
	( 68.01,152.46) --
	( 68.03,152.63) --
	( 68.05,152.80) --
	( 68.07,152.97) --
	( 68.09,153.14) --
	( 68.10,153.30) --
	( 68.12,153.47) --
	( 68.14,153.64) --
	( 68.16,153.81) --
	( 68.18,153.98) --
	( 68.19,154.14) --
	( 68.21,154.31) --
	( 68.23,154.47) --
	( 68.25,154.64) --
	( 68.26,154.81) --
	( 68.28,154.97) --
	( 68.30,155.14) --
	( 68.32,155.30) --
	( 68.34,155.47) --
	( 68.35,155.63) --
	( 68.37,155.79) --
	( 68.39,155.96) --
	( 68.41,156.12) --
	( 68.43,156.28) --
	( 68.44,156.45) --
	( 68.46,156.61) --
	( 68.48,156.77) --
	( 68.50,156.93) --
	( 68.51,157.09) --
	( 68.53,157.25) --
	( 68.55,157.42) --
	( 68.57,157.58) --
	( 68.59,157.74) --
	( 68.60,157.90) --
	( 68.62,158.06) --
	( 68.64,158.22) --
	( 68.66,158.38) --
	( 68.68,158.53) --
	( 68.69,158.69) --
	( 68.71,158.85) --
	( 68.73,159.01) --
	( 68.75,159.17) --
	( 68.76,159.32) --
	( 68.78,159.48) --
	( 68.80,159.64) --
	( 68.82,159.79) --
	( 68.84,159.95) --
	( 68.85,160.11) --
	( 68.87,160.26) --
	( 68.89,160.42) --
	( 68.91,160.57) --
	( 68.93,160.73) --
	( 68.94,160.88) --
	( 68.96,161.04) --
	( 68.98,161.19) --
	( 69.00,161.34) --
	( 69.02,161.50) --
	( 69.03,161.65) --
	( 69.05,161.80) --
	( 69.07,161.96) --
	( 69.09,162.11) --
	( 69.10,162.26) --
	( 69.12,162.41) --
	( 69.14,162.56) --
	( 69.16,162.72) --
	( 69.18,162.87) --
	( 69.19,163.02) --
	( 69.21,163.17) --
	( 69.23,163.32) --
	( 69.25,163.47) --
	( 69.27,163.62) --
	( 69.28,163.77) --
	( 69.30,163.92) --
	( 69.32,164.06) --
	( 69.34,164.21) --
	( 69.35,164.36) --
	( 69.37,164.51) --
	( 69.39,164.66) --
	( 69.41,164.80) --
	( 69.43,164.95) --
	( 69.44,165.10) --
	( 69.46,165.25) --
	( 69.48,165.39) --
	( 69.50,165.54) --
	( 69.52,165.68) --
	( 69.53,165.83) --
	( 69.55,165.97) --
	( 69.57,166.12) --
	( 69.59,166.26) --
	( 69.60,166.41) --
	( 69.62,166.55) --
	( 69.64,166.70) --
	( 69.66,166.84) --
	( 69.68,166.98) --
	( 69.69,167.13) --
	( 69.71,167.27) --
	( 69.73,167.41) --
	( 69.75,167.55) --
	( 69.77,167.70) --
	( 69.78,167.84) --
	( 69.80,167.98) --
	( 69.82,168.12) --
	( 69.84,168.26) --
	( 69.85,168.40) --
	( 69.87,168.54) --
	( 69.89,168.68) --
	( 69.91,168.82) --
	( 69.93,168.96) --
	( 69.94,169.10) --
	( 69.96,169.24) --
	( 69.98,169.38) --
	( 70.00,169.52) --
	( 70.02,169.66) --
	( 70.03,169.79) --
	( 70.05,169.93) --
	( 70.07,170.07) --
	( 70.09,170.21) --
	( 70.10,170.34) --
	( 70.12,170.48) --
	( 70.14,170.62) --
	( 70.16,170.75) --
	( 70.18,170.89) --
	( 70.19,171.02) --
	( 70.21,171.16) --
	( 70.23,171.29) --
	( 70.25,171.43) --
	( 70.27,171.56) --
	( 70.28,171.70) --
	( 70.30,171.83) --
	( 70.32,171.97) --
	( 70.34,172.10) --
	( 70.35,172.23) --
	( 70.37,172.37) --
	( 70.39,172.50) --
	( 70.41,172.63) --
	( 70.43,172.76) --
	( 70.44,172.90) --
	( 70.46,173.03) --
	( 70.48,173.16) --
	( 70.50,173.29) --
	( 70.52,173.42) --
	( 70.53,173.55) --
	( 70.55,173.68) --
	( 70.57,173.81) --
	( 70.59,173.94) --
	( 70.61,174.07) --
	( 70.62,174.20) --
	( 70.64,174.33) --
	( 70.66,174.46) --
	( 70.68,174.59) --
	( 70.69,174.72) --
	( 70.71,174.85) --
	( 70.73,174.98) --
	( 70.75,175.10) --
	( 70.77,175.23) --
	( 70.78,175.36) --
	( 70.80,175.48) --
	( 70.82,175.61) --
	( 70.84,175.74) --
	( 70.86,175.86) --
	( 70.87,175.99) --
	( 70.89,176.12) --
	( 70.91,176.24) --
	( 70.93,176.37) --
	( 70.94,176.49) --
	( 70.96,176.62) --
	( 70.98,176.74) --
	( 71.00,176.86) --
	( 71.02,176.99) --
	( 71.03,177.11) --
	( 71.05,177.24) --
	( 71.07,177.36) --
	( 71.09,177.48) --
	( 71.11,177.60) --
	( 71.12,177.73) --
	( 71.14,177.85) --
	( 71.16,177.97) --
	( 71.18,178.09) --
	( 71.19,178.21) --
	( 71.21,178.34) --
	( 71.23,178.46) --
	( 71.25,178.58) --
	( 71.27,178.70) --
	( 71.28,178.82) --
	( 71.30,178.94) --
	( 71.32,179.06) --
	( 71.34,179.18) --
	( 71.36,179.30) --
	( 71.37,179.42) --
	( 71.39,179.53) --
	( 71.41,179.65) --
	( 71.43,179.77) --
	( 71.44,179.89) --
	( 71.46,180.01) --
	( 71.48,180.13) --
	( 71.50,180.24) --
	( 71.52,180.36) --
	( 71.53,180.48) --
	( 71.55,180.59) --
	( 71.57,180.71) --
	( 71.59,180.83) --
	( 71.61,180.94) --
	( 71.62,181.06) --
	( 71.64,181.17) --
	( 71.66,181.29) --
	( 71.68,181.40) --
	( 71.69,181.52) --
	( 71.71,181.63) --
	( 71.73,181.74) --
	( 71.75,181.86) --
	( 71.77,181.97) --
	( 71.78,182.09) --
	( 71.80,182.20) --
	( 71.82,182.31) --
	( 71.84,182.42) --
	( 71.86,182.54) --
	( 71.87,182.65) --
	( 71.89,182.76) --
	( 71.91,182.87) --
	( 71.93,182.98) --
	( 71.94,183.10) --
	( 71.96,183.21) --
	( 71.98,183.32) --
	( 72.00,183.43) --
	( 72.02,183.54) --
	( 72.03,183.65) --
	( 72.05,183.76) --
	( 72.07,183.87) --
	( 72.09,183.98) --
	( 72.11,184.09) --
	( 72.12,184.19) --
	( 72.14,184.30) --
	( 72.16,184.41) --
	( 72.18,184.52) --
	( 72.20,184.63) --
	( 72.21,184.73) --
	( 72.23,184.84) --
	( 72.25,184.95) --
	( 72.27,185.06) --
	( 72.28,185.16) --
	( 72.30,185.27) --
	( 72.32,185.38) --
	( 72.34,185.48) --
	( 72.36,185.59) --
	( 72.37,185.69) --
	( 72.39,185.80) --
	( 72.41,185.90) --
	( 72.43,186.01) --
	( 72.45,186.11) --
	( 72.46,186.22) --
	( 72.48,186.32) --
	( 72.50,186.42) --
	( 72.52,186.53) --
	( 72.53,186.63) --
	( 72.55,186.73) --
	( 72.57,186.84) --
	( 72.59,186.94) --
	( 72.61,187.04) --
	( 72.62,187.14) --
	( 72.64,187.25) --
	( 72.66,187.35) --
	( 72.68,187.45) --
	( 72.70,187.55) --
	( 72.71,187.65) --
	( 72.73,187.75) --
	( 72.75,187.85) --
	( 72.77,187.95) --
	( 72.78,188.05) --
	( 72.80,188.15) --
	( 72.82,188.25) --
	( 72.84,188.35) --
	( 72.86,188.45) --
	( 72.87,188.55) --
	( 72.89,188.65) --
	( 72.91,188.75) --
	( 72.93,188.84) --
	( 72.95,188.94) --
	( 72.96,189.04) --
	( 72.98,189.14) --
	( 73.00,189.23) --
	( 73.02,189.33) --
	( 73.03,189.43) --
	( 73.05,189.52) --
	( 73.07,189.62) --
	( 73.09,189.72) --
	( 73.11,189.81) --
	( 73.12,189.91) --
	( 73.14,190.00) --
	( 73.16,190.10) --
	( 73.18,190.19) --
	( 73.20,190.29) --
	( 73.21,190.38) --
	( 73.23,190.47) --
	( 73.25,190.57) --
	( 73.27,190.66) --
	( 73.28,190.76) --
	( 73.30,190.85) --
	( 73.32,190.94) --
	( 73.34,191.03) --
	( 73.36,191.13) --
	( 73.37,191.22) --
	( 73.39,191.31) --
	( 73.41,191.40) --
	( 73.43,191.49) --
	( 73.45,191.59) --
	( 73.46,191.68) --
	( 73.48,191.77) --
	( 73.50,191.86) --
	( 73.52,191.95) --
	( 73.53,192.04) --
	( 73.55,192.13) --
	( 73.57,192.22) --
	( 73.59,192.31) --
	( 73.61,192.40) --
	( 73.62,192.49) --
	( 73.64,192.57) --
	( 73.66,192.66) --
	( 73.68,192.75) --
	( 73.70,192.84) --
	( 73.71,192.93) --
	( 73.73,193.01) --
	( 73.75,193.10) --
	( 73.77,193.19) --
	( 73.79,193.27) --
	( 73.80,193.36) --
	( 73.82,193.45) --
	( 73.84,193.53) --
	( 73.86,193.62) --
	( 73.87,193.71) --
	( 73.89,193.79) --
	( 73.91,193.88) --
	( 73.93,193.96) --
	( 73.95,194.05) --
	( 73.96,194.13) --
	( 73.98,194.21) --
	( 74.00,194.30) --
	( 74.02,194.38) --
	( 74.04,194.47) --
	( 74.05,194.55) --
	( 74.07,194.63) --
	( 74.09,194.71) --
	( 74.11,194.80) --
	( 74.12,194.88) --
	( 74.14,194.96) --
	( 74.16,195.04) --
	( 74.18,195.13) --
	( 74.20,195.21) --
	( 74.21,195.29) --
	( 74.23,195.37) --
	( 74.25,195.45) --
	( 74.27,195.53) --
	( 74.29,195.61) --
	( 74.30,195.69) --
	( 74.32,195.77) --
	( 74.34,195.85) --
	( 74.36,195.93) --
	( 74.37,196.01) --
	( 74.39,196.09) --
	( 74.41,196.17) --
	( 74.43,196.24) --
	( 74.45,196.32) --
	( 74.46,196.40) --
	( 74.48,196.48) --
	( 74.50,196.55) --
	( 74.52,196.63) --
	( 74.54,196.71) --
	( 74.55,196.79) --
	( 74.57,196.86) --
	( 74.59,196.94) --
	( 74.61,197.01) --
	( 74.62,197.09) --
	( 74.64,197.17) --
	( 74.66,197.24) --
	( 74.68,197.32) --
	( 74.70,197.39) --
	( 74.71,197.47) --
	( 74.73,197.54) --
	( 74.75,197.61) --
	( 74.77,197.69) --
	( 74.79,197.76) --
	( 74.80,197.84) --
	( 74.82,197.91) --
	( 74.84,197.98) --
	( 74.86,198.05) --
	( 74.87,198.13) --
	( 74.89,198.20) --
	( 74.91,198.27) --
	( 74.93,198.34) --
	( 74.95,198.41) --
	( 74.96,198.49) --
	( 74.98,198.56) --
	( 75.00,198.63) --
	( 75.02,198.70) --
	( 75.04,198.77) --
	( 75.05,198.84) --
	( 75.07,198.91) --
	( 75.09,198.98) --
	( 75.11,199.05) --
	( 75.12,199.12) --
	( 75.14,199.19) --
	( 75.16,199.25) --
	( 75.18,199.32) --
	( 75.20,199.39) --
	( 75.21,199.46) --
	( 75.23,199.53) --
	( 75.25,199.60) --
	( 75.27,199.66) --
	( 75.29,199.73) --
	( 75.30,199.80) --
	( 75.32,199.86) --
	( 75.34,199.93) --
	( 75.36,200.00) --
	( 75.38,200.06) --
	( 75.39,200.13) --
	( 75.41,200.19) --
	( 75.43,200.26) --
	( 75.45,200.32) --
	( 75.46,200.39) --
	( 75.48,200.45) --
	( 75.50,200.52) --
	( 75.52,200.58) --
	( 75.54,200.64) --
	( 75.55,200.71) --
	( 75.57,200.77) --
	( 75.59,200.83) --
	( 75.61,200.90) --
	( 75.63,200.96) --
	( 75.64,201.02) --
	( 75.66,201.08) --
	( 75.68,201.14) --
	( 75.70,201.21) --
	( 75.71,201.27) --
	( 75.73,201.33) --
	( 75.75,201.39) --
	( 75.77,201.45) --
	( 75.79,201.51) --
	( 75.80,201.57) --
	( 75.82,201.63) --
	( 75.84,201.69) --
	( 75.86,201.75) --
	( 75.88,201.81) --
	( 75.89,201.87) --
	( 75.91,201.93) --
	( 75.93,201.99) --
	( 75.95,202.04) --
	( 75.96,202.10) --
	( 75.98,202.16) --
	( 76.00,202.22) --
	( 76.02,202.27) --
	( 76.04,202.33) --
	( 76.05,202.39) --
	( 76.07,202.44) --
	( 76.09,202.50) --
	( 76.11,202.56) --
	( 76.13,202.61) --
	( 76.14,202.67) --
	( 76.16,202.72) --
	( 76.18,202.78) --
	( 76.20,202.83) --
	( 76.21,202.89) --
	( 76.23,202.94) --
	( 76.25,203.00) --
	( 76.27,203.05) --
	( 76.29,203.10) --
	( 76.30,203.16) --
	( 76.32,203.21) --
	( 76.34,203.26) --
	( 76.36,203.32) --
	( 76.38,203.37) --
	( 76.39,203.42) --
	( 76.41,203.47) --
	( 76.43,203.52) --
	( 76.45,203.58) --
	( 76.46,203.63) --
	( 76.48,203.68) --
	( 76.50,203.73) --
	( 76.52,203.78) --
	( 76.54,203.83) --
	( 76.55,203.88) --
	( 76.57,203.93) --
	( 76.59,203.98) --
	( 76.61,204.03) --
	( 76.63,204.08) --
	( 76.64,204.13) --
	( 76.66,204.17) --
	( 76.68,204.22) --
	( 76.70,204.27) --
	( 76.71,204.32) --
	( 76.73,204.36) --
	( 76.75,204.41) --
	( 76.77,204.46) --
	( 76.79,204.51) --
	( 76.80,204.55) --
	( 76.82,204.60) --
	( 76.84,204.64) --
	( 76.86,204.69) --
	( 76.88,204.74) --
	( 76.89,204.78) --
	( 76.91,204.83) --
	( 76.93,204.87) --
	( 76.95,204.91) --
	( 76.97,204.96) --
	( 76.98,205.00) --
	( 77.00,205.05) --
	( 77.02,205.09) --
	( 77.04,205.13) --
	( 77.05,205.18) --
	( 77.07,205.22) --
	( 77.09,205.26) --
	( 77.11,205.30) --
	( 77.13,205.35) --
	( 77.14,205.39) --
	( 77.16,205.43) --
	( 77.18,205.47) --
	( 77.20,205.51) --
	( 77.22,205.55) --
	( 77.23,205.59) --
	( 77.25,205.63) --
	( 77.27,205.67) --
	( 77.29,205.71) --
	( 77.30,205.75) --
	( 77.32,205.79) --
	( 77.34,205.83) --
	( 77.36,205.87) --
	( 77.38,205.90) --
	( 77.39,205.94) --
	( 77.41,205.98) --
	( 77.43,206.02) --
	( 77.45,206.06) --
	( 77.47,206.09) --
	( 77.48,206.13) --
	( 77.50,206.17) --
	( 77.52,206.20) --
	( 77.54,206.24) --
	( 77.55,206.27) --
	( 77.57,206.31) --
	( 77.59,206.34) --
	( 77.61,206.38) --
	( 77.63,206.41) --
	( 77.64,206.45) --
	( 77.66,206.48) --
	( 77.68,206.52) --
	( 77.70,206.55) --
	( 77.72,206.58) --
	( 77.73,206.62) --
	( 77.75,206.65) --
	( 77.77,206.68) --
	( 77.79,206.71) --
	( 77.80,206.74) --
	( 77.82,206.78) --
	( 77.84,206.81) --
	( 77.86,206.84) --
	( 77.88,206.87) --
	( 77.89,206.90) --
	( 77.91,206.93) --
	( 77.93,206.96) --
	( 77.95,206.99) --
	( 77.97,207.02) --
	( 77.98,207.05) --
	( 78.00,207.08) --
	( 78.02,207.11) --
	( 78.04,207.14) --
	( 78.05,207.16) --
	( 78.07,207.19) --
	( 78.09,207.22) --
	( 78.11,207.25) --
	( 78.13,207.27) --
	( 78.14,207.30) --
	( 78.16,207.33) --
	( 78.18,207.35) --
	( 78.20,207.38) --
	( 78.22,207.40) --
	( 78.23,207.43) --
	( 78.25,207.45) --
	( 78.27,207.48) --
	( 78.29,207.50) --
	( 78.30,207.53) --
	( 78.32,207.55) --
	( 78.34,207.57) --
	( 78.36,207.60) --
	( 78.38,207.62) --
	( 78.39,207.64) --
	( 78.41,207.67) --
	( 78.43,207.69) --
	( 78.45,207.71) --
	( 78.47,207.73) --
	( 78.48,207.75) --
	( 78.50,207.77) --
	( 78.52,207.79) --
	( 78.54,207.81) --
	( 78.56,207.83) --
	( 78.57,207.85) --
	( 78.59,207.87) --
	( 78.61,207.89) --
	( 78.63,207.91) --
	( 78.64,207.93) --
	( 78.66,207.95) --
	( 78.68,207.97) --
	( 78.70,207.98) --
	( 78.72,208.00) --
	( 78.73,208.02) --
	( 78.75,208.03) --
	( 78.77,208.05) --
	( 78.79,208.07) --
	( 78.81,208.08) --
	( 78.82,208.10) --
	( 78.84,208.11) --
	( 78.86,208.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89,208.16) --
	( 78.91,208.17) --
	( 78.93,208.19) --
	( 78.95,208.20) --
	( 78.97,208.22) --
	( 78.98,208.23) --
	( 79.00,208.25) --
	( 79.02,208.27) --
	( 79.04,208.29) --
	( 79.06,208.30) --
	( 79.07,208.32) --
	( 79.09,208.34) --
	( 79.11,208.36) --
	( 79.13,208.38) --
	( 79.14,208.40) --
	( 79.16,208.42) --
	( 79.18,208.44) --
	( 79.20,208.46) --
	( 79.22,208.48) --
	( 79.23,208.50) --
	( 79.25,208.52) --
	( 79.27,208.54) --
	( 79.29,208.56) --
	( 79.31,208.59) --
	( 79.32,208.61) --
	( 79.34,208.63) --
	( 79.36,208.66) --
	( 79.38,208.68) --
	( 79.39,208.70) --
	( 79.41,208.73) --
	( 79.43,208.75) --
	( 79.45,208.77) --
	( 79.47,208.80) --
	( 79.48,208.82) --
	( 79.50,208.85) --
	( 79.52,208.87) --
	( 79.54,208.90) --
	( 79.56,208.92) --
	( 79.57,208.95) --
	( 79.59,208.98) --
	( 79.61,209.00) --
	( 79.63,209.03) --
	( 79.64,209.06) --
	( 79.66,209.08) --
	( 79.68,209.11) --
	( 79.70,209.14) --
	( 79.72,209.16) --
	( 79.73,209.19) --
	( 79.75,209.22) --
	( 79.77,209.25) --
	( 79.79,209.28) --
	( 79.81,209.30) --
	( 79.82,209.33) --
	( 79.84,209.36) --
	( 79.86,209.39) --
	( 79.88,209.42) --
	( 79.89,209.45) --
	( 79.91,209.48) --
	( 79.93,209.51) --
	( 79.95,209.54) --
	( 79.97,209.57) --
	( 79.98,209.60) --
	( 80.00,209.63) --
	( 80.02,209.66) --
	( 80.04,209.69) --
	( 80.06,209.72) --
	( 80.07,209.75) --
	( 80.09,209.78) --
	( 80.11,209.81) --
	( 80.13,209.84) --
	( 80.15,209.88) --
	( 80.16,209.91) --
	( 80.18,209.94) --
	( 80.20,209.97) --
	( 80.22,210.00) --
	( 80.23,210.03) --
	( 80.25,210.07) --
	( 80.27,210.10) --
	( 80.29,210.13) --
	( 80.31,210.16) --
	( 80.32,210.20) --
	( 80.34,210.23) --
	( 80.36,210.26) --
	( 80.38,210.29) --
	( 80.40,210.33) --
	( 80.41,210.36) --
	( 80.43,210.39) --
	( 80.45,210.43) --
	( 80.47,210.46) --
	( 80.48,210.49) --
	( 80.50,210.53) --
	( 80.52,210.56) --
	( 80.54,210.59) --
	( 80.56,210.63) --
	( 80.57,210.66) --
	( 80.59,210.69) --
	( 80.61,210.73) --
	( 80.63,210.76) --
	( 80.65,210.80) --
	( 80.66,210.83) --
	( 80.68,210.86) --
	( 80.70,210.90) --
	( 80.72,210.93) --
	( 80.73,210.97) --
	( 80.75,211.00) --
	( 80.77,211.04) --
	( 80.79,211.07) --
	( 80.81,211.11) --
	( 80.82,211.14) --
	( 80.84,211.18) --
	( 80.86,211.21) --
	( 80.88,211.25) --
	( 80.90,211.28) --
	( 80.91,211.32) --
	( 80.93,211.35) --
	( 80.95,211.39) --
	( 80.97,211.42) --
	( 80.98,211.46) --
	( 81.00,211.49) --
	( 81.02,211.53) --
	( 81.04,211.56) --
	( 81.06,211.60) --
	( 81.07,211.63) --
	( 81.09,211.67) --
	( 81.11,211.70) --
	( 81.13,211.74) --
	( 81.15,211.78) --
	( 81.16,211.81) --
	( 81.18,211.85) --
	( 81.20,211.88) --
	( 81.22,211.92) --
	( 81.23,211.95) --
	( 81.25,211.99) --
	( 81.27,212.03) --
	( 81.29,212.06) --
	( 81.31,212.10) --
	( 81.32,212.13) --
	( 81.34,212.17) --
	( 81.36,212.20) --
	( 81.38,212.24) --
	( 81.40,212.28) --
	( 81.41,212.31) --
	( 81.43,212.35) --
	( 81.45,212.38) --
	( 81.47,212.42) --
	( 81.48,212.46) --
	( 81.50,212.49) --
	( 81.52,212.53) --
	( 81.54,212.56) --
	( 81.56,212.60) --
	( 81.57,212.64) --
	( 81.59,212.67) --
	( 81.61,212.71) --
	( 81.63,212.74) --
	( 81.65,212.78) --
	( 81.66,212.82) --
	( 81.68,212.85) --
	( 81.70,212.89) --
	( 81.72,212.93) --
	( 81.74,212.96) --
	( 81.75,213.00) --
	( 81.77,213.03) --
	( 81.79,213.07) --
	( 81.81,213.11) --
	( 81.82,213.14) --
	( 81.84,213.18) --
	( 81.86,213.21) --
	( 81.88,213.25) --
	( 81.90,213.29) --
	( 81.91,213.32) --
	( 81.93,213.36) --
	( 81.95,213.39) --
	( 81.97,213.43) --
	( 81.99,213.47) --
	( 82.00,213.50) --
	( 82.02,213.54) --
	( 82.04,213.57) --
	( 82.06,213.61) --
	( 82.07,213.65) --
	( 82.09,213.68) --
	( 82.11,213.72) --
	( 82.13,213.75) --
	( 82.15,213.79) --
	( 82.16,213.83) --
	( 82.18,213.86) --
	( 82.20,213.90) --
	( 82.22,213.93) --
	( 82.24,213.97) --
	( 82.25,214.01) --
	( 82.27,214.04) --
	( 82.29,214.08) --
	( 82.31,214.11) --
	( 82.32,214.15) --
	( 82.34,214.18) --
	( 82.36,214.22) --
	( 82.38,214.26) --
	( 82.40,214.29) --
	( 82.41,214.33) --
	( 82.43,214.36) --
	( 82.45,214.40) --
	( 82.47,214.43) --
	( 82.49,214.47) --
	( 82.50,214.50) --
	( 82.52,214.54) --
	( 82.54,214.57) --
	( 82.56,214.61) --
	( 82.57,214.65) --
	( 82.59,214.68) --
	( 82.61,214.72) --
	( 82.63,214.75) --
	( 82.65,214.79) --
	( 82.66,214.82) --
	( 82.68,214.86) --
	( 82.70,214.89) --
	( 82.72,214.93) --
	( 82.74,214.96) --
	( 82.75,215.00) --
	( 82.77,215.03) --
	( 82.79,215.07) --
	( 82.81,215.10) --
	( 82.82,215.14) --
	( 82.84,215.17) --
	( 82.86,215.21) --
	( 82.88,215.24) --
	( 82.90,215.28) --
	( 82.91,215.31) --
	( 82.93,215.34) --
	( 82.95,215.38) --
	( 82.97,215.41) --
	( 82.99,215.45) --
	( 83.00,215.48) --
	( 83.02,215.52) --
	( 83.04,215.55) --
	( 83.06,215.59) --
	( 83.08,215.62) --
	( 83.09,215.65) --
	( 83.11,215.69) --
	( 83.13,215.72) --
	( 83.15,215.76) --
	( 83.16,215.79) --
	( 83.18,215.82) --
	( 83.20,215.86) --
	( 83.22,215.89) --
	( 83.24,215.93) --
	( 83.25,215.96) --
	( 83.27,215.99) --
	( 83.29,216.03) --
	( 83.31,216.06) --
	( 83.33,216.09) --
	( 83.34,216.13) --
	( 83.36,216.16) --
	( 83.38,216.20) --
	( 83.40,216.23) --
	( 83.41,216.26) --
	( 83.43,216.30) --
	( 83.45,216.33) --
	( 83.47,216.36) --
	( 83.49,216.39) --
	( 83.50,216.43) --
	( 83.52,216.46) --
	( 83.54,216.49) --
	( 83.56,216.53) --
	( 83.58,216.56) --
	( 83.59,216.59) --
	( 83.61,216.63) --
	( 83.63,216.66) --
	( 83.65,216.69) --
	( 83.66,216.72) --
	( 83.68,216.76) --
	( 83.70,216.79) --
	( 83.72,216.82) --
	( 83.74,216.85) --
	( 83.75,216.89) --
	( 83.77,216.92) --
	( 83.79,216.95) --
	( 83.81,216.98) --
	( 83.83,217.01) --
	( 83.84,217.05) --
	( 83.86,217.08) --
	( 83.88,217.11) --
	( 83.90,217.14) --
	( 83.91,217.17) --
	( 83.93,217.21) --
	( 83.95,217.24) --
	( 83.97,217.27) --
	( 83.99,217.30) --
	( 84.00,217.33) --
	( 84.02,217.36) --
	( 84.04,217.40) --
	( 84.06,217.43) --
	( 84.08,217.46) --
	( 84.09,217.49) --
	( 84.11,217.52) --
	( 84.13,217.55) --
	( 84.15,217.58) --
	( 84.16,217.61) --
	( 84.18,217.64) --
	( 84.20,217.68) --
	( 84.22,217.71) --
	( 84.24,217.74) --
	( 84.25,217.77) --
	( 84.27,217.80) --
	( 84.29,217.83) --
	( 84.31,217.86) --
	( 84.33,217.89) --
	( 84.34,217.92) --
	( 84.36,217.95) --
	( 84.38,217.98) --
	( 84.40,218.01) --
	( 84.41,218.04) --
	( 84.43,218.07) --
	( 84.45,218.10) --
	( 84.47,218.13) --
	( 84.49,218.16) --
	( 84.50,218.19) --
	( 84.52,218.22) --
	( 84.54,218.25) --
	( 84.56,218.28) --
	( 84.58,218.31) --
	( 84.59,218.34) --
	( 84.61,218.37) --
	( 84.63,218.40) --
	( 84.65,218.43) --
	( 84.67,218.46) --
	( 84.68,218.48) --
	( 84.70,218.51) --
	( 84.72,218.54) --
	( 84.74,218.57) --
	( 84.75,218.60) --
	( 84.77,218.63) --
	( 84.79,218.66) --
	( 84.81,218.69) --
	( 84.83,218.72) --
	( 84.84,218.74) --
	( 84.86,218.77) --
	( 84.88,218.80) --
	( 84.90,218.83) --
	( 84.92,218.86) --
	( 84.93,218.89) --
	( 84.95,218.91) --
	( 84.97,218.94) --
	( 84.99,218.97) --
	( 85.00,219.00) --
	( 85.02,219.03) --
	( 85.04,219.05) --
	( 85.06,219.08) --
	( 85.08,219.11) --
	( 85.09,219.14) --
	( 85.11,219.16) --
	( 85.13,219.19) --
	( 85.15,219.22) --
	( 85.17,219.25) --
	( 85.18,219.27) --
	( 85.20,219.30) --
	( 85.22,219.33) --
	( 85.24,219.36) --
	( 85.25,219.38) --
	( 85.27,219.41) --
	( 85.29,219.44) --
	( 85.31,219.46) --
	( 85.33,219.49) --
	( 85.34,219.52) --
	( 85.36,219.54) --
	( 85.38,219.57) --
	( 85.40,219.60) --
	( 85.42,219.62) --
	( 85.43,219.65) --
	( 85.45,219.67) --
	( 85.47,219.70) --
	( 85.49,219.73) --
	( 85.50,219.75) --
	( 85.52,219.78) --
	( 85.54,219.80) --
	( 85.56,219.83) --
	( 85.58,219.86) --
	( 85.59,219.88) --
	( 85.61,219.91) --
	( 85.63,219.93) --
	( 85.65,219.96) --
	( 85.67,219.98) --
	( 85.68,220.01) --
	( 85.70,220.03) --
	( 85.72,220.06) --
	( 85.74,220.09) --
	( 85.75,220.11) --
	( 85.77,220.14) --
	( 85.79,220.16) --
	( 85.81,220.19) --
	( 85.83,220.21) --
	( 85.84,220.23) --
	( 85.86,220.26) --
	( 85.88,220.28) --
	( 85.90,220.31) --
	( 85.92,220.33) --
	( 85.93,220.36) --
	( 85.95,220.38) --
	( 85.97,220.41) --
	( 85.99,220.43) --
	( 86.00,220.45) --
	( 86.02,220.48) --
	( 86.04,220.50) --
	( 86.06,220.53) --
	( 86.08,220.55) --
	( 86.09,220.57) --
	( 86.11,220.60) --
	( 86.13,220.62) --
	( 86.15,220.64) --
	( 86.17,220.67) --
	( 86.18,220.69) --
	( 86.20,220.71) --
	( 86.22,220.74) --
	( 86.24,220.76) --
	( 86.26,220.78) --
	( 86.27,220.81) --
	( 86.29,220.83) --
	( 86.31,220.85) --
	( 86.33,220.88) --
	( 86.34,220.90) --
	( 86.36,220.92) --
	( 86.38,220.94) --
	( 86.40,220.97) --
	( 86.42,220.99) --
	( 86.43,221.01) --
	( 86.45,221.03) --
	( 86.47,221.06) --
	( 86.49,221.08) --
	( 86.51,221.10) --
	( 86.52,221.12) --
	( 86.54,221.14) --
	( 86.56,221.17) --
	( 86.58,221.19) --
	( 86.59,221.21) --
	( 86.61,221.23) --
	( 86.63,221.25) --
	( 86.65,221.28) --
	( 86.67,221.30) --
	( 86.68,221.32) --
	( 86.70,221.34) --
	( 86.72,221.36) --
	( 86.74,221.38) --
	( 86.76,221.40) --
	( 86.77,221.42) --
	( 86.79,221.45) --
	( 86.81,221.47) --
	( 86.83,221.49) --
	( 86.84,221.51) --
	( 86.86,221.53) --
	( 86.88,221.55) --
	( 86.90,221.57) --
	( 86.92,221.59) --
	( 86.93,221.61) --
	( 86.95,221.63) --
	( 86.97,221.65) --
	( 86.99,221.67) --
	( 87.01,221.69) --
	( 87.02,221.71) --
	( 87.04,221.73) --
	( 87.06,221.75) --
	( 87.08,221.77) --
	( 87.09,221.79) --
	( 87.11,221.81) --
	( 87.13,221.83) --
	( 87.15,221.85) --
	( 87.17,221.87) --
	( 87.18,221.89) --
	( 87.20,221.91) --
	( 87.22,221.93) --
	( 87.24,221.95) --
	( 87.26,221.97) --
	( 87.27,221.99) --
	( 87.29,222.01) --
	( 87.31,222.03) --
	( 87.33,222.05) --
	( 87.34,222.06) --
	( 87.36,222.08) --
	( 87.38,222.10) --
	( 87.40,222.12) --
	( 87.42,222.14) --
	( 87.43,222.16) --
	( 87.45,222.18) --
	( 87.47,222.20) --
	( 87.49,222.21) --
	( 87.51,222.23) --
	( 87.52,222.25) --
	( 87.54,222.27) --
	( 87.56,222.29) --
	( 87.58,222.30) --
	( 87.59,222.32) --
	( 87.61,222.34) --
	( 87.63,222.36) --
	( 87.65,222.38) --
	( 87.67,222.39) --
	( 87.68,222.41) --
	( 87.70,222.43) --
	( 87.72,222.45) --
	( 87.74,222.46) --
	( 87.76,222.48) --
	( 87.77,222.50) --
	( 87.79,222.52) --
	( 87.81,222.53) --
	( 87.83,222.55) --
	( 87.85,222.57) --
	( 87.86,222.59) --
	( 87.88,222.60) --
	( 87.90,222.62) --
	( 87.92,222.64) --
	( 87.93,222.65) --
	( 87.95,222.67) --
	( 87.97,222.69) --
	( 87.99,222.70) --
	( 88.01,222.72) --
	( 88.02,222.74) --
	( 88.04,222.75) --
	( 88.06,222.77) --
	( 88.08,222.79) --
	( 88.10,222.80) --
	( 88.11,222.82) --
	( 88.13,222.83) --
	( 88.15,222.85) --
	( 88.17,222.87) --
	( 88.18,222.88) --
	( 88.20,222.90) --
	( 88.22,222.91) --
	( 88.24,222.93) --
	( 88.26,222.95) --
	( 88.27,222.96) --
	( 88.29,222.98) --
	( 88.31,222.99) --
	( 88.33,223.01) --
	( 88.35,223.02) --
	( 88.36,223.04) --
	( 88.38,223.05) --
	( 88.40,223.07) --
	( 88.42,223.08) --
	( 88.43,223.10) --
	( 88.45,223.11) --
	( 88.47,223.13) --
	( 88.49,223.14) --
	( 88.51,223.16) --
	( 88.52,223.17) --
	( 88.54,223.19) --
	( 88.56,223.20) --
	( 88.58,223.22) --
	( 88.60,223.23) --
	( 88.61,223.25) --
	( 88.63,223.26) --
	( 88.65,223.28) --
	( 88.67,223.29) --
	( 88.68,223.30) --
	( 88.70,223.32) --
	( 88.72,223.33) --
	( 88.74,223.35) --
	( 88.76,223.36) --
	( 88.77,223.38) --
	( 88.79,223.39) --
	( 88.81,223.40) --
	( 88.83,223.42) --
	( 88.85,223.43) --
	( 88.86,223.44) --
	( 88.88,223.46) --
	( 88.90,223.47) --
	( 88.92,223.49) --
	( 88.93,223.50) --
	( 88.95,223.51) --
	( 88.97,223.53) --
	( 88.99,223.54) --
	( 89.01,223.55) --
	( 89.02,223.57) --
	( 89.04,223.58) --
	( 89.06,223.59) --
	( 89.08,223.61) --
	( 89.10,223.62) --
	( 89.11,223.63) --
	( 89.13,223.64) --
	( 89.15,223.66) --
	( 89.17,223.67) --
	( 89.18,223.68) --
	( 89.20,223.70) --
	( 89.22,223.71) --
	( 89.24,223.72) --
	( 89.26,223.73) --
	( 89.27,223.75) --
	( 89.29,223.76) --
	( 89.31,223.77) --
	( 89.33,223.78) --
	( 89.35,223.80) --
	( 89.36,223.81) --
	( 89.38,223.82) --
	( 89.40,223.83) --
	( 89.42,223.84) --
	( 89.44,223.86) --
	( 89.45,223.87) --
	( 89.47,223.88) --
	( 89.49,223.89) --
	( 89.51,223.90) --
	( 89.52,223.92) --
	( 89.54,223.93) --
	( 89.56,223.94) --
	( 89.58,223.95) --
	( 89.60,223.96) --
	( 89.61,223.97) --
	( 89.63,223.99) --
	( 89.65,224.00) --
	( 89.67,224.01) --
	( 89.69,224.02) --
	( 89.70,224.03) --
	( 89.72,224.04) --
	( 89.74,224.05) --
	( 89.76,224.06) --
	( 89.77,224.08) --
	( 89.79,224.09) --
	( 89.81,224.10) --
	( 89.83,224.11) --
	( 89.85,224.12) --
	( 89.86,224.13) --
	( 89.88,224.14) --
	( 89.90,224.15) --
	( 89.92,224.16) --
	( 89.94,224.17) --
	( 89.95,224.18) --
	( 89.97,224.20) --
	( 89.99,224.21) --
	( 90.01,224.22) --
	( 90.02,224.23) --
	( 90.04,224.24) --
	( 90.06,224.25) --
	( 90.08,224.26) --
	( 90.10,224.27) --
	( 90.11,224.28) --
	( 90.13,224.29) --
	( 90.15,224.30) --
	( 90.17,224.31) --
	( 90.19,224.32) --
	( 90.20,224.33) --
	( 90.22,224.34) --
	( 90.24,224.35) --
	( 90.26,224.36) --
	( 90.27,224.37) --
	( 90.29,224.38) --
	( 90.31,224.39) --
	( 90.33,224.40) --
	( 90.35,224.41) --
	( 90.36,224.42) --
	( 90.38,224.43) --
	( 90.40,224.44) --
	( 90.42,224.45) --
	( 90.44,224.46) --
	( 90.45,224.47) --
	( 90.47,224.48) --
	( 90.49,224.49) --
	( 90.51,224.50) --
	( 90.52,224.51) --
	( 90.54,224.52) --
	( 90.56,224.52) --
	( 90.58,224.53) --
	( 90.60,224.54) --
	( 90.61,224.55) --
	( 90.63,224.56) --
	( 90.65,224.57) --
	( 90.67,224.58) --
	( 90.69,224.59) --
	( 90.70,224.60) --
	( 90.72,224.61) --
	( 90.74,224.62) --
	( 90.76,224.63) --
	( 90.77,224.63) --
	( 90.79,224.64) --
	( 90.81,224.65) --
	( 90.83,224.66) --
	( 90.85,224.67) --
	( 90.86,224.68) --
	( 90.88,224.69) --
	( 90.90,224.70) --
	( 90.92,224.70) --
	( 90.94,224.71) --
	( 90.95,224.72) --
	( 90.97,224.73) --
	( 90.99,224.74) --
	( 91.01,224.75) --
	( 91.03,224.76) --
	( 91.04,224.77) --
	( 91.06,224.77) --
	( 91.08,224.78) --
	( 91.10,224.79) --
	( 91.11,224.80) --
	( 91.13,224.81) --
	( 91.15,224.82) --
	( 91.17,224.82) --
	( 91.19,224.83) --
	( 91.20,224.84) --
	( 91.22,224.85) --
	( 91.24,224.86) --
	( 91.26,224.87) --
	( 91.28,224.87) --
	( 91.29,224.88) --
	( 91.31,224.89) --
	( 91.33,224.90) --
	( 91.35,224.91) --
	( 91.36,224.91) --
	( 91.38,224.92) --
	( 91.40,224.93) --
	( 91.42,224.94) --
	( 91.44,224.95) --
	( 91.45,224.96) --
	( 91.47,224.96) --
	( 91.49,224.97) --
	( 91.51,224.98) --
	( 91.53,224.99) --
	( 91.54,224.99) --
	( 91.56,225.00) --
	( 91.58,225.01) --
	( 91.60,225.02) --
	( 91.61,225.03) --
	( 91.63,225.03) --
	( 91.65,225.04) --
	( 91.67,225.05) --
	( 91.69,225.06) --
	( 91.70,225.07) --
	( 91.72,225.07) --
	( 91.74,225.08) --
	( 91.76,225.09) --
	( 91.78,225.10) --
	( 91.79,225.10) --
	( 91.81,225.11) --
	( 91.83,225.12) --
	( 91.85,225.13) --
	( 91.86,225.13) --
	( 91.88,225.14) --
	( 91.90,225.15) --
	( 91.92,225.16) --
	( 91.94,225.17) --
	( 91.95,225.17) --
	( 91.97,225.18) --
	( 91.99,225.19) --
	( 92.01,225.20) --
	( 92.03,225.20) --
	( 92.04,225.21) --
	( 92.06,225.22) --
	( 92.08,225.23) --
	( 92.10,225.23) --
	( 92.11,225.24) --
	( 92.13,225.25) --
	( 92.15,225.26) --
	( 92.17,225.26) --
	( 92.19,225.27) --
	( 92.20,225.28) --
	( 92.22,225.29) --
	( 92.24,225.29) --
	( 92.26,225.30) --
	( 92.28,225.31) --
	( 92.29,225.32) --
	( 92.31,225.32) --
	( 92.33,225.33) --
	( 92.35,225.34) --
	( 92.36,225.35) --
	( 92.38,225.35) --
	( 92.40,225.36) --
	( 92.42,225.37) --
	( 92.44,225.38) --
	( 92.45,225.38) --
	( 92.47,225.39) --
	( 92.49,225.40) --
	( 92.51,225.41) --
	( 92.53,225.41) --
	( 92.54,225.42) --
	( 92.56,225.43) --
	( 92.58,225.44) --
	( 92.60,225.44) --
	( 92.62,225.45) --
	( 92.63,225.46) --
	( 92.65,225.47) --
	( 92.67,225.47) --
	( 92.69,225.48) --
	( 92.70,225.49) --
	( 92.72,225.50) --
	( 92.74,225.51) --
	( 92.76,225.51) --
	( 92.78,225.52) --
	( 92.79,225.53) --
	( 92.81,225.54) --
	( 92.83,225.54) --
	( 92.85,225.55) --
	( 92.87,225.56) --
	( 92.88,225.57) --
	( 92.90,225.57) --
	( 92.92,225.58) --
	( 92.94,225.59) --
	( 92.95,225.60) --
	( 92.97,225.61) --
	( 92.99,225.61) --
	( 93.01,225.62) --
	( 93.03,225.63) --
	( 93.04,225.64) --
	( 93.06,225.64) --
	( 93.08,225.65) --
	( 93.10,225.66) --
	( 93.12,225.67) --
	( 93.13,225.68) --
	( 93.15,225.68) --
	( 93.17,225.69) --
	( 93.19,225.70) --
	( 93.20,225.71) --
	( 93.22,225.72) --
	( 93.24,225.72) --
	( 93.26,225.73) --
	( 93.28,225.74) --
	( 93.29,225.75) --
	( 93.31,225.76) --
	( 93.33,225.77) --
	( 93.35,225.77) --
	( 93.37,225.78) --
	( 93.38,225.79) --
	( 93.40,225.80) --
	( 93.42,225.81) --
	( 93.44,225.82) --
	( 93.45,225.82) --
	( 93.47,225.83) --
	( 93.49,225.84) --
	( 93.51,225.85) --
	( 93.53,225.86) --
	( 93.54,225.87) --
	( 93.56,225.88) --
	( 93.58,225.88) --
	( 93.60,225.89) --
	( 93.62,225.90) --
	( 93.63,225.91) --
	( 93.65,225.92) --
	( 93.67,225.93) --
	( 93.69,225.94) --
	( 93.70,225.95) --
	( 93.72,225.96) --
	( 93.74,225.96) --
	( 93.76,225.97) --
	( 93.78,225.98) --
	( 93.79,225.99) --
	( 93.81,226.00) --
	( 93.83,226.01) --
	( 93.85,226.02) --
	( 93.87,226.03) --
	( 93.88,226.04) --
	( 93.90,226.05) --
	( 93.92,226.06) --
	( 93.94,226.07) --
	( 93.95,226.08) --
	( 93.97,226.09) --
	( 93.99,226.10) --
	( 94.01,226.11) --
	( 94.03,226.12) --
	( 94.04,226.13) --
	( 94.06,226.14) --
	( 94.08,226.15) --
	( 94.10,226.16) --
	( 94.12,226.17) --
	( 94.13,226.18) --
	( 94.15,226.19) --
	( 94.17,226.20) --
	( 94.19,226.21) --
	( 94.21,226.22) --
	( 94.22,226.23) --
	( 94.24,226.24) --
	( 94.26,226.25) --
	( 94.28,226.26) --
	( 94.29,226.27) --
	( 94.31,226.28) --
	( 94.33,226.29) --
	( 94.35,226.30) --
	( 94.37,226.31) --
	( 94.38,226.32) --
	( 94.40,226.33) --
	( 94.42,226.35) --
	( 94.44,226.36) --
	( 94.46,226.37) --
	( 94.47,226.38) --
	( 94.49,226.39) --
	( 94.51,226.40) --
	( 94.53,226.41) --
	( 94.54,226.43) --
	( 94.56,226.44) --
	( 94.58,226.45) --
	( 94.60,226.46) --
	( 94.62,226.47) --
	( 94.63,226.48) --
	( 94.65,226.50) --
	( 94.67,226.51) --
	( 94.69,226.52) --
	( 94.71,226.53) --
	( 94.72,226.55) --
	( 94.74,226.56) --
	( 94.76,226.57) --
	( 94.78,226.58) --
	( 94.79,226.60) --
	( 94.81,226.61) --
	( 94.83,226.62) --
	( 94.85,226.63) --
	( 94.87,226.65) --
	( 94.88,226.66) --
	( 94.90,226.67) --
	( 94.92,226.69) --
	( 94.94,226.70) --
	( 94.96,226.71) --
	( 94.97,226.73) --
	( 94.99,226.74) --
	( 95.01,226.76) --
	( 95.03,226.77) --
	( 95.04,226.78) --
	( 95.06,226.80) --
	( 95.08,226.81) --
	( 95.10,226.83) --
	( 95.12,226.84) --
	( 95.13,226.86) --
	( 95.15,226.87) --
	( 95.17,226.88) --
	( 95.19,226.90) --
	( 95.21,226.91) --
	( 95.22,226.93) --
	( 95.24,226.94) --
	( 95.26,226.96) --
	( 95.28,226.98) --
	( 95.29,226.99) --
	( 95.31,227.01) --
	( 95.33,227.02) --
	( 95.35,227.04) --
	( 95.37,227.05) --
	( 95.38,227.07) --
	( 95.40,227.09) --
	( 95.42,227.10) --
	( 95.44,227.12) --
	( 95.46,227.14) --
	( 95.47,227.15) --
	( 95.49,227.17) --
	( 95.51,227.19) --
	( 95.53,227.20) --
	( 95.54,227.22) --
	( 95.56,227.24) --
	( 95.58,227.26) --
	( 95.60,227.27) --
	( 95.62,227.29) --
	( 95.63,227.31) --
	( 95.65,227.33) --
	( 95.67,227.35) --
	( 95.69,227.36) --
	( 95.71,227.38) --
	( 95.72,227.40) --
	( 95.74,227.42) --
	( 95.76,227.44) --
	( 95.78,227.46) --
	( 95.80,227.48) --
	( 95.81,227.50) --
	( 95.83,227.51) --
	( 95.85,227.53) --
	( 95.87,227.55) --
	( 95.88,227.57) --
	( 95.90,227.59) --
	( 95.92,227.61) --
	( 95.94,227.63) --
	( 95.96,227.65) --
	( 95.97,227.68) --
	( 95.99,227.70) --
	( 96.01,227.72) --
	( 96.03,227.74) --
	( 96.05,227.76) --
	( 96.06,227.78) --
	( 96.08,227.80) --
	( 96.10,227.82) --
	( 96.12,227.85) --
	( 96.13,227.87) --
	( 96.15,227.89) --
	( 96.17,227.91) --
	( 96.19,227.94) --
	( 96.21,227.96) --
	( 96.22,227.98) --
	( 96.24,228.01) --
	( 96.26,228.03) --
	( 96.28,228.05) --
	( 96.30,228.08) --
	( 96.31,228.10) --
	( 96.33,228.12) --
	( 96.35,228.15) --
	( 96.37,228.17) --
	( 96.38,228.20) --
	( 96.40,228.22) --
	( 96.42,228.25) --
	( 96.44,228.27) --
	( 96.46,228.30) --
	( 96.47,228.32) --
	( 96.49,228.35) --
	( 96.51,228.38) --
	( 96.53,228.40) --
	( 96.55,228.43) --
	( 96.56,228.46) --
	( 96.58,228.48) --
	( 96.60,228.51) --
	( 96.62,228.54) --
	( 96.63,228.57) --
	( 96.65,228.59) --
	( 96.67,228.62) --
	( 96.69,228.65) --
	( 96.71,228.68) --
	( 96.72,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.76,228.77) --
	( 96.78,228.79) --
	( 96.80,228.82) --
	( 96.81,228.85) --
	( 96.83,228.88) --
	( 96.85,228.91) --
	( 96.87,228.94) --
	( 96.88,228.97) --
	( 96.90,229.00) --
	( 96.92,229.03) --
	( 96.94,229.05) --
	( 96.96,229.08) --
	( 96.97,229.11) --
	( 96.99,229.14) --
	( 97.01,229.17) --
	( 97.03,229.20) --
	( 97.05,229.23) --
	( 97.06,229.25) --
	( 97.08,229.28) --
	( 97.10,229.31) --
	( 97.12,229.34) --
	( 97.13,229.37) --
	( 97.15,229.40) --
	( 97.17,229.42) --
	( 97.19,229.45) --
	( 97.21,229.48) --
	( 97.22,229.51) --
	( 97.24,229.54) --
	( 97.26,229.56) --
	( 97.28,229.59) --
	( 97.30,229.62) --
	( 97.31,229.65) --
	( 97.33,229.68) --
	( 97.35,229.70) --
	( 97.37,229.73) --
	( 97.39,229.76) --
	( 97.40,229.79) --
	( 97.42,229.81) --
	( 97.44,229.84) --
	( 97.46,229.87) --
	( 97.47,229.90) --
	( 97.49,229.92) --
	( 97.51,229.95) --
	( 97.53,229.98) --
	( 97.55,230.01) --
	( 97.56,230.03) --
	( 97.58,230.06) --
	( 97.60,230.09) --
	( 97.62,230.12) --
	( 97.64,230.14) --
	( 97.65,230.17) --
	( 97.67,230.20) --
	( 97.69,230.22) --
	( 97.71,230.25) --
	( 97.72,230.28) --
	( 97.74,230.31) --
	( 97.76,230.33) --
	( 97.78,230.36) --
	( 97.80,230.39) --
	( 97.81,230.41) --
	( 97.83,230.44) --
	( 97.85,230.47) --
	( 97.87,230.49) --
	( 97.89,230.52) --
	( 97.90,230.55) --
	( 97.92,230.57) --
	( 97.94,230.60) --
	( 97.96,230.63) --
	( 97.97,230.65) --
	( 97.99,230.68) --
	( 98.01,230.70) --
	( 98.03,230.73) --
	( 98.05,230.76) --
	( 98.06,230.78) --
	( 98.08,230.81) --
	( 98.10,230.84) --
	( 98.12,230.86) --
	( 98.14,230.89) --
	( 98.15,230.91) --
	( 98.17,230.94) --
	( 98.19,230.97) --
	( 98.21,230.99) --
	( 98.22,231.02) --
	( 98.24,231.04) --
	( 98.26,231.07) --
	( 98.28,231.10) --
	( 98.30,231.12) --
	( 98.31,231.15) --
	( 98.33,231.17) --
	( 98.35,231.20) --
	( 98.37,231.22) --
	( 98.39,231.25) --
	( 98.40,231.28) --
	( 98.42,231.30) --
	( 98.44,231.33) --
	( 98.46,231.35) --
	( 98.47,231.38) --
	( 98.49,231.40) --
	( 98.51,231.43) --
	( 98.53,231.45) --
	( 98.55,231.48) --
	( 98.56,231.50) --
	( 98.58,231.53) --
	( 98.60,231.55) --
	( 98.62,231.58) --
	( 98.64,231.61) --
	( 98.65,231.63) --
	( 98.67,231.66) --
	( 98.69,231.68) --
	( 98.71,231.71) --
	( 98.72,231.73) --
	( 98.74,231.76) --
	( 98.76,231.78) --
	( 98.78,231.81) --
	( 98.80,231.83) --
	( 98.81,231.85) --
	( 98.83,231.88) --
	( 98.85,231.90) --
	( 98.87,231.93) --
	( 98.89,231.95) --
	( 98.90,231.98) --
	( 98.92,232.00) --
	( 98.94,232.03) --
	( 98.96,232.05) --
	( 98.98,232.08) --
	( 98.99,232.10) --
	( 99.01,232.13) --
	( 99.03,232.15) --
	( 99.05,232.17) --
	( 99.06,232.20) --
	( 99.08,232.22) --
	( 99.10,232.25) --
	( 99.12,232.27) --
	( 99.14,232.30) --
	( 99.15,232.32) --
	( 99.17,232.34) --
	( 99.19,232.37) --
	( 99.21,232.39) --
	( 99.23,232.42) --
	( 99.24,232.44) --
	( 99.26,232.46) --
	( 99.28,232.49) --
	( 99.30,232.51) --
	( 99.31,232.54) --
	( 99.33,232.56) --
	( 99.35,232.58) --
	( 99.37,232.61) --
	( 99.39,232.63) --
	( 99.40,232.65) --
	( 99.42,232.68) --
	( 99.44,232.70) --
	( 99.46,232.72) --
	( 99.48,232.75) --
	( 99.49,232.77) --
	( 99.51,232.80) --
	( 99.53,232.82) --
	( 99.55,232.84) --
	( 99.56,232.87) --
	( 99.58,232.89) --
	( 99.60,232.91) --
	( 99.62,232.94) --
	( 99.64,232.96) --
	( 99.65,232.98) --
	( 99.67,233.01) --
	( 99.69,233.03) --
	( 99.71,233.05) --
	( 99.73,233.08) --
	( 99.74,233.10) --
	( 99.76,233.12) --
	( 99.78,233.14) --
	( 99.80,233.17) --
	( 99.81,233.19) --
	( 99.83,233.21) --
	( 99.85,233.24) --
	( 99.87,233.26) --
	( 99.89,233.28) --
	( 99.90,233.30) --
	( 99.92,233.33) --
	( 99.94,233.35) --
	( 99.96,233.37) --
	( 99.98,233.40) --
	( 99.99,233.42) --
	(100.01,233.44) --
	(100.03,233.46) --
	(100.05,233.49) --
	(100.06,233.51) --
	(100.08,233.53) --
	(100.10,233.55) --
	(100.12,233.58) --
	(100.14,233.60) --
	(100.15,233.62) --
	(100.17,233.64) --
	(100.19,233.67) --
	(100.21,233.69) --
	(100.23,233.71) --
	(100.24,233.73) --
	(100.26,233.75) --
	(100.28,233.78) --
	(100.30,233.80) --
	(100.31,233.82) --
	(100.33,233.84) --
	(100.35,233.86) --
	(100.37,233.89) --
	(100.39,233.91) --
	(100.40,233.93) --
	(100.42,233.95) --
	(100.44,233.97) --
	(100.46,234.00) --
	(100.48,234.02) --
	(100.49,234.04) --
	(100.51,234.06) --
	(100.53,234.08) --
	(100.55,234.10) --
	(100.57,234.13) --
	(100.58,234.15) --
	(100.60,234.17) --
	(100.62,234.19) --
	(100.64,234.21) --
	(100.65,234.23) --
	(100.67,234.26) --
	(100.69,234.28) --
	(100.71,234.30) --
	(100.73,234.32) --
	(100.74,234.34) --
	(100.76,234.36) --
	(100.78,234.38) --
	(100.80,234.41) --
	(100.82,234.43) --
	(100.83,234.45) --
	(100.85,234.47) --
	(100.87,234.49) --
	(100.89,234.51) --
	(100.90,234.53) --
	(100.92,234.55) --
	(100.94,234.57) --
	(100.96,234.60) --
	(100.98,234.62) --
	(100.99,234.64) --
	(101.01,234.66) --
	(101.03,234.68) --
	(101.05,234.70) --
	(101.07,234.72) --
	(101.08,234.74) --
	(101.10,234.76) --
	(101.12,234.78) --
	(101.14,234.80) --
	(101.15,234.82) --
	(101.17,234.85) --
	(101.19,234.87) --
	(101.21,234.89) --
	(101.23,234.91) --
	(101.24,234.93) --
	(101.26,234.95) --
	(101.28,234.97) --
	(101.30,234.99) --
	(101.32,235.01) --
	(101.33,235.03) --
	(101.35,235.05) --
	(101.37,235.07) --
	(101.39,235.09) --
	(101.40,235.11) --
	(101.42,235.13) --
	(101.44,235.15) --
	(101.46,235.17) --
	(101.48,235.19) --
	(101.49,235.21) --
	(101.51,235.23) --
	(101.53,235.25) --
	(101.55,235.27) --
	(101.57,235.29) --
	(101.58,235.31) --
	(101.60,235.33) --
	(101.62,235.35) --
	(101.64,235.37) --
	(101.65,235.39) --
	(101.67,235.41) --
	(101.69,235.43) --
	(101.71,235.45) --
	(101.73,235.47) --
	(101.74,235.49) --
	(101.76,235.51) --
	(101.78,235.53) --
	(101.80,235.55) --
	(101.82,235.57) --
	(101.83,235.59) --
	(101.85,235.61) --
	(101.87,235.63) --
	(101.89,235.65) --
	(101.91,235.67) --
	(101.92,235.69) --
	(101.94,235.71) --
	(101.96,235.73) --
	(101.98,235.75) --
	(101.99,235.77) --
	(102.01,235.79) --
	(102.03,235.80) --
	(102.05,235.82) --
	(102.07,235.84) --
	(102.08,235.86) --
	(102.10,235.88) --
	(102.12,235.90) --
	(102.14,235.92) --
	(102.16,235.94) --
	(102.17,235.96) --
	(102.19,235.98) --
	(102.21,236.00) --
	(102.23,236.01) --
	(102.24,236.03) --
	(102.26,236.05) --
	(102.28,236.07) --
	(102.30,236.09) --
	(102.32,236.11) --
	(102.33,236.13) --
	(102.35,236.15) --
	(102.37,236.17) --
	(102.39,236.18) --
	(102.41,236.20) --
	(102.42,236.22) --
	(102.44,236.24) --
	(102.46,236.26) --
	(102.48,236.28) --
	(102.49,236.30) --
	(102.51,236.32) --
	(102.53,236.33) --
	(102.55,236.35) --
	(102.57,236.37) --
	(102.58,236.39) --
	(102.60,236.41) --
	(102.62,236.43) --
	(102.64,236.44) --
	(102.66,236.46) --
	(102.67,236.48) --
	(102.69,236.50) --
	(102.71,236.52) --
	(102.73,236.54) --
	(102.74,236.55) --
	(102.76,236.57) --
	(102.78,236.59) --
	(102.80,236.61) --
	(102.82,236.63) --
	(102.83,236.65) --
	(102.85,236.66) --
	(102.87,236.68) --
	(102.89,236.70) --
	(102.91,236.72) --
	(102.92,236.74) --
	(102.94,236.75) --
	(102.96,236.77) --
	(102.98,236.79) --
	(102.99,236.81) --
	(103.01,236.82) --
	(103.03,236.84) --
	(103.05,236.86) --
	(103.07,236.88) --
	(103.08,236.90) --
	(103.10,236.91) --
	(103.12,236.93) --
	(103.14,236.95) --
	(103.16,236.97) --
	(103.17,236.98) --
	(103.19,237.00) --
	(103.21,237.02) --
	(103.23,237.04) --
	(103.24,237.05) --
	(103.26,237.07) --
	(103.28,237.09) --
	(103.30,237.11) --
	(103.32,237.12) --
	(103.33,237.14) --
	(103.35,237.16) --
	(103.37,237.18) --
	(103.39,237.19) --
	(103.41,237.21) --
	(103.42,237.23) --
	(103.44,237.25) --
	(103.46,237.26) --
	(103.48,237.28) --
	(103.50,237.30) --
	(103.51,237.31) --
	(103.53,237.33) --
	(103.55,237.35) --
	(103.57,237.36) --
	(103.58,237.38) --
	(103.60,237.40) --
	(103.62,237.42) --
	(103.64,237.43) --
	(103.66,237.45) --
	(103.67,237.47) --
	(103.69,237.48) --
	(103.71,237.50) --
	(103.73,237.52) --
	(103.75,237.53) --
	(103.76,237.55) --
	(103.78,237.57) --
	(103.80,237.58) --
	(103.82,237.60) --
	(103.83,237.62) --
	(103.85,237.63) --
	(103.87,237.65) --
	(103.89,237.67) --
	(103.91,237.68) --
	(103.92,237.70) --
	(103.94,237.72) --
	(103.96,237.73) --
	(103.98,237.75) --
	(104.00,237.77) --
	(104.01,237.78) --
	(104.03,237.80) --
	(104.05,237.82) --
	(104.07,237.83) --
	(104.08,237.85) --
	(104.10,237.86) --
	(104.12,237.88) --
	(104.14,237.90) --
	(104.16,237.91) --
	(104.17,237.93) --
	(104.19,237.95) --
	(104.21,237.96) --
	(104.23,237.98) --
	(104.25,237.99) --
	(104.26,238.01) --
	(104.28,238.03) --
	(104.30,238.04) --
	(104.32,238.06) --
	(104.33,238.07) --
	(104.35,238.09) --
	(104.37,238.11) --
	(104.39,238.12) --
	(104.41,238.14) --
	(104.42,238.15) --
	(104.44,238.17) --
	(104.46,238.18) --
	(104.48,238.20) --
	(104.50,238.22) --
	(104.51,238.23) --
	(104.53,238.25) --
	(104.55,238.26) --
	(104.57,238.28) --
	(104.58,238.29) --
	(104.60,238.31) --
	(104.62,238.33) --
	(104.64,238.34) --
	(104.66,238.36) --
	(104.67,238.37) --
	(104.69,238.39) --
	(104.71,238.40) --
	(104.73,238.42) --
	(104.75,238.43) --
	(104.76,238.45) --
	(104.78,238.46) --
	(104.80,238.48) --
	(104.82,238.49) --
	(104.83,238.51) --
	(104.85,238.53) --
	(104.87,238.54) --
	(104.89,238.56) --
	(104.91,238.57) --
	(104.92,238.59) --
	(104.94,238.60) --
	(104.96,238.62) --
	(104.98,238.63) --
	(105.00,238.65) --
	(105.01,238.66) --
	(105.03,238.68) --
	(105.05,238.69) --
	(105.07,238.71) --
	(105.09,238.72) --
	(105.10,238.74) --
	(105.12,238.75) --
	(105.14,238.77) --
	(105.16,238.78) --
	(105.17,238.80) --
	(105.19,238.81) --
	(105.21,238.83) --
	(105.23,238.84) --
	(105.25,238.85) --
	(105.26,238.87) --
	(105.28,238.88) --
	(105.30,238.90) --
	(105.32,238.91) --
	(105.34,238.93) --
	(105.35,238.94) --
	(105.37,238.96) --
	(105.39,238.97) --
	(105.41,238.99) --
	(105.42,239.00) --
	(105.44,239.01) --
	(105.46,239.03) --
	(105.48,239.04) --
	(105.50,239.06) --
	(105.51,239.07) --
	(105.53,239.09) --
	(105.55,239.10) --
	(105.57,239.12) --
	(105.59,239.13) --
	(105.60,239.14) --
	(105.62,239.16) --
	(105.64,239.17) --
	(105.66,239.19) --
	(105.67,239.20) --
	(105.69,239.21) --
	(105.71,239.23) --
	(105.73,239.24) --
	(105.75,239.26) --
	(105.76,239.27) --
	(105.78,239.29) --
	(105.80,239.30) --
	(105.82,239.31) --
	(105.84,239.33) --
	(105.85,239.34) --
	(105.87,239.35) --
	(105.89,239.37) --
	(105.91,239.38) --
	(105.92,239.40) --
	(105.94,239.41) --
	(105.96,239.42) --
	(105.98,239.44) --
	(106.00,239.45) --
	(106.01,239.47) --
	(106.03,239.48) --
	(106.05,239.49) --
	(106.07,239.51) --
	(106.09,239.52) --
	(106.10,239.53) --
	(106.12,239.55) --
	(106.14,239.56) --
	(106.16,239.57) --
	(106.17,239.59) --
	(106.19,239.60) --
	(106.21,239.61) --
	(106.23,239.63) --
	(106.25,239.64) --
	(106.26,239.65) --
	(106.28,239.67) --
	(106.30,239.68) --
	(106.32,239.69) --
	(106.34,239.71) --
	(106.35,239.72) --
	(106.37,239.73) --
	(106.39,239.75) --
	(106.41,239.76) --
	(106.42,239.77) --
	(106.44,239.79) --
	(106.46,239.80) --
	(106.48,239.81) --
	(106.50,239.83) --
	(106.51,239.84) --
	(106.53,239.85) --
	(106.55,239.87) --
	(106.57,239.88) --
	(106.59,239.89) --
	(106.60,239.90) --
	(106.62,239.92) --
	(106.64,239.93) --
	(106.66,239.94) --
	(106.68,239.96) --
	(106.69,239.97) --
	(106.71,239.98) --
	(106.73,239.99) --
	(106.75,240.01) --
	(106.76,240.02) --
	(106.78,240.03) --
	(106.80,240.05) --
	(106.82,240.06) --
	(106.84,240.07) --
	(106.85,240.08) --
	(106.87,240.10) --
	(106.89,240.11) --
	(106.91,240.12) --
	(106.93,240.13) --
	(106.94,240.15) --
	(106.96,240.16) --
	(106.98,240.17) --
	(107.00,240.18) --
	(107.01,240.20) --
	(107.03,240.21) --
	(107.05,240.22) --
	(107.07,240.23) --
	(107.09,240.25) --
	(107.10,240.26) --
	(107.12,240.27) --
	(107.14,240.28) --
	(107.16,240.29) --
	(107.18,240.31) --
	(107.19,240.32) --
	(107.21,240.33) --
	(107.23,240.34) --
	(107.25,240.36) --
	(107.26,240.37) --
	(107.28,240.38) --
	(107.30,240.39) --
	(107.32,240.40) --
	(107.34,240.42) --
	(107.35,240.43) --
	(107.37,240.44) --
	(107.39,240.45) --
	(107.41,240.46) --
	(107.43,240.48) --
	(107.44,240.49) --
	(107.46,240.50) --
	(107.48,240.51) --
	(107.50,240.52) --
	(107.51,240.54) --
	(107.53,240.55) --
	(107.55,240.56) --
	(107.57,240.57) --
	(107.59,240.58) --
	(107.60,240.59) --
	(107.62,240.61) --
	(107.64,240.62) --
	(107.66,240.63) --
	(107.68,240.64) --
	(107.69,240.65) --
	(107.71,240.66) --
	(107.73,240.68) --
	(107.75,240.69) --
	(107.76,240.70) --
	(107.78,240.71) --
	(107.80,240.72) --
	(107.82,240.73) --
	(107.84,240.74) --
	(107.85,240.76) --
	(107.87,240.77) --
	(107.89,240.78) --
	(107.91,240.79) --
	(107.93,240.80) --
	(107.94,240.81) --
	(107.96,240.82) --
	(107.98,240.83) --
	(108.00,240.85) --
	(108.01,240.86) --
	(108.03,240.87) --
	(108.05,240.88) --
	(108.07,240.89) --
	(108.09,240.90) --
	(108.10,240.91) --
	(108.12,240.92) --
	(108.14,240.93) --
	(108.16,240.95) --
	(108.18,240.96) --
	(108.19,240.97) --
	(108.21,240.98) --
	(108.23,240.99) --
	(108.25,241.00) --
	(108.27,241.01) --
	(108.28,241.02) --
	(108.30,241.03) --
	(108.32,241.04) --
	(108.34,241.05) --
	(108.35,241.07) --
	(108.37,241.08) --
	(108.39,241.09) --
	(108.41,241.10) --
	(108.43,241.11) --
	(108.44,241.12) --
	(108.46,241.13) --
	(108.48,241.14) --
	(108.50,241.15) --
	(108.52,241.16) --
	(108.53,241.17) --
	(108.55,241.18) --
	(108.57,241.19) --
	(108.59,241.20) --
	(108.60,241.21) --
	(108.62,241.23) --
	(108.64,241.24) --
	(108.66,241.25) --
	(108.68,241.26) --
	(108.69,241.27) --
	(108.71,241.28) --
	(108.73,241.29) --
	(108.75,241.30) --
	(108.77,241.31) --
	(108.78,241.32) --
	(108.80,241.33) --
	(108.82,241.34) --
	(108.84,241.35) --
	(108.85,241.36) --
	(108.87,241.37) --
	(108.89,241.38) --
	(108.91,241.39) --
	(108.93,241.40) --
	(108.94,241.41) --
	(108.96,241.42) --
	(108.98,241.43) --
	(109.00,241.44) --
	(109.02,241.45) --
	(109.03,241.46) --
	(109.05,241.47) --
	(109.07,241.48) --
	(109.09,241.49) --
	(109.10,241.50) --
	(109.12,241.51) --
	(109.14,241.52) --
	(109.16,241.53) --
	(109.18,241.54) --
	(109.19,241.55) --
	(109.21,241.56) --
	(109.23,241.57) --
	(109.25,241.58) --
	(109.27,241.59) --
	(109.28,241.60) --
	(109.30,241.61) --
	(109.32,241.62) --
	(109.34,241.63) --
	(109.35,241.64) --
	(109.37,241.65) --
	(109.39,241.66) --
	(109.41,241.67) --
	(109.43,241.67) --
	(109.44,241.68) --
	(109.46,241.69) --
	(109.48,241.70) --
	(109.50,241.71) --
	(109.52,241.72) --
	(109.53,241.73) --
	(109.55,241.74) --
	(109.57,241.75) --
	(109.59,241.76) --
	(109.60,241.77) --
	(109.62,241.78) --
	(109.64,241.79) --
	(109.66,241.80) --
	(109.68,241.81) --
	(109.69,241.82) --
	(109.71,241.82) --
	(109.73,241.83) --
	(109.75,241.84) --
	(109.77,241.85) --
	(109.78,241.86) --
	(109.80,241.87) --
	(109.82,241.88) --
	(109.84,241.89) --
	(109.86,241.90) --
	(109.87,241.91) --
	(109.89,241.92) --
	(109.91,241.92) --
	(109.93,241.93) --
	(109.94,241.94) --
	(109.96,241.95) --
	(109.98,241.96) --
	(110.00,241.97) --
	(110.02,241.98) --
	(110.03,241.99) --
	(110.05,242.00) --
	(110.07,242.00) --
	(110.09,242.01) --
	(110.11,242.02) --
	(110.12,242.03) --
	(110.14,242.04) --
	(110.16,242.05) --
	(110.18,242.06) --
	(110.19,242.07) --
	(110.21,242.07) --
	(110.23,242.08) --
	(110.25,242.09) --
	(110.27,242.10) --
	(110.28,242.11) --
	(110.30,242.12) --
	(110.32,242.13) --
	(110.34,242.13) --
	(110.36,242.14) --
	(110.37,242.15) --
	(110.39,242.16) --
	(110.41,242.17) --
	(110.43,242.18) --
	(110.44,242.18) --
	(110.46,242.19) --
	(110.48,242.20) --
	(110.50,242.21) --
	(110.52,242.22) --
	(110.53,242.23) --
	(110.55,242.23) --
	(110.57,242.24) --
	(110.59,242.25) --
	(110.61,242.26) --
	(110.62,242.27) --
	(110.64,242.27) --
	(110.66,242.28) --
	(110.68,242.29) --
	(110.69,242.30) --
	(110.71,242.31) --
	(110.73,242.32) --
	(110.75,242.32) --
	(110.77,242.33) --
	(110.78,242.34) --
	(110.80,242.35) --
	(110.82,242.36) --
	(110.84,242.36) --
	(110.86,242.37) --
	(110.87,242.38) --
	(110.89,242.39) --
	(110.91,242.39) --
	(110.93,242.40) --
	(110.94,242.41) --
	(110.96,242.42) --
	(110.98,242.43) --
	(111.00,242.43) --
	(111.02,242.44) --
	(111.03,242.45) --
	(111.05,242.46) --
	(111.07,242.46) --
	(111.09,242.47) --
	(111.11,242.48) --
	(111.12,242.49) --
	(111.14,242.49) --
	(111.16,242.50) --
	(111.18,242.51) --
	(111.19,242.52) --
	(111.21,242.52) --
	(111.23,242.53) --
	(111.25,242.54) --
	(111.27,242.55) --
	(111.28,242.55) --
	(111.30,242.56) --
	(111.32,242.57) --
	(111.34,242.58) --
	(111.36,242.58) --
	(111.37,242.59) --
	(111.39,242.60) --
	(111.41,242.61) --
	(111.43,242.61) --
	(111.45,242.62) --
	(111.46,242.63) --
	(111.48,242.64) --
	(111.50,242.64) --
	(111.52,242.65) --
	(111.53,242.66) --
	(111.55,242.66) --
	(111.57,242.67) --
	(111.59,242.68) --
	(111.61,242.69) --
	(111.62,242.69) --
	(111.64,242.70) --
	(111.66,242.71) --
	(111.68,242.71) --
	(111.70,242.72) --
	(111.71,242.73) --
	(111.73,242.73) --
	(111.75,242.74) --
	(111.77,242.75) --
	(111.78,242.75) --
	(111.80,242.76) --
	(111.82,242.77) --
	(111.84,242.78) --
	(111.86,242.78) --
	(111.87,242.79) --
	(111.89,242.80) --
	(111.91,242.80) --
	(111.93,242.81) --
	(111.95,242.82) --
	(111.96,242.82) --
	(111.98,242.83) --
	(112.00,242.84) --
	(112.02,242.84) --
	(112.03,242.85) --
	(112.05,242.86) --
	(112.07,242.86) --
	(112.09,242.87) --
	(112.11,242.88) --
	(112.12,242.88) --
	(112.14,242.89) --
	(112.16,242.90) --
	(112.18,242.90) --
	(112.20,242.91) --
	(112.21,242.91) --
	(112.23,242.92) --
	(112.25,242.93) --
	(112.27,242.93) --
	(112.28,242.94) --
	(112.30,242.95) --
	(112.32,242.95) --
	(112.34,242.96) --
	(112.36,242.97) --
	(112.37,242.97) --
	(112.39,242.98) --
	(112.41,242.98) --
	(112.43,242.99) --
	(112.45,243.00) --
	(112.46,243.00) --
	(112.48,243.01) --
	(112.50,243.01) --
	(112.52,243.02) --
	(112.53,243.03) --
	(112.55,243.03) --
	(112.57,243.04) --
	(112.59,243.04) --
	(112.61,243.05) --
	(112.62,243.06) --
	(112.64,243.06) --
	(112.66,243.07) --
	(112.68,243.07) --
	(112.70,243.08) --
	(112.71,243.09) --
	(112.73,243.09) --
	(112.75,243.10) --
	(112.77,243.10) --
	(112.78,243.11) --
	(112.80,243.12) --
	(112.82,243.12) --
	(112.84,243.13) --
	(112.86,243.13) --
	(112.87,243.14) --
	(112.89,243.14) --
	(112.91,243.15) --
	(112.93,243.16) --
	(112.95,243.16) --
	(112.96,243.17) --
	(112.98,243.17) --
	(113.00,243.18) --
	(113.02,243.18) --
	(113.04,243.19) --
	(113.05,243.19) --
	(113.07,243.20) --
	(113.09,243.21) --
	(113.11,243.21) --
	(113.12,243.22) --
	(113.14,243.22) --
	(113.16,243.23) --
	(113.18,243.23) --
	(113.20,243.24) --
	(113.21,243.24) --
	(113.23,243.25) --
	(113.25,243.25) --
	(113.27,243.26) --
	(113.29,243.26) --
	(113.30,243.27) --
	(113.32,243.28) --
	(113.34,243.28) --
	(113.36,243.29) --
	(113.37,243.29) --
	(113.39,243.30) --
	(113.41,243.30) --
	(113.43,243.31) --
	(113.45,243.31) --
	(113.46,243.32) --
	(113.48,243.32) --
	(113.50,243.33) --
	(113.52,243.33) --
	(113.54,243.34) --
	(113.55,243.34) --
	(113.57,243.35) --
	(113.59,243.35) --
	(113.61,243.36) --
	(113.62,243.36) --
	(113.64,243.37) --
	(113.66,243.37) --
	(113.68,243.38) --
	(113.70,243.38) --
	(113.71,243.39) --
	(113.73,243.39) --
	(113.75,243.40) --
	(113.77,243.40) --
	(113.79,243.41) --
	(113.80,243.41) --
	(113.82,243.41) --
	(113.84,243.42) --
	(113.86,243.42) --
	(113.87,243.43) --
	(113.89,243.43) --
	(113.91,243.44) --
	(113.93,243.44) --
	(113.95,243.45) --
	(113.96,243.45) --
	(113.98,243.46) --
	(114.00,243.46) --
	(114.02,243.47) --
	(114.04,243.47) --
	(114.05,243.47) --
	(114.07,243.48) --
	(114.09,243.48) --
	(114.11,243.49) --
	(114.12,243.49) --
	(114.14,243.50) --
	(114.16,243.50) --
	(114.18,243.51) --
	(114.20,243.51) --
	(114.21,243.51) --
	(114.23,243.52) --
	(114.25,243.52) --
	(114.27,243.53) --
	(114.29,243.53) --
	(114.30,243.54) --
	(114.32,243.54) --
	(114.34,243.54) --
	(114.36,243.55) --
	(114.37,243.55) --
	(114.39,243.56) --
	(114.41,243.56) --
	(114.43,243.56) --
	(114.45,243.57) --
	(114.46,243.57) --
	(114.48,243.58) --
	(114.50,243.58) --
	(114.52,243.58) --
	(114.54,243.59) --
	(114.55,243.59) --
	(114.57,243.60) --
	(114.59,243.60) --
	(114.61,243.60) --
	(114.63,243.61) --
	(114.64,243.61) --
	(114.66,243.62) --
	(114.68,243.62) --
	(114.70,243.62) --
	(114.71,243.63) --
	(114.73,243.63) --
	(114.75,243.63) --
	(114.77,243.64) --
	(114.79,243.64) --
	(114.80,243.65) --
	(114.82,243.65) --
	(114.84,243.65) --
	(114.86,243.66) --
	(114.88,243.66) --
	(114.89,243.66) --
	(114.91,243.67) --
	(114.93,243.67) --
	(114.95,243.67) --
	(114.96,243.68) --
	(114.98,243.68) --
	(115.00,243.69) --
	(115.02,243.69) --
	(115.04,243.69) --
	(115.05,243.70) --
	(115.07,243.70) --
	(115.09,243.70) --
	(115.11,243.71) --
	(115.13,243.71) --
	(115.14,243.71) --
	(115.16,243.72) --
	(115.18,243.72) --
	(115.20,243.72) --
	(115.21,243.73) --
	(115.23,243.73) --
	(115.25,243.73) --
	(115.27,243.74) --
	(115.29,243.74) --
	(115.30,243.74) --
	(115.32,243.75) --
	(115.34,243.75) --
	(115.36,243.75) --
	(115.38,243.76) --
	(115.39,243.76) --
	(115.41,243.76) --
	(115.43,243.76) --
	(115.45,243.77) --
	(115.46,243.77) --
	(115.48,243.77) --
	(115.50,243.78) --
	(115.52,243.78) --
	(115.54,243.78) --
	(115.55,243.79) --
	(115.57,243.79) --
	(115.59,243.79) --
	(115.61,243.79) --
	(115.63,243.80) --
	(115.64,243.80) --
	(115.66,243.80) --
	(115.68,243.81) --
	(115.70,243.81) --
	(115.71,243.81) --
	(115.73,243.81) --
	(115.75,243.82) --
	(115.77,243.82) --
	(115.79,243.82) --
	(115.80,243.83) --
	(115.82,243.83) --
	(115.84,243.83) --
	(115.86,243.83) --
	(115.88,243.84) --
	(115.89,243.84) --
	(115.91,243.84) --
	(115.93,243.84) --
	(115.95,243.85) --
	(115.96,243.85) --
	(115.98,243.85) --
	(116.00,243.85) --
	(116.02,243.86) --
	(116.04,243.86) --
	(116.05,243.86) --
	(116.07,243.86) --
	(116.09,243.87) --
	(116.11,243.87) --
	(116.13,243.87) --
	(116.14,243.87) --
	(116.16,243.88) --
	(116.18,243.88) --
	(116.20,243.88) --
	(116.22,243.88) --
	(116.23,243.88) --
	(116.25,243.89) --
	(116.27,243.89) --
	(116.29,243.89) --
	(116.30,243.89) --
	(116.32,243.90) --
	(116.34,243.90) --
	(116.36,243.90) --
	(116.38,243.90) --
	(116.39,243.90) --
	(116.41,243.91) --
	(116.43,243.91) --
	(116.45,243.91) --
	(116.47,243.91) --
	(116.48,243.91) --
	(116.50,243.92) --
	(116.52,243.92) --
	(116.54,243.92) --
	(116.55,243.92) --
	(116.57,243.92) --
	(116.59,243.93) --
	(116.61,243.93) --
	(116.63,243.93) --
	(116.64,243.93) --
	(116.66,243.93) --
	(116.68,243.94) --
	(116.70,243.94) --
	(116.72,243.94) --
	(116.73,243.94) --
	(116.75,243.94) --
	(116.77,243.94) --
	(116.79,243.95) --
	(116.80,243.95) --
	(116.82,243.95) --
	(116.84,243.95) --
	(116.86,243.95) --
	(116.88,243.96) --
	(116.89,243.96) --
	(116.91,243.96) --
	(116.93,243.96) --
	(116.95,243.96) --
	(116.97,243.96) --
	(116.98,243.96) --
	(117.00,243.97) --
	(117.02,243.97) --
	(117.04,243.97) --
	(117.05,243.97) --
	(117.07,243.97) --
	(117.09,243.97) --
	(117.11,243.97) --
	(117.13,243.98) --
	(117.14,243.98) --
	(117.16,243.98) --
	(117.18,243.98) --
	(117.20,243.98) --
	(117.22,243.98) --
	(117.23,243.98) --
	(117.25,243.99) --
	(117.27,243.99) --
	(117.29,243.99) --
	(117.30,243.99) --
	(117.32,243.99) --
	(117.34,243.99) --
	(117.36,243.99) --
	(117.38,243.99) --
	(117.39,244.00) --
	(117.41,244.00) --
	(117.43,244.00) --
	(117.45,244.00) --
	(117.47,244.00) --
	(117.48,244.00) --
	(117.50,244.00) --
	(117.52,244.00) --
	(117.54,244.00) --
	(117.55,244.00) --
	(117.57,244.01) --
	(117.59,244.01) --
	(117.61,244.01) --
	(117.63,244.01) --
	(117.64,244.01) --
	(117.66,244.01) --
	(117.68,244.01) --
	(117.70,244.01) --
	(117.72,244.01) --
	(117.73,244.01) --
	(117.75,244.01) --
	(117.77,244.02) --
	(117.79,244.02) --
	(117.81,244.02) --
	(117.82,244.02) --
	(117.84,244.02) --
	(117.86,244.02) --
	(117.88,244.02) --
	(117.89,244.02) --
	(117.91,244.02) --
	(117.93,244.02) --
	(117.95,244.02) --
	(117.97,244.02) --
	(117.98,244.02) --
	(118.00,244.02) --
	(118.02,244.02) --
	(118.04,244.03) --
	(118.06,244.03) --
	(118.07,244.03) --
	(118.09,244.03) --
	(118.11,244.03) --
	(118.13,244.03) --
	(118.14,244.03) --
	(118.16,244.03) --
	(118.18,244.03) --
	(118.20,244.03) --
	(118.22,244.03) --
	(118.23,244.03) --
	(118.25,244.03) --
	(118.27,244.03) --
	(118.29,244.03) --
	(118.31,244.03) --
	(118.32,244.03) --
	(118.34,244.03) --
	(118.36,244.03) --
	(118.38,244.03) --
	(118.39,244.03) --
	(118.41,244.03) --
	(118.43,244.03) --
	(118.45,244.03) --
	(118.47,244.03) --
	(118.48,244.03) --
	(118.50,244.03) --
	(118.52,244.03) --
	(118.54,244.03) --
	(118.56,244.03) --
	(118.57,244.03) --
	(118.59,244.03) --
	(118.61,244.03) --
	(118.63,244.03) --
	(118.64,244.03) --
	(118.66,244.03) --
	(118.68,244.03) --
	(118.70,244.03) --
	(118.72,244.03) --
	(118.73,244.03) --
	(118.75,244.03) --
	(118.77,244.03) --
	(118.79,244.03) --
	(118.81,244.03) --
	(118.82,244.03) --
	(118.84,244.03) --
	(118.86,244.03) --
	(118.88,244.03) --
	(118.89,244.03) --
	(118.91,244.03) --
	(118.93,244.03) --
	(118.95,244.03) --
	(118.97,244.03) --
	(118.98,244.03) --
	(119.00,244.03) --
	(119.02,244.03) --
	(119.04,244.03) --
	(119.06,244.03) --
	(119.07,244.03) --
	(119.09,244.03) --
	(119.11,244.03) --
	(119.13,244.03) --
	(119.15,244.02) --
	(119.16,244.02) --
	(119.18,244.02) --
	(119.20,244.02) --
	(119.22,244.02) --
	(119.23,244.02) --
	(119.25,244.02) --
	(119.27,244.02) --
	(119.29,244.02) --
	(119.31,244.02) --
	(119.32,244.02) --
	(119.34,244.02) --
	(119.36,244.02) --
	(119.38,244.02) --
	(119.40,244.02) --
	(119.41,244.01) --
	(119.43,244.01) --
	(119.45,244.01) --
	(119.47,244.01) --
	(119.48,244.01) --
	(119.50,244.01) --
	(119.52,244.01) --
	(119.54,244.01) --
	(119.56,244.01) --
	(119.57,244.01) --
	(119.59,244.01) --
	(119.61,244.01) --
	(119.63,244.00) --
	(119.65,244.00) --
	(119.66,244.00) --
	(119.68,244.00) --
	(119.70,244.00) --
	(119.72,244.00) --
	(119.73,244.00) --
	(119.75,244.00) --
	(119.77,244.00) --
	(119.79,243.99) --
	(119.81,243.99) --
	(119.82,243.99) --
	(119.84,243.99) --
	(119.86,243.99) --
	(119.88,243.99) --
	(119.90,243.99) --
	(119.91,243.99) --
	(119.93,243.99) --
	(119.95,243.98) --
	(119.97,243.98) --
	(119.98,243.98) --
	(120.00,243.98) --
	(120.02,243.98) --
	(120.04,243.98) --
	(120.06,243.98) --
	(120.07,243.97) --
	(120.09,243.97) --
	(120.11,243.97) --
	(120.13,243.97) --
	(120.15,243.97) --
	(120.16,243.97) --
	(120.18,243.97) --
	(120.20,243.96) --
	(120.22,243.96) --
	(120.23,243.96) --
	(120.25,243.96) --
	(120.27,243.96) --
	(120.29,243.96) --
	(120.31,243.96) --
	(120.32,243.95) --
	(120.34,243.95) --
	(120.36,243.95) --
	(120.38,243.95) --
	(120.40,243.95) --
	(120.41,243.95) --
	(120.43,243.94) --
	(120.45,243.94) --
	(120.47,243.94) --
	(120.48,243.94) --
	(120.50,243.94) --
	(120.52,243.93) --
	(120.54,243.93) --
	(120.56,243.93) --
	(120.57,243.93) --
	(120.59,243.93) --
	(120.61,243.93) --
	(120.63,243.92) --
	(120.65,243.92) --
	(120.66,243.92) --
	(120.68,243.92) --
	(120.70,243.92) --
	(120.72,243.91) --
	(120.74,243.91) --
	(120.75,243.91) --
	(120.77,243.91) --
	(120.79,243.91) --
	(120.81,243.90) --
	(120.82,243.90) --
	(120.84,243.90) --
	(120.86,243.90) --
	(120.88,243.90) --
	(120.90,243.89) --
	(120.91,243.89) --
	(120.93,243.89) --
	(120.95,243.89) --
	(120.97,243.88) --
	(120.99,243.88) --
	(121.00,243.88) --
	(121.02,243.88) --
	(121.04,243.88) --
	(121.06,243.87) --
	(121.07,243.87) --
	(121.09,243.87) --
	(121.11,243.87) --
	(121.13,243.86) --
	(121.15,243.86) --
	(121.16,243.86) --
	(121.18,243.86) --
	(121.20,243.85) --
	(121.22,243.85) --
	(121.24,243.85) --
	(121.25,243.85) --
	(121.27,243.84) --
	(121.29,243.84) --
	(121.31,243.84) --
	(121.32,243.84) --
	(121.34,243.83) --
	(121.36,243.83) --
	(121.38,243.83) --
	(121.40,243.83) --
	(121.41,243.82) --
	(121.43,243.82) --
	(121.45,243.82) --
	(121.47,243.82) --
	(121.49,243.81) --
	(121.50,243.81) --
	(121.52,243.81) --
	(121.54,243.80) --
	(121.56,243.80) --
	(121.57,243.80) --
	(121.59,243.80) --
	(121.61,243.79) --
	(121.63,243.79) --
	(121.65,243.79) --
	(121.66,243.79) --
	(121.68,243.78) --
	(121.70,243.78) --
	(121.72,243.78) --
	(121.74,243.77) --
	(121.75,243.77) --
	(121.77,243.77) --
	(121.79,243.76) --
	(121.81,243.76) --
	(121.82,243.76) --
	(121.84,243.76) --
	(121.86,243.75) --
	(121.88,243.75) --
	(121.90,243.75) --
	(121.91,243.74) --
	(121.93,243.74) --
	(121.95,243.74) --
	(121.97,243.73) --
	(121.99,243.73) --
	(122.00,243.73) --
	(122.02,243.73) --
	(122.04,243.72) --
	(122.06,243.72) --
	(122.07,243.72) --
	(122.09,243.71) --
	(122.11,243.71) --
	(122.13,243.71) --
	(122.15,243.70) --
	(122.16,243.70) --
	(122.18,243.70) --
	(122.20,243.69) --
	(122.22,243.69) --
	(122.24,243.69) --
	(122.25,243.68) --
	(122.27,243.68) --
	(122.29,243.68) --
	(122.31,243.67) --
	(122.33,243.67) --
	(122.34,243.67) --
	(122.36,243.66) --
	(122.38,243.66) --
	(122.40,243.65) --
	(122.41,243.65) --
	(122.43,243.65) --
	(122.45,243.64) --
	(122.47,243.64) --
	(122.49,243.64) --
	(122.50,243.63) --
	(122.52,243.63) --
	(122.54,243.63) --
	(122.56,243.62) --
	(122.58,243.62) --
	(122.59,243.62) --
	(122.61,243.61) --
	(122.63,243.61) --
	(122.65,243.60) --
	(122.66,243.60) --
	(122.68,243.60) --
	(122.70,243.59) --
	(122.72,243.59) --
	(122.74,243.59) --
	(122.75,243.58) --
	(122.77,243.58) --
	(122.79,243.57) --
	(122.81,243.57) --
	(122.83,243.57) --
	(122.84,243.56) --
	(122.86,243.56) --
	(122.88,243.55) --
	(122.90,243.55) --
	(122.91,243.55) --
	(122.93,243.54) --
	(122.95,243.54) --
	(122.97,243.53) --
	(122.99,243.53) --
	(123.00,243.53) --
	(123.02,243.52) --
	(123.04,243.52) --
	(123.06,243.51) --
	(123.08,243.51) --
	(123.09,243.51) --
	(123.11,243.50) --
	(123.13,243.50) --
	(123.15,243.49) --
	(123.16,243.49) --
	(123.18,243.48) --
	(123.20,243.48) --
	(123.22,243.48) --
	(123.24,243.47) --
	(123.25,243.47) --
	(123.27,243.46) --
	(123.29,243.46) --
	(123.31,243.46) --
	(123.33,243.45) --
	(123.34,243.45) --
	(123.36,243.44) --
	(123.38,243.44) --
	(123.40,243.43) --
	(123.41,243.43) --
	(123.43,243.42) --
	(123.45,243.42) --
	(123.47,243.42) --
	(123.49,243.41) --
	(123.50,243.41) --
	(123.52,243.40) --
	(123.54,243.40) --
	(123.56,243.39) --
	(123.58,243.39) --
	(123.59,243.38) --
	(123.61,243.38) --
	(123.63,243.37) --
	(123.65,243.37) --
	(123.66,243.37) --
	(123.68,243.36) --
	(123.70,243.36) --
	(123.72,243.35) --
	(123.74,243.35) --
	(123.75,243.34) --
	(123.77,243.34) --
	(123.79,243.33) --
	(123.81,243.33) --
	(123.83,243.32) --
	(123.84,243.32) --
	(123.86,243.31) --
	(123.88,243.31) --
	(123.90,243.30) --
	(123.92,243.30) --
	(123.93,243.29) --
	(123.95,243.29) --
	(123.97,243.28) --
	(123.99,243.28) --
	(124.00,243.27) --
	(124.02,243.27) --
	(124.04,243.26) --
	(124.06,243.26) --
	(124.08,243.25) --
	(124.09,243.25) --
	(124.11,243.24) --
	(124.13,243.24) --
	(124.15,243.23) --
	(124.17,243.23) --
	(124.18,243.22) --
	(124.20,243.22) --
	(124.22,243.21) --
	(124.24,243.21) --
	(124.25,243.20) --
	(124.27,243.20) --
	(124.29,243.19) --
	(124.31,243.19) --
	(124.33,243.18) --
	(124.34,243.18) --
	(124.36,243.17) --
	(124.38,243.17) --
	(124.40,243.16) --
	(124.42,243.16) --
	(124.43,243.15) --
	(124.45,243.15) --
	(124.47,243.14) --
	(124.49,243.14) --
	(124.50,243.13) --
	(124.52,243.12) --
	(124.54,243.12) --
	(124.56,243.11) --
	(124.58,243.11) --
	(124.59,243.10) --
	(124.61,243.10) --
	(124.63,243.09) --
	(124.65,243.09) --
	(124.67,243.08) --
	(124.68,243.08) --
	(124.70,243.07) --
	(124.72,243.06) --
	(124.74,243.06) --
	(124.75,243.05) --
	(124.77,243.05) --
	(124.79,243.04) --
	(124.81,243.04) --
	(124.83,243.03) --
	(124.84,243.03) --
	(124.86,243.02) --
	(124.88,243.01) --
	(124.90,243.01) --
	(124.92,243.00) --
	(124.93,243.00) --
	(124.95,242.99) --
	(124.97,242.99) --
	(124.99,242.98) --
	(125.00,242.97) --
	(125.02,242.97) --
	(125.04,242.96) --
	(125.06,242.96) --
	(125.08,242.95) --
	(125.09,242.94) --
	(125.11,242.94) --
	(125.13,242.93) --
	(125.15,242.93) --
	(125.17,242.92) --
	(125.18,242.91) --
	(125.20,242.91) --
	(125.22,242.90) --
	(125.24,242.90) --
	(125.25,242.89) --
	(125.27,242.88) --
	(125.29,242.88) --
	(125.31,242.87) --
	(125.33,242.87) --
	(125.34,242.86) --
	(125.36,242.85) --
	(125.38,242.85) --
	(125.40,242.84) --
	(125.42,242.84) --
	(125.43,242.83) --
	(125.45,242.82) --
	(125.47,242.82) --
	(125.49,242.81) --
	(125.51,242.80) --
	(125.52,242.80) --
	(125.54,242.79) --
	(125.56,242.79) --
	(125.58,242.78) --
	(125.59,242.77) --
	(125.61,242.77) --
	(125.63,242.76) --
	(125.65,242.75) --
	(125.67,242.75) --
	(125.68,242.74) --
	(125.70,242.74) --
	(125.72,242.73) --
	(125.74,242.72) --
	(125.76,242.72) --
	(125.77,242.71) --
	(125.79,242.70) --
	(125.81,242.70) --
	(125.83,242.69) --
	(125.84,242.68) --
	(125.86,242.68) --
	(125.88,242.67) --
	(125.90,242.66) --
	(125.92,242.66) --
	(125.93,242.65) --
	(125.95,242.64) --
	(125.97,242.64) --
	(125.99,242.63) --
	(126.01,242.62) --
	(126.02,242.62) --
	(126.04,242.61) --
	(126.06,242.60) --
	(126.08,242.60) --
	(126.09,242.59) --
	(126.11,242.58) --
	(126.13,242.58) --
	(126.15,242.57) --
	(126.17,242.56) --
	(126.18,242.56) --
	(126.20,242.55) --
	(126.22,242.54) --
	(126.24,242.54) --
	(126.26,242.53) --
	(126.27,242.52) --
	(126.29,242.51) --
	(126.31,242.51) --
	(126.33,242.50) --
	(126.34,242.49) --
	(126.36,242.49) --
	(126.38,242.48) --
	(126.40,242.47) --
	(126.42,242.47) --
	(126.43,242.46) --
	(126.45,242.45) --
	(126.47,242.45) --
	(126.49,242.44) --
	(126.51,242.43) --
	(126.52,242.42) --
	(126.54,242.42) --
	(126.56,242.41) --
	(126.58,242.40) --
	(126.59,242.40) --
	(126.61,242.39) --
	(126.63,242.38) --
	(126.65,242.37) --
	(126.67,242.37) --
	(126.68,242.36) --
	(126.70,242.35) --
	(126.72,242.34) --
	(126.74,242.34) --
	(126.76,242.33) --
	(126.77,242.32) --
	(126.79,242.32) --
	(126.81,242.31) --
	(126.83,242.30) --
	(126.84,242.29) --
	(126.86,242.29) --
	(126.88,242.28) --
	(126.90,242.27) --
	(126.92,242.26) --
	(126.93,242.26) --
	(126.95,242.25) --
	(126.97,242.24) --
	(126.99,242.23) --
	(127.01,242.23) --
	(127.02,242.22) --
	(127.04,242.21) --
	(127.06,242.20) --
	(127.08,242.20) --
	(127.10,242.19) --
	(127.11,242.18) --
	(127.13,242.17) --
	(127.15,242.17) --
	(127.17,242.16) --
	(127.18,242.15) --
	(127.20,242.14) --
	(127.22,242.13) --
	(127.24,242.13) --
	(127.26,242.12) --
	(127.27,242.11) --
	(127.29,242.10) --
	(127.31,242.10) --
	(127.33,242.09) --
	(127.35,242.08) --
	(127.36,242.07) --
	(127.38,242.06) --
	(127.40,242.06) --
	(127.42,242.05) --
	(127.43,242.04) --
	(127.45,242.03) --
	(127.47,242.02) --
	(127.49,242.02) --
	(127.51,242.01) --
	(127.52,242.00) --
	(127.54,241.99) --
	(127.56,241.99) --
	(127.58,241.98) --
	(127.60,241.97) --
	(127.61,241.96) --
	(127.63,241.95) --
	(127.65,241.94) --
	(127.67,241.94) --
	(127.68,241.93) --
	(127.70,241.92) --
	(127.72,241.91) --
	(127.74,241.90) --
	(127.76,241.90) --
	(127.77,241.89) --
	(127.79,241.88) --
	(127.81,241.87) --
	(127.83,241.86) --
	(127.85,241.86) --
	(127.86,241.85) --
	(127.88,241.84) --
	(127.90,241.83) --
	(127.92,241.82) --
	(127.93,241.81) --
	(127.95,241.81) --
	(127.97,241.80) --
	(127.99,241.79) --
	(128.01,241.78) --
	(128.02,241.77) --
	(128.04,241.76) --
	(128.06,241.76) --
	(128.08,241.75) --
	(128.10,241.74) --
	(128.11,241.73) --
	(128.13,241.72) --
	(128.15,241.71) --
	(128.17,241.70) --
	(128.18,241.70) --
	(128.20,241.69) --
	(128.22,241.68) --
	(128.24,241.67) --
	(128.26,241.66) --
	(128.27,241.65) --
	(128.29,241.64) --
	(128.31,241.64) --
	(128.33,241.63) --
	(128.35,241.62) --
	(128.36,241.61) --
	(128.38,241.60) --
	(128.40,241.59) --
	(128.42,241.58) --
	(128.43,241.57) --
	(128.45,241.57) --
	(128.47,241.56) --
	(128.49,241.55) --
	(128.51,241.54) --
	(128.52,241.53) --
	(128.54,241.52) --
	(128.56,241.51) --
	(128.58,241.50) --
	(128.60,241.50) --
	(128.61,241.49) --
	(128.63,241.48) --
	(128.65,241.47) --
	(128.67,241.46) --
	(128.69,241.45) --
	(128.70,241.44) --
	(128.72,241.43) --
	(128.74,241.42) --
	(128.76,241.42) --
	(128.77,241.41) --
	(128.79,241.40) --
	(128.81,241.39) --
	(128.83,241.38) --
	(128.85,241.37) --
	(128.86,241.36) --
	(128.88,241.35) --
	(128.90,241.34) --
	(128.92,241.33) --
	(128.94,241.32) --
	(128.95,241.32) --
	(128.97,241.31) --
	(128.99,241.30) --
	(129.01,241.29) --
	(129.02,241.28) --
	(129.04,241.27) --
	(129.06,241.26) --
	(129.08,241.25) --
	(129.10,241.24) --
	(129.11,241.23) --
	(129.13,241.22) --
	(129.15,241.21) --
	(129.17,241.20) --
	(129.19,241.19) --
	(129.20,241.19) --
	(129.22,241.18) --
	(129.24,241.17) --
	(129.26,241.16) --
	(129.27,241.15) --
	(129.29,241.14) --
	(129.31,241.13) --
	(129.33,241.12) --
	(129.35,241.11) --
	(129.36,241.10) --
	(129.38,241.09) --
	(129.40,241.08) --
	(129.42,241.07) --
	(129.44,241.06) --
	(129.45,241.05) --
	(129.47,241.04) --
	(129.49,241.03) --
	(129.51,241.02) --
	(129.52,241.01) --
	(129.54,241.00) --
	(129.56,240.99) --
	(129.58,240.98) --
	(129.60,240.98) --
	(129.61,240.97) --
	(129.63,240.96) --
	(129.65,240.95) --
	(129.67,240.94) --
	(129.69,240.93) --
	(129.70,240.92) --
	(129.72,240.91) --
	(129.74,240.90) --
	(129.76,240.89) --
	(129.77,240.88) --
	(129.79,240.87) --
	(129.81,240.86) --
	(129.83,240.85) --
	(129.85,240.84) --
	(129.86,240.83) --
	(129.88,240.82) --
	(129.90,240.81) --
	(129.92,240.80) --
	(129.94,240.79) --
	(129.95,240.78) --
	(129.97,240.77) --
	(129.99,240.76) --
	(130.01,240.75) --
	(130.02,240.74) --
	(130.04,240.73) --
	(130.06,240.72) --
	(130.08,240.71) --
	(130.10,240.70) --
	(130.11,240.69) --
	(130.13,240.68) --
	(130.15,240.67) --
	(130.17,240.66) --
	(130.19,240.65) --
	(130.20,240.64) --
	(130.22,240.63) --
	(130.24,240.62) --
	(130.26,240.61) --
	(130.28,240.60) --
	(130.29,240.59) --
	(130.31,240.57) --
	(130.33,240.56) --
	(130.35,240.55) --
	(130.36,240.54) --
	(130.38,240.53) --
	(130.40,240.52) --
	(130.42,240.51) --
	(130.44,240.50) --
	(130.45,240.49) --
	(130.47,240.48) --
	(130.49,240.47) --
	(130.51,240.46) --
	(130.53,240.45) --
	(130.54,240.44) --
	(130.56,240.43) --
	(130.58,240.42) --
	(130.60,240.41) --
	(130.61,240.40) --
	(130.63,240.39) --
	(130.65,240.38) --
	(130.67,240.37) --
	(130.69,240.36) --
	(130.70,240.34) --
	(130.72,240.33) --
	(130.74,240.32) --
	(130.76,240.31) --
	(130.78,240.30) --
	(130.79,240.29) --
	(130.81,240.28) --
	(130.83,240.27) --
	(130.85,240.26) --
	(130.86,240.25) --
	(130.88,240.24) --
	(130.90,240.23) --
	(130.92,240.22) --
	(130.94,240.21) --
	(130.95,240.19) --
	(130.97,240.18) --
	(130.99,240.17) --
	(131.01,240.16) --
	(131.03,240.15) --
	(131.04,240.14) --
	(131.06,240.13) --
	(131.08,240.12) --
	(131.10,240.11) --
	(131.11,240.10) --
	(131.13,240.09) --
	(131.15,240.07) --
	(131.17,240.06) --
	(131.19,240.05) --
	(131.20,240.04) --
	(131.22,240.03) --
	(131.24,240.02) --
	(131.26,240.01) --
	(131.28,240.00) --
	(131.29,239.99) --
	(131.31,239.97) --
	(131.33,239.96) --
	(131.35,239.95) --
	(131.36,239.94) --
	(131.38,239.93) --
	(131.40,239.92) --
	(131.42,239.91) --
	(131.44,239.90) --
	(131.45,239.88) --
	(131.47,239.87) --
	(131.49,239.86) --
	(131.51,239.85) --
	(131.53,239.84) --
	(131.54,239.83) --
	(131.56,239.82) --
	(131.58,239.81) --
	(131.60,239.79) --
	(131.61,239.78) --
	(131.63,239.77) --
	(131.65,239.76) --
	(131.67,239.75) --
	(131.69,239.74) --
	(131.70,239.73) --
	(131.72,239.71) --
	(131.74,239.70) --
	(131.76,239.69) --
	(131.78,239.68) --
	(131.79,239.67) --
	(131.81,239.66) --
	(131.83,239.65) --
	(131.85,239.63) --
	(131.87,239.62) --
	(131.88,239.61) --
	(131.90,239.60) --
	(131.92,239.59) --
	(131.94,239.58) --
	(131.95,239.56) --
	(131.97,239.55) --
	(131.99,239.54) --
	(132.01,239.53) --
	(132.03,239.52) --
	(132.04,239.51) --
	(132.06,239.49) --
	(132.08,239.48) --
	(132.10,239.47) --
	(132.12,239.46) --
	(132.13,239.45) --
	(132.15,239.44) --
	(132.17,239.42) --
	(132.19,239.41) --
	(132.20,239.40) --
	(132.22,239.39) --
	(132.24,239.38) --
	(132.26,239.36) --
	(132.28,239.35) --
	(132.29,239.34) --
	(132.31,239.33) --
	(132.33,239.32) --
	(132.35,239.30) --
	(132.37,239.29) --
	(132.38,239.28) --
	(132.40,239.27) --
	(132.42,239.26) --
	(132.44,239.24) --
	(132.45,239.23) --
	(132.47,239.22) --
	(132.49,239.21) --
	(132.51,239.20) --
	(132.53,239.18) --
	(132.54,239.17) --
	(132.56,239.16) --
	(132.58,239.15) --
	(132.60,239.14) --
	(132.62,239.12) --
	(132.63,239.11) --
	(132.65,239.10) --
	(132.67,239.09) --
	(132.69,239.07) --
	(132.70,239.06) --
	(132.72,239.05) --
	(132.74,239.04) --
	(132.76,239.02) --
	(132.78,239.01) --
	(132.79,239.00) --
	(132.81,238.99) --
	(132.83,238.98) --
	(132.85,238.96) --
	(132.87,238.95) --
	(132.88,238.94) --
	(132.90,238.93) --
	(132.92,238.91) --
	(132.94,238.90) --
	(132.95,238.89) --
	(132.97,238.88) --
	(132.99,238.86) --
	(133.01,238.85) --
	(133.03,238.84) --
	(133.04,238.83) --
	(133.06,238.81) --
	(133.08,238.80) --
	(133.10,238.79) --
	(133.12,238.78) --
	(133.13,238.76) --
	(133.15,238.75) --
	(133.17,238.74) --
	(133.19,238.73) --
	(133.20,238.71) --
	(133.22,238.70) --
	(133.24,238.69) --
	(133.26,238.67) --
	(133.28,238.66) --
	(133.29,238.65) --
	(133.31,238.64) --
	(133.33,238.62) --
	(133.35,238.61) --
	(133.37,238.60) --
	(133.38,238.58) --
	(133.40,238.57) --
	(133.42,238.56) --
	(133.44,238.55) --
	(133.46,238.53) --
	(133.47,238.52) --
	(133.49,238.51) --
	(133.51,238.49) --
	(133.53,238.48) --
	(133.54,238.47) --
	(133.56,238.46) --
	(133.58,238.44) --
	(133.60,238.43) --
	(133.62,238.42) --
	(133.63,238.40) --
	(133.65,238.39) --
	(133.67,238.38) --
	(133.69,238.36) --
	(133.71,238.35) --
	(133.72,238.34) --
	(133.74,238.33) --
	(133.76,238.31) --
	(133.78,238.30) --
	(133.79,238.29) --
	(133.81,238.27) --
	(133.83,238.26) --
	(133.85,238.25) --
	(133.87,238.23) --
	(133.88,238.22) --
	(133.90,238.21) --
	(133.92,238.19) --
	(133.94,238.18) --
	(133.96,238.17) --
	(133.97,238.15) --
	(133.99,238.14) --
	(134.01,238.13) --
	(134.03,238.11) --
	(134.04,238.10) --
	(134.06,238.09) --
	(134.08,238.07) --
	(134.10,238.06) --
	(134.12,238.05) --
	(134.13,238.03) --
	(134.15,238.02) --
	(134.17,238.01) --
	(134.19,237.99) --
	(134.21,237.98) --
	(134.22,237.97) --
	(134.24,237.95) --
	(134.26,237.94) --
	(134.28,237.93) --
	(134.29,237.91) --
	(134.31,237.90) --
	(134.33,237.88) --
	(134.35,237.87) --
	(134.37,237.86) --
	(134.38,237.84) --
	(134.40,237.83) --
	(134.42,237.82) --
	(134.44,237.80) --
	(134.46,237.79) --
	(134.47,237.78) --
	(134.49,237.76) --
	(134.51,237.75) --
	(134.53,237.73) --
	(134.54,237.72) --
	(134.56,237.71) --
	(134.58,237.69) --
	(134.60,237.68) --
	(134.62,237.67) --
	(134.63,237.65) --
	(134.65,237.64) --
	(134.67,237.62) --
	(134.69,237.61) --
	(134.71,237.60) --
	(134.72,237.58) --
	(134.74,237.57) --
	(134.76,237.55) --
	(134.78,237.54) --
	(134.79,237.53) --
	(134.81,237.51) --
	(134.83,237.50) --
	(134.85,237.48) --
	(134.87,237.47) --
	(134.88,237.46) --
	(134.90,237.44) --
	(134.92,237.43) --
	(134.94,237.41) --
	(134.96,237.40) --
	(134.97,237.39) --
	(134.99,237.37) --
	(135.01,237.36) --
	(135.03,237.34) --
	(135.05,237.33) --
	(135.06,237.32) --
	(135.08,237.30) --
	(135.10,237.29) --
	(135.12,237.27) --
	(135.13,237.26) --
	(135.15,237.24) --
	(135.17,237.23) --
	(135.19,237.22) --
	(135.21,237.20) --
	(135.22,237.19) --
	(135.24,237.17) --
	(135.26,237.16) --
	(135.28,237.14) --
	(135.30,237.13) --
	(135.31,237.12) --
	(135.33,237.10) --
	(135.35,237.09) --
	(135.37,237.07) --
	(135.38,237.06) --
	(135.40,237.04) --
	(135.42,237.03) --
	(135.44,237.01) --
	(135.46,237.00) --
	(135.47,236.99) --
	(135.49,236.97) --
	(135.51,236.96) --
	(135.53,236.94) --
	(135.55,236.93) --
	(135.56,236.91) --
	(135.58,236.90) --
	(135.60,236.88) --
	(135.62,236.87) --
	(135.63,236.85) --
	(135.65,236.84) --
	(135.67,236.82) --
	(135.69,236.81) --
	(135.71,236.80) --
	(135.72,236.78) --
	(135.74,236.77) --
	(135.76,236.75) --
	(135.78,236.74) --
	(135.80,236.72) --
	(135.81,236.71) --
	(135.83,236.69) --
	(135.85,236.68) --
	(135.87,236.66) --
	(135.88,236.65) --
	(135.90,236.63) --
	(135.92,236.62) --
	(135.94,236.60) --
	(135.96,236.59) --
	(135.97,236.57) --
	(135.99,236.56) --
	(136.01,236.54) --
	(136.03,236.53) --
	(136.05,236.51) --
	(136.06,236.50) --
	(136.08,236.48) --
	(136.10,236.47) --
	(136.12,236.45) --
	(136.13,236.44) --
	(136.15,236.42) --
	(136.17,236.41) --
	(136.19,236.39) --
	(136.21,236.38) --
	(136.22,236.36) --
	(136.24,236.35) --
	(136.26,236.33) --
	(136.28,236.32) --
	(136.30,236.30) --
	(136.31,236.29) --
	(136.33,236.27) --
	(136.35,236.26) --
	(136.37,236.24) --
	(136.38,236.23) --
	(136.40,236.21) --
	(136.42,236.20) --
	(136.44,236.18) --
	(136.46,236.17) --
	(136.47,236.15) --
	(136.49,236.13) --
	(136.51,236.12) --
	(136.53,236.10) --
	(136.55,236.09) --
	(136.56,236.07) --
	(136.58,236.06) --
	(136.60,236.04) --
	(136.62,236.03) --
	(136.64,236.01) --
	(136.65,236.00) --
	(136.67,235.98) --
	(136.69,235.97) --
	(136.71,235.95) --
	(136.72,235.93) --
	(136.74,235.92) --
	(136.76,235.90) --
	(136.78,235.89) --
	(136.80,235.87) --
	(136.81,235.86) --
	(136.83,235.84) --
	(136.85,235.83) --
	(136.87,235.81) --
	(136.89,235.79) --
	(136.90,235.78) --
	(136.92,235.76) --
	(136.94,235.75) --
	(136.96,235.73) --
	(136.97,235.72) --
	(136.99,235.70) --
	(137.01,235.68) --
	(137.03,235.67) --
	(137.05,235.65) --
	(137.06,235.64) --
	(137.08,235.62) --
	(137.10,235.61) --
	(137.12,235.59) --
	(137.14,235.57) --
	(137.15,235.56) --
	(137.17,235.54) --
	(137.19,235.53) --
	(137.21,235.51) --
	(137.22,235.49) --
	(137.24,235.48) --
	(137.26,235.46) --
	(137.28,235.45) --
	(137.30,235.43) --
	(137.31,235.41) --
	(137.33,235.40) --
	(137.35,235.38) --
	(137.37,235.37) --
	(137.39,235.35) --
	(137.40,235.33) --
	(137.42,235.32) --
	(137.44,235.30) --
	(137.46,235.29) --
	(137.47,235.27) --
	(137.49,235.25) --
	(137.51,235.24) --
	(137.53,235.22) --
	(137.55,235.21) --
	(137.56,235.19) --
	(137.58,235.17) --
	(137.60,235.16) --
	(137.62,235.14) --
	(137.64,235.12) --
	(137.65,235.11) --
	(137.67,235.09) --
	(137.69,235.08) --
	(137.71,235.06) --
	(137.72,235.04) --
	(137.74,235.03) --
	(137.76,235.01) --
	(137.78,234.99) --
	(137.80,234.98) --
	(137.81,234.96) --
	(137.83,234.94) --
	(137.85,234.93) --
	(137.87,234.91) --
	(137.89,234.90) --
	(137.90,234.88) --
	(137.92,234.86) --
	(137.94,234.85) --
	(137.96,234.83) --
	(137.98,234.81) --
	(137.99,234.80) --
	(138.01,234.78) --
	(138.03,234.76) --
	(138.05,234.75) --
	(138.06,234.73) --
	(138.08,234.71) --
	(138.10,234.70) --
	(138.12,234.68) --
	(138.14,234.66) --
	(138.15,234.65) --
	(138.17,234.63) --
	(138.19,234.61) --
	(138.21,234.60) --
	(138.23,234.58) --
	(138.24,234.56) --
	(138.26,234.55) --
	(138.28,234.53) --
	(138.30,234.51) --
	(138.31,234.50) --
	(138.33,234.48) --
	(138.35,234.46) --
	(138.37,234.45) --
	(138.39,234.43) --
	(138.40,234.41) --
	(138.42,234.40) --
	(138.44,234.38) --
	(138.46,234.36) --
	(138.48,234.35) --
	(138.49,234.33) --
	(138.51,234.31) --
	(138.53,234.29) --
	(138.55,234.28) --
	(138.56,234.26) --
	(138.58,234.24) --
	(138.60,234.23) --
	(138.62,234.21) --
	(138.64,234.19) --
	(138.65,234.18) --
	(138.67,234.16) --
	(138.69,234.14) --
	(138.71,234.12) --
	(138.73,234.11) --
	(138.74,234.09) --
	(138.76,234.07) --
	(138.78,234.06) --
	(138.80,234.04) --
	(138.81,234.02) --
	(138.83,234.00) --
	(138.85,233.99) --
	(138.87,233.97) --
	(138.89,233.95) --
	(138.90,233.94) --
	(138.92,233.92) --
	(138.94,233.90) --
	(138.96,233.88) --
	(138.98,233.87) --
	(138.99,233.85) --
	(139.01,233.83) --
	(139.03,233.81) --
	(139.05,233.80) --
	(139.06,233.78) --
	(139.08,233.76) --
	(139.10,233.74) --
	(139.12,233.73) --
	(139.14,233.71) --
	(139.15,233.69) --
	(139.17,233.67) --
	(139.19,233.66) --
	(139.21,233.64) --
	(139.23,233.62) --
	(139.24,233.60) --
	(139.26,233.59) --
	(139.28,233.57) --
	(139.30,233.55) --
	(139.31,233.53) --
	(139.33,233.52) --
	(139.35,233.50) --
	(139.37,233.48) --
	(139.39,233.46) --
	(139.40,233.45) --
	(139.42,233.43) --
	(139.44,233.41) --
	(139.46,233.39) --
	(139.48,233.38) --
	(139.49,233.36) --
	(139.51,233.34) --
	(139.53,233.32) --
	(139.55,233.30) --
	(139.57,233.29) --
	(139.58,233.27) --
	(139.60,233.25) --
	(139.62,233.23) --
	(139.64,233.22) --
	(139.65,233.20) --
	(139.67,233.18) --
	(139.69,233.16) --
	(139.71,233.14) --
	(139.73,233.13) --
	(139.74,233.11) --
	(139.76,233.09) --
	(139.78,233.07) --
	(139.80,233.05) --
	(139.82,233.04) --
	(139.83,233.02) --
	(139.85,233.00) --
	(139.87,232.98) --
	(139.89,232.96) --
	(139.90,232.95) --
	(139.92,232.93) --
	(139.94,232.91) --
	(139.96,232.89) --
	(139.98,232.87) --
	(139.99,232.86) --
	(140.01,232.84) --
	(140.03,232.82) --
	(140.05,232.80) --
	(140.07,232.78) --
	(140.08,232.77) --
	(140.10,232.75) --
	(140.12,232.73) --
	(140.14,232.71) --
	(140.15,232.69) --
	(140.17,232.67) --
	(140.19,232.66) --
	(140.21,232.64) --
	(140.23,232.62) --
	(140.24,232.60) --
	(140.26,232.58) --
	(140.28,232.56) --
	(140.30,232.55) --
	(140.32,232.53) --
	(140.33,232.51) --
	(140.35,232.49) --
	(140.37,232.47) --
	(140.39,232.45) --
	(140.40,232.44) --
	(140.42,232.42) --
	(140.44,232.40) --
	(140.46,232.38) --
	(140.48,232.36) --
	(140.49,232.34) --
	(140.51,232.32) --
	(140.53,232.31) --
	(140.55,232.29) --
	(140.57,232.27) --
	(140.58,232.25) --
	(140.60,232.23) --
	(140.62,232.21) --
	(140.64,232.19) --
	(140.65,232.18) --
	(140.67,232.16) --
	(140.69,232.14) --
	(140.71,232.12) --
	(140.73,232.10) --
	(140.74,232.08) --
	(140.76,232.06) --
	(140.78,232.04) --
	(140.80,232.03) --
	(140.82,232.01) --
	(140.83,231.99) --
	(140.85,231.97) --
	(140.87,231.95) --
	(140.89,231.93) --
	(140.90,231.91) --
	(140.92,231.89) --
	(140.94,231.88) --
	(140.96,231.86) --
	(140.98,231.84) --
	(140.99,231.82) --
	(141.01,231.80) --
	(141.03,231.78) --
	(141.05,231.76) --
	(141.07,231.74) --
	(141.08,231.72) --
	(141.10,231.71) --
	(141.12,231.69) --
	(141.14,231.67) --
	(141.16,231.65) --
	(141.17,231.63) --
	(141.19,231.61) --
	(141.21,231.59) --
	(141.23,231.57) --
	(141.24,231.55) --
	(141.26,231.53) --
	(141.28,231.51) --
	(141.30,231.50) --
	(141.32,231.48) --
	(141.33,231.46) --
	(141.35,231.44) --
	(141.37,231.42) --
	(141.39,231.40) --
	(141.41,231.38) --
	(141.42,231.36) --
	(141.44,231.34) --
	(141.46,231.32) --
	(141.48,231.30) --
	(141.49,231.28) --
	(141.51,231.26) --
	(141.53,231.25) --
	(141.55,231.23) --
	(141.57,231.21) --
	(141.58,231.19) --
	(141.60,231.17) --
	(141.62,231.15) --
	(141.64,231.13) --
	(141.66,231.11) --
	(141.67,231.09) --
	(141.69,231.07) --
	(141.71,231.05) --
	(141.73,231.03) --
	(141.74,231.01) --
	(141.76,230.99) --
	(141.78,230.97) --
	(141.80,230.95) --
	(141.82,230.93) --
	(141.83,230.91) --
	(141.85,230.89) --
	(141.87,230.88) --
	(141.89,230.86) --
	(141.91,230.84) --
	(141.92,230.82) --
	(141.94,230.80) --
	(141.96,230.78) --
	(141.98,230.76) --
	(141.99,230.74) --
	(142.01,230.72) --
	(142.03,230.70) --
	(142.05,230.68) --
	(142.07,230.66) --
	(142.08,230.64) --
	(142.10,230.62) --
	(142.12,230.60) --
	(142.14,230.58) --
	(142.16,230.56) --
	(142.17,230.54) --
	(142.19,230.52) --
	(142.21,230.50) --
	(142.23,230.48) --
	(142.24,230.46) --
	(142.26,230.44) --
	(142.28,230.42) --
	(142.30,230.40) --
	(142.32,230.38) --
	(142.33,230.36) --
	(142.35,230.34) --
	(142.37,230.32) --
	(142.39,230.30) --
	(142.41,230.28) --
	(142.42,230.26) --
	(142.44,230.24) --
	(142.46,230.22) --
	(142.48,230.20) --
	(142.49,230.18) --
	(142.51,230.16) --
	(142.53,230.14) --
	(142.55,230.12) --
	(142.57,230.10) --
	(142.58,230.08) --
	(142.60,230.06) --
	(142.62,230.04) --
	(142.64,230.02) --
	(142.66,230.00) --
	(142.67,229.98) --
	(142.69,229.96) --
	(142.71,229.94) --
	(142.73,229.92) --
	(142.75,229.90) --
	(142.76,229.88) --
	(142.78,229.86) --
	(142.80,229.84) --
	(142.82,229.82) --
	(142.83,229.80) --
	(142.85,229.78) --
	(142.87,229.75) --
	(142.89,229.73) --
	(142.91,229.71) --
	(142.92,229.69) --
	(142.94,229.67) --
	(142.96,229.65) --
	(142.98,229.63) --
	(143.00,229.61) --
	(143.01,229.59) --
	(143.03,229.57) --
	(143.05,229.55) --
	(143.07,229.53) --
	(143.08,229.51) --
	(143.10,229.49) --
	(143.12,229.47) --
	(143.14,229.45) --
	(143.16,229.43) --
	(143.17,229.41) --
	(143.19,229.39) --
	(143.21,229.36) --
	(143.23,229.34) --
	(143.25,229.32) --
	(143.26,229.30) --
	(143.28,229.28) --
	(143.30,229.26) --
	(143.32,229.24) --
	(143.33,229.22) --
	(143.35,229.20) --
	(143.37,229.18) --
	(143.39,229.16) --
	(143.41,229.14) --
	(143.42,229.12) --
	(143.44,229.09) --
	(143.46,229.07) --
	(143.48,229.05) --
	(143.50,229.03) --
	(143.51,229.01) --
	(143.53,228.99) --
	(143.55,228.97) --
	(143.57,228.95) --
	(143.58,228.93) --
	(143.60,228.91) --
	(143.62,228.89) --
	(143.64,228.86) --
	(143.66,228.84) --
	(143.67,228.82) --
	(143.69,228.80) --
	(143.71,228.78) --
	(143.73,228.76) --
	(143.75,228.74) --
	(143.76,228.72) --
	(143.78,228.70) --
	(143.80,228.67) --
	(143.82,228.65) --
	(143.83,228.63) --
	(143.85,228.61) --
	(143.87,228.59) --
	(143.89,228.57) --
	(143.91,228.55) --
	(143.92,228.53) --
	(143.94,228.51) --
	(143.96,228.48) --
	(143.98,228.46) --
	(144.00,228.44) --
	(144.01,228.42) --
	(144.03,228.40) --
	(144.05,228.38) --
	(144.07,228.36) --
	(144.08,228.33) --
	(144.10,228.31) --
	(144.12,228.29) --
	(144.14,228.27) --
	(144.16,228.25) --
	(144.17,228.23) --
	(144.19,228.21) --
	(144.21,228.18) --
	(144.23,228.16) --
	(144.25,228.14) --
	(144.26,228.12) --
	(144.28,228.10) --
	(144.30,228.08) --
	(144.32,228.06) --
	(144.34,228.03) --
	(144.35,228.01) --
	(144.37,227.99) --
	(144.39,227.97) --
	(144.41,227.95) --
	(144.42,227.93) --
	(144.44,227.90) --
	(144.46,227.88) --
	(144.48,227.86) --
	(144.50,227.84) --
	(144.51,227.82) --
	(144.53,227.80) --
	(144.55,227.77) --
	(144.57,227.75) --
	(144.59,227.73) --
	(144.60,227.71) --
	(144.62,227.69) --
	(144.64,227.67) --
	(144.66,227.64) --
	(144.67,227.62) --
	(144.69,227.60) --
	(144.71,227.58) --
	(144.73,227.56) --
	(144.75,227.53) --
	(144.76,227.51) --
	(144.78,227.49) --
	(144.80,227.47) --
	(144.82,227.45) --
	(144.84,227.42) --
	(144.85,227.40) --
	(144.87,227.38) --
	(144.89,227.36) --
	(144.91,227.34) --
	(144.92,227.31) --
	(144.94,227.29) --
	(144.96,227.27) --
	(144.98,227.25) --
	(145.00,227.23) --
	(145.01,227.20) --
	(145.03,227.18) --
	(145.05,227.16) --
	(145.07,227.14) --
	(145.09,227.12) --
	(145.10,227.09) --
	(145.12,227.07) --
	(145.14,227.05) --
	(145.16,227.03) --
	(145.17,227.00) --
	(145.19,226.98) --
	(145.21,226.96) --
	(145.23,226.94) --
	(145.25,226.92) --
	(145.26,226.89) --
	(145.28,226.87) --
	(145.30,226.85) --
	(145.32,226.83) --
	(145.34,226.80) --
	(145.35,226.78) --
	(145.37,226.76) --
	(145.39,226.74) --
	(145.41,226.71) --
	(145.42,226.69) --
	(145.44,226.67) --
	(145.46,226.65) --
	(145.48,226.62) --
	(145.50,226.60) --
	(145.51,226.58) --
	(145.53,226.56) --
	(145.55,226.53) --
	(145.57,226.51) --
	(145.59,226.49) --
	(145.60,226.47) --
	(145.62,226.44) --
	(145.64,226.42) --
	(145.66,226.40) --
	(145.67,226.38) --
	(145.69,226.35) --
	(145.71,226.33) --
	(145.73,226.31) --
	(145.75,226.29) --
	(145.76,226.26) --
	(145.78,226.24) --
	(145.80,226.22) --
	(145.82,226.20) --
	(145.84,226.17) --
	(145.85,226.15) --
	(145.87,226.13) --
	(145.89,226.10) --
	(145.91,226.08) --
	(145.93,226.06) --
	(145.94,226.04) --
	(145.96,226.01) --
	(145.98,225.99) --
	(146.00,225.97) --
	(146.01,225.94) --
	(146.03,225.92) --
	(146.05,225.90) --
	(146.07,225.88) --
	(146.09,225.85) --
	(146.10,225.83) --
	(146.12,225.81) --
	(146.14,225.78) --
	(146.16,225.76) --
	(146.18,225.74) --
	(146.19,225.71) --
	(146.21,225.69) --
	(146.23,225.67) --
	(146.25,225.65) --
	(146.26,225.62) --
	(146.28,225.60) --
	(146.30,225.58) --
	(146.32,225.55) --
	(146.34,225.53) --
	(146.35,225.51) --
	(146.37,225.48) --
	(146.39,225.46) --
	(146.41,225.44) --
	(146.43,225.41) --
	(146.44,225.39) --
	(146.46,225.37) --
	(146.48,225.34) --
	(146.50,225.32) --
	(146.51,225.30) --
	(146.53,225.27) --
	(146.55,225.25) --
	(146.57,225.23) --
	(146.59,225.20) --
	(146.60,225.18) --
	(146.62,225.16) --
	(146.64,225.13) --
	(146.66,225.11) --
	(146.68,225.09) --
	(146.69,225.06) --
	(146.71,225.04) --
	(146.73,225.02) --
	(146.75,224.99) --
	(146.76,224.97) --
	(146.78,224.95) --
	(146.80,224.92) --
	(146.82,224.90) --
	(146.84,224.88) --
	(146.85,224.85) --
	(146.87,224.83) --
	(146.89,224.81) --
	(146.91,224.78) --
	(146.93,224.76) --
	(146.94,224.73) --
	(146.96,224.71) --
	(146.98,224.69) --
	(147.00,224.66) --
	(147.01,224.64) --
	(147.03,224.62) --
	(147.05,224.59) --
	(147.07,224.57) --
	(147.09,224.55) --
	(147.10,224.52) --
	(147.12,224.50) --
	(147.14,224.47) --
	(147.16,224.45) --
	(147.18,224.43) --
	(147.19,224.40) --
	(147.21,224.38) --
	(147.23,224.35) --
	(147.25,224.33) --
	(147.26,224.31) --
	(147.28,224.28) --
	(147.30,224.26) --
	(147.32,224.24) --
	(147.34,224.21) --
	(147.35,224.19) --
	(147.37,224.16) --
	(147.39,224.14) --
	(147.41,224.12) --
	(147.43,224.09) --
	(147.44,224.07) --
	(147.46,224.04) --
	(147.48,224.02) --
	(147.50,224.00) --
	(147.52,223.97) --
	(147.53,223.95) --
	(147.55,223.92) --
	(147.57,223.90) --
	(147.59,223.87) --
	(147.60,223.85) --
	(147.62,223.83) --
	(147.64,223.80) --
	(147.66,223.78) --
	(147.68,223.75) --
	(147.69,223.73) --
	(147.71,223.71) --
	(147.73,223.68) --
	(147.75,223.66) --
	(147.77,223.63) --
	(147.78,223.61) --
	(147.80,223.58) --
	(147.82,223.56) --
	(147.84,223.54) --
	(147.85,223.51) --
	(147.87,223.49) --
	(147.89,223.46) --
	(147.91,223.44) --
	(147.93,223.41) --
	(147.94,223.39) --
	(147.96,223.36) --
	(147.98,223.34) --
	(148.00,223.32) --
	(148.02,223.29) --
	(148.03,223.27) --
	(148.05,223.24) --
	(148.07,223.22) --
	(148.09,223.19) --
	(148.10,223.17) --
	(148.12,223.14) --
	(148.14,223.12) --
	(148.16,223.09) --
	(148.18,223.07) --
	(148.19,223.05) --
	(148.21,223.02) --
	(148.23,223.00) --
	(148.25,222.97) --
	(148.27,222.95) --
	(148.28,222.92) --
	(148.30,222.90) --
	(148.32,222.87) --
	(148.34,222.85) --
	(148.35,222.82) --
	(148.37,222.80) --
	(148.39,222.77) --
	(148.41,222.75) --
	(148.43,222.72) --
	(148.44,222.70) --
	(148.46,222.67) --
	(148.48,222.65) --
	(148.50,222.62) --
	(148.52,222.60) --
	(148.53,222.57) --
	(148.55,222.55) --
	(148.57,222.53) --
	(148.59,222.50) --
	(148.60,222.48) --
	(148.62,222.45) --
	(148.64,222.43) --
	(148.66,222.40) --
	(148.68,222.38) --
	(148.69,222.35) --
	(148.71,222.33) --
	(148.73,222.30) --
	(148.75,222.28) --
	(148.77,222.25) --
	(148.78,222.22) --
	(148.80,222.20) --
	(148.82,222.17) --
	(148.84,222.15) --
	(148.85,222.12) --
	(148.87,222.10) --
	(148.89,222.07) --
	(148.91,222.05) --
	(148.93,222.02) --
	(148.94,222.00) --
	(148.96,221.97) --
	(148.98,221.95) --
	(149.00,221.92) --
	(149.02,221.90) --
	(149.03,221.87) --
	(149.05,221.85) --
	(149.07,221.82) --
	(149.09,221.80) --
	(149.11,221.77) --
	(149.12,221.75) --
	(149.14,221.72) --
	(149.16,221.69) --
	(149.18,221.67) --
	(149.19,221.64) --
	(149.21,221.62) --
	(149.23,221.59) --
	(149.25,221.57) --
	(149.27,221.54) --
	(149.28,221.52) --
	(149.30,221.49) --
	(149.32,221.47) --
	(149.34,221.44) --
	(149.36,221.41) --
	(149.37,221.39) --
	(149.39,221.36) --
	(149.41,221.34) --
	(149.43,221.31) --
	(149.44,221.29) --
	(149.46,221.26) --
	(149.48,221.24) --
	(149.50,221.21) --
	(149.52,221.18) --
	(149.53,221.16) --
	(149.55,221.13) --
	(149.57,221.11) --
	(149.59,221.08) --
	(149.61,221.06) --
	(149.62,221.03) --
	(149.64,221.00) --
	(149.66,220.98) --
	(149.68,220.95) --
	(149.69,220.93) --
	(149.71,220.90) --
	(149.73,220.87) --
	(149.75,220.85) --
	(149.77,220.82) --
	(149.78,220.80) --
	(149.80,220.77) --
	(149.82,220.74) --
	(149.84,220.72) --
	(149.86,220.69) --
	(149.87,220.67) --
	(149.89,220.64) --
	(149.91,220.62) --
	(149.93,220.59) --
	(149.94,220.56) --
	(149.96,220.54) --
	(149.98,220.51) --
	(150.00,220.48) --
	(150.02,220.46) --
	(150.03,220.43) --
	(150.05,220.41) --
	(150.07,220.38) --
	(150.09,220.35) --
	(150.11,220.33) --
	(150.12,220.30) --
	(150.14,220.28) --
	(150.16,220.25) --
	(150.18,220.22) --
	(150.19,220.20) --
	(150.21,220.17) --
	(150.23,220.14) --
	(150.25,220.12) --
	(150.27,220.09) --
	(150.28,220.07) --
	(150.30,220.04) --
	(150.32,220.01) --
	(150.34,219.99) --
	(150.36,219.96) --
	(150.37,219.93) --
	(150.39,219.91) --
	(150.41,219.88) --
	(150.43,219.85) --
	(150.44,219.83) --
	(150.46,219.80) --
	(150.48,219.78) --
	(150.50,219.75) --
	(150.52,219.72) --
	(150.53,219.70) --
	(150.55,219.67) --
	(150.57,219.64) --
	(150.59,219.62) --
	(150.61,219.59) --
	(150.62,219.56) --
	(150.64,219.54) --
	(150.66,219.51) --
	(150.68,219.48) --
	(150.70,219.46) --
	(150.71,219.43) --
	(150.73,219.40) --
	(150.75,219.38) --
	(150.77,219.35) --
	(150.78,219.32) --
	(150.80,219.30) --
	(150.82,219.27) --
	(150.84,219.24) --
	(150.86,219.22) --
	(150.87,219.19) --
	(150.89,219.16) --
	(150.91,219.14) --
	(150.93,219.11) --
	(150.95,219.08) --
	(150.96,219.06) --
	(150.98,219.03) --
	(151.00,219.00) --
	(151.02,218.98) --
	(151.03,218.95) --
	(151.05,218.92) --
	(151.07,218.89) --
	(151.09,218.87) --
	(151.11,218.84) --
	(151.12,218.81) --
	(151.14,218.79) --
	(151.16,218.76) --
	(151.18,218.73) --
	(151.20,218.71) --
	(151.21,218.68) --
	(151.23,218.65) --
	(151.25,218.62) --
	(151.27,218.60) --
	(151.28,218.57) --
	(151.30,218.54) --
	(151.32,218.52) --
	(151.34,218.49) --
	(151.36,218.46) --
	(151.37,218.43) --
	(151.39,218.41) --
	(151.41,218.38) --
	(151.43,218.35) --
	(151.45,218.33) --
	(151.46,218.30) --
	(151.48,218.27) --
	(151.50,218.24) --
	(151.52,218.22) --
	(151.53,218.19) --
	(151.55,218.16) --
	(151.57,218.13) --
	(151.59,218.11) --
	(151.61,218.08) --
	(151.62,218.05) --
	(151.64,218.03) --
	(151.66,218.00) --
	(151.68,217.97) --
	(151.70,217.94) --
	(151.71,217.92) --
	(151.73,217.89) --
	(151.75,217.86) --
	(151.77,217.83) --
	(151.78,217.81) --
	(151.80,217.78) --
	(151.82,217.75) --
	(151.84,217.72) --
	(151.86,217.70) --
	(151.87,217.67) --
	(151.89,217.64) --
	(151.91,217.61) --
	(151.93,217.58) --
	(151.95,217.56) --
	(151.96,217.53) --
	(151.98,217.50) --
	(152.00,217.47) --
	(152.02,217.45) --
	(152.03,217.42) --
	(152.05,217.39) --
	(152.07,217.36) --
	(152.09,217.34) --
	(152.11,217.31) --
	(152.12,217.28) --
	(152.14,217.25) --
	(152.16,217.22) --
	(152.18,217.20) --
	(152.20,217.17) --
	(152.21,217.14) --
	(152.23,217.11) --
	(152.25,217.09) --
	(152.27,217.06) --
	(152.29,217.03) --
	(152.30,217.00) --
	(152.32,216.97) --
	(152.34,216.95) --
	(152.36,216.92) --
	(152.37,216.89) --
	(152.39,216.86) --
	(152.41,216.83) --
	(152.43,216.81) --
	(152.45,216.78) --
	(152.46,216.75) --
	(152.48,216.72) --
	(152.50,216.69) --
	(152.52,216.67) --
	(152.54,216.64) --
	(152.55,216.61) --
	(152.57,216.58) --
	(152.59,216.55) --
	(152.61,216.52) --
	(152.62,216.50) --
	(152.64,216.47) --
	(152.66,216.44) --
	(152.68,216.41) --
	(152.70,216.38) --
	(152.71,216.36) --
	(152.73,216.33) --
	(152.75,216.30) --
	(152.77,216.27) --
	(152.79,216.24) --
	(152.80,216.21) --
	(152.82,216.19) --
	(152.84,216.16) --
	(152.86,216.13) --
	(152.87,216.10) --
	(152.89,216.07) --
	(152.91,216.04) --
	(152.93,216.01) --
	(152.95,215.99) --
	(152.96,215.96) --
	(152.98,215.93) --
	(153.00,215.90) --
	(153.02,215.87) --
	(153.04,215.84) --
	(153.05,215.82) --
	(153.07,215.79) --
	(153.09,215.76) --
	(153.11,215.73) --
	(153.12,215.70) --
	(153.14,215.67) --
	(153.16,215.64) --
	(153.18,215.62) --
	(153.20,215.59) --
	(153.21,215.56) --
	(153.23,215.53) --
	(153.25,215.50) --
	(153.27,215.47) --
	(153.29,215.44) --
	(153.30,215.41) --
	(153.32,215.39) --
	(153.34,215.36) --
	(153.36,215.33) --
	(153.37,215.30) --
	(153.39,215.27) --
	(153.41,215.24) --
	(153.43,215.21) --
	(153.45,215.18) --
	(153.46,215.15) --
	(153.48,215.13) --
	(153.50,215.10) --
	(153.52,215.07) --
	(153.54,215.04) --
	(153.55,215.01) --
	(153.57,214.98) --
	(153.59,214.95) --
	(153.61,214.92) --
	(153.62,214.89) --
	(153.64,214.87) --
	(153.66,214.84) --
	(153.68,214.81) --
	(153.70,214.78) --
	(153.71,214.75) --
	(153.73,214.72) --
	(153.75,214.69) --
	(153.77,214.66) --
	(153.79,214.63) --
	(153.80,214.60) --
	(153.82,214.57) --
	(153.84,214.55) --
	(153.86,214.52) --
	(153.88,214.49) --
	(153.89,214.46) --
	(153.91,214.43) --
	(153.93,214.40) --
	(153.95,214.37) --
	(153.96,214.34) --
	(153.98,214.31) --
	(154.00,214.28) --
	(154.02,214.25) --
	(154.04,214.22) --
	(154.05,214.19) --
	(154.07,214.16) --
	(154.09,214.14) --
	(154.11,214.11) --
	(154.13,214.08) --
	(154.14,214.05) --
	(154.16,214.02) --
	(154.18,213.99) --
	(154.20,213.96) --
	(154.21,213.93) --
	(154.23,213.90) --
	(154.25,213.87) --
	(154.27,213.84) --
	(154.29,213.81) --
	(154.30,213.78) --
	(154.32,213.75) --
	(154.34,213.72) --
	(154.36,213.69) --
	(154.38,213.66) --
	(154.39,213.63) --
	(154.41,213.60) --
	(154.43,213.57) --
	(154.45,213.54) --
	(154.46,213.51) --
	(154.48,213.48) --
	(154.50,213.46) --
	(154.52,213.43) --
	(154.54,213.40) --
	(154.55,213.37) --
	(154.57,213.34) --
	(154.59,213.31) --
	(154.61,213.28) --
	(154.63,213.25) --
	(154.64,213.22) --
	(154.66,213.19) --
	(154.68,213.16) --
	(154.70,213.13) --
	(154.71,213.10) --
	(154.73,213.07) --
	(154.75,213.04) --
	(154.77,213.01) --
	(154.79,212.98) --
	(154.80,212.95) --
	(154.82,212.92) --
	(154.84,212.89) --
	(154.86,212.86) --
	(154.88,212.83) --
	(154.89,212.80) --
	(154.91,212.77) --
	(154.93,212.74) --
	(154.95,212.71) --
	(154.96,212.68) --
	(154.98,212.65) --
	(155.00,212.62) --
	(155.02,212.59) --
	(155.04,212.56) --
	(155.05,212.53) --
	(155.07,212.50) --
	(155.09,212.47) --
	(155.11,212.44) --
	(155.13,212.41) --
	(155.14,212.38) --
	(155.16,212.35) --
	(155.18,212.31) --
	(155.20,212.28) --
	(155.21,212.25) --
	(155.23,212.22) --
	(155.25,212.19) --
	(155.27,212.16) --
	(155.29,212.13) --
	(155.30,212.10) --
	(155.32,212.07) --
	(155.34,212.04) --
	(155.36,212.01) --
	(155.38,211.98) --
	(155.39,211.95) --
	(155.41,211.92) --
	(155.43,211.89) --
	(155.45,211.86) --
	(155.47,211.83) --
	(155.48,211.80) --
	(155.50,211.77) --
	(155.52,211.74) --
	(155.54,211.71) --
	(155.55,211.68) --
	(155.57,211.64) --
	(155.59,211.61) --
	(155.61,211.58) --
	(155.63,211.55) --
	(155.64,211.52) --
	(155.66,211.49) --
	(155.68,211.46) --
	(155.70,211.43) --
	(155.72,211.40) --
	(155.73,211.37) --
	(155.75,211.34) --
	(155.77,211.31) --
	(155.79,211.28) --
	(155.80,211.25) --
	(155.82,211.21) --
	(155.84,211.18) --
	(155.86,211.15) --
	(155.88,211.12) --
	(155.89,211.09) --
	(155.91,211.06) --
	(155.93,211.03) --
	(155.95,211.00) --
	(155.97,210.97) --
	(155.98,210.94) --
	(156.00,210.91) --
	(156.02,210.87) --
	(156.04,210.84) --
	(156.05,210.81) --
	(156.07,210.78) --
	(156.09,210.75) --
	(156.11,210.72) --
	(156.13,210.69) --
	(156.14,210.66) --
	(156.16,210.63) --
	(156.18,210.60) --
	(156.20,210.56) --
	(156.22,210.53) --
	(156.23,210.50) --
	(156.25,210.47) --
	(156.27,210.44) --
	(156.29,210.41) --
	(156.30,210.38) --
	(156.32,210.35) --
	(156.34,210.31) --
	(156.36,210.28) --
	(156.38,210.25) --
	(156.39,210.22) --
	(156.41,210.19) --
	(156.43,210.16) --
	(156.45,210.13) --
	(156.47,210.10) --
	(156.48,210.06) --
	(156.50,210.03) --
	(156.52,210.00) --
	(156.54,209.97) --
	(156.55,209.94) --
	(156.57,209.91) --
	(156.59,209.88) --
	(156.61,209.84) --
	(156.63,209.81) --
	(156.64,209.78) --
	(156.66,209.75) --
	(156.68,209.72) --
	(156.70,209.69) --
	(156.72,209.66) --
	(156.73,209.62) --
	(156.75,209.59) --
	(156.77,209.56) --
	(156.79,209.53) --
	(156.81,209.50) --
	(156.82,209.47) --
	(156.84,209.43) --
	(156.86,209.40) --
	(156.88,209.37) --
	(156.89,209.34) --
	(156.91,209.31) --
	(156.93,209.28) --
	(156.95,209.24) --
	(156.97,209.21) --
	(156.98,209.18) --
	(157.00,209.15) --
	(157.02,209.12) --
	(157.04,209.08) --
	(157.06,209.05) --
	(157.07,209.02) --
	(157.09,208.99) --
	(157.11,208.96) --
	(157.13,208.93) --
	(157.14,208.89) --
	(157.16,208.86) --
	(157.18,208.83) --
	(157.20,208.80) --
	(157.22,208.77) --
	(157.23,208.73) --
	(157.25,208.70) --
	(157.27,208.67) --
	(157.29,208.64) --
	(157.31,208.61) --
	(157.32,208.57) --
	(157.34,208.54) --
	(157.36,208.51) --
	(157.38,208.48) --
	(157.39,208.44) --
	(157.41,208.41) --
	(157.43,208.38) --
	(157.45,208.35) --
	(157.47,208.32) --
	(157.48,208.28) --
	(157.50,208.25) --
	(157.52,208.22) --
	(157.54,208.19) --
	(157.56,208.16) --
	(157.57,208.12) --
	(157.59,208.09) --
	(157.61,208.06) --
	(157.63,208.03) --
	(157.64,207.99) --
	(157.66,207.96) --
	(157.68,207.93) --
	(157.70,207.90) --
	(157.72,207.86) --
	(157.73,207.83) --
	(157.75,207.80) --
	(157.77,207.77) --
	(157.79,207.73) --
	(157.81,207.70) --
	(157.82,207.67) --
	(157.84,207.64) --
	(157.86,207.60) --
	(157.88,207.57) --
	(157.89,207.54) --
	(157.91,207.51) --
	(157.93,207.47) --
	(157.95,207.44) --
	(157.97,207.41) --
	(157.98,207.38) --
	(158.00,207.34) --
	(158.02,207.31) --
	(158.04,207.28) --
	(158.06,207.25) --
	(158.07,207.21) --
	(158.09,207.18) --
	(158.11,207.15) --
	(158.13,207.11) --
	(158.14,207.08) --
	(158.16,207.05) --
	(158.18,207.02) --
	(158.20,206.98) --
	(158.22,206.95) --
	(158.23,206.92) --
	(158.25,206.89) --
	(158.27,206.85) --
	(158.29,206.82) --
	(158.31,206.79) --
	(158.32,206.75) --
	(158.34,206.72) --
	(158.36,206.69) --
	(158.38,206.65) --
	(158.40,206.62) --
	(158.41,206.59) --
	(158.43,206.56) --
	(158.45,206.52) --
	(158.47,206.49) --
	(158.48,206.46) --
	(158.50,206.42) --
	(158.52,206.39) --
	(158.54,206.36) --
	(158.56,206.32) --
	(158.57,206.29) --
	(158.59,206.26) --
	(158.61,206.22) --
	(158.63,206.19) --
	(158.65,206.16) --
	(158.66,206.13) --
	(158.68,206.09) --
	(158.70,206.06) --
	(158.72,206.03) --
	(158.73,205.99) --
	(158.75,205.96) --
	(158.77,205.93) --
	(158.79,205.89) --
	(158.81,205.86) --
	(158.82,205.83) --
	(158.84,205.79) --
	(158.86,205.76) --
	(158.88,205.73) --
	(158.90,205.69) --
	(158.91,205.66) --
	(158.93,205.63) --
	(158.95,205.59) --
	(158.97,205.56) --
	(158.98,205.53) --
	(159.00,205.49) --
	(159.02,205.46) --
	(159.04,205.42) --
	(159.06,205.39) --
	(159.07,205.36) --
	(159.09,205.32) --
	(159.11,205.29) --
	(159.13,205.26) --
	(159.15,205.22) --
	(159.16,205.19) --
	(159.18,205.16) --
	(159.20,205.12) --
	(159.22,205.09) --
	(159.23,205.05) --
	(159.25,205.02) --
	(159.27,204.99) --
	(159.29,204.95) --
	(159.31,204.92) --
	(159.32,204.89) --
	(159.34,204.85) --
	(159.36,204.82) --
	(159.38,204.78) --
	(159.40,204.75) --
	(159.41,204.72) --
	(159.43,204.68) --
	(159.45,204.65) --
	(159.47,204.62) --
	(159.48,204.58) --
	(159.50,204.55) --
	(159.52,204.51) --
	(159.54,204.48) --
	(159.56,204.45) --
	(159.57,204.41) --
	(159.59,204.38) --
	(159.61,204.34) --
	(159.63,204.31) --
	(159.65,204.28) --
	(159.66,204.24) --
	(159.68,204.21) --
	(159.70,204.17) --
	(159.72,204.14) --
	(159.73,204.11) --
	(159.75,204.07) --
	(159.77,204.04) --
	(159.79,204.00) --
	(159.81,203.97) --
	(159.82,203.93) --
	(159.84,203.90) --
	(159.86,203.87) --
	(159.88,203.83) --
	(159.90,203.80) --
	(159.91,203.76) --
	(159.93,203.73) --
	(159.95,203.70) --
	(159.97,203.66) --
	(159.99,203.63) --
	(160.00,203.59) --
	(160.02,203.56) --
	(160.04,203.52) --
	(160.06,203.49) --
	(160.07,203.45) --
	(160.09,203.42) --
	(160.11,203.39) --
	(160.13,203.35) --
	(160.15,203.32) --
	(160.16,203.28) --
	(160.18,203.25) --
	(160.20,203.21) --
	(160.22,203.18) --
	(160.24,203.14) --
	(160.25,203.11) --
	(160.27,203.08) --
	(160.29,203.04) --
	(160.31,203.01) --
	(160.32,202.97) --
	(160.34,202.94) --
	(160.36,202.90) --
	(160.38,202.87) --
	(160.40,202.83) --
	(160.41,202.80) --
	(160.43,202.76) --
	(160.45,202.73) --
	(160.47,202.69) --
	(160.49,202.66) --
	(160.50,202.62) --
	(160.52,202.59) --
	(160.54,202.55) --
	(160.56,202.52) --
	(160.57,202.48) --
	(160.59,202.45) --
	(160.61,202.42) --
	(160.63,202.38) --
	(160.65,202.35) --
	(160.66,202.31) --
	(160.68,202.28) --
	(160.70,202.24) --
	(160.72,202.21) --
	(160.74,202.17) --
	(160.75,202.14) --
	(160.77,202.10) --
	(160.79,202.07) --
	(160.81,202.03) --
	(160.82,202.00) --
	(160.84,201.96) --
	(160.86,201.93) --
	(160.88,201.89) --
	(160.90,201.86) --
	(160.91,201.82) --
	(160.93,201.78) --
	(160.95,201.75) --
	(160.97,201.71) --
	(160.99,201.68) --
	(161.00,201.64) --
	(161.02,201.61) --
	(161.04,201.57) --
	(161.06,201.54) --
	(161.07,201.50) --
	(161.09,201.47) --
	(161.11,201.43) --
	(161.13,201.40) --
	(161.15,201.36) --
	(161.16,201.33) --
	(161.18,201.29) --
	(161.20,201.26) --
	(161.22,201.22) --
	(161.24,201.19) --
	(161.25,201.15) --
	(161.27,201.11) --
	(161.29,201.08) --
	(161.31,201.04) --
	(161.32,201.01) --
	(161.34,200.97) --
	(161.36,200.94) --
	(161.38,200.90) --
	(161.40,200.87) --
	(161.41,200.83) --
	(161.43,200.79) --
	(161.45,200.76) --
	(161.47,200.72) --
	(161.49,200.69) --
	(161.50,200.65) --
	(161.52,200.62) --
	(161.54,200.58) --
	(161.56,200.55) --
	(161.58,200.51) --
	(161.59,200.47) --
	(161.61,200.44) --
	(161.63,200.40) --
	(161.65,200.37) --
	(161.66,200.33) --
	(161.68,200.29) --
	(161.70,200.26) --
	(161.72,200.22) --
	(161.74,200.19) --
	(161.75,200.15) --
	(161.77,200.12) --
	(161.79,200.08) --
	(161.81,200.04) --
	(161.83,200.01) --
	(161.84,199.97) --
	(161.86,199.94) --
	(161.88,199.90) --
	(161.90,199.86) --
	(161.91,199.83) --
	(161.93,199.79) --
	(161.95,199.76) --
	(161.97,199.72) --
	(161.99,199.68) --
	(162.00,199.65) --
	(162.02,199.61) --
	(162.04,199.58) --
	(162.06,199.54) --
	(162.08,199.50) --
	(162.09,199.47) --
	(162.11,199.43) --
	(162.13,199.39) --
	(162.15,199.36) --
	(162.16,199.32) --
	(162.18,199.29) --
	(162.20,199.25) --
	(162.22,199.21) --
	(162.24,199.18) --
	(162.25,199.14) --
	(162.27,199.10) --
	(162.29,199.07) --
	(162.31,199.03) --
	(162.33,199.00) --
	(162.34,198.96) --
	(162.36,198.92) --
	(162.38,198.89) --
	(162.40,198.85) --
	(162.41,198.81) --
	(162.43,198.78) --
	(162.45,198.74) --
	(162.47,198.70) --
	(162.49,198.67) --
	(162.50,198.63) --
	(162.52,198.59) --
	(162.54,198.56) --
	(162.56,198.52) --
	(162.58,198.48) --
	(162.59,198.45) --
	(162.61,198.41) --
	(162.63,198.37) --
	(162.65,198.34) --
	(162.66,198.30) --
	(162.68,198.26) --
	(162.70,198.23) --
	(162.72,198.19) --
	(162.74,198.15) --
	(162.75,198.12) --
	(162.77,198.08) --
	(162.79,198.04) --
	(162.81,198.01) --
	(162.83,197.97) --
	(162.84,197.93) --
	(162.86,197.90) --
	(162.88,197.86) --
	(162.90,197.82) --
	(162.91,197.79) --
	(162.93,197.75) --
	(162.95,197.71) --
	(162.97,197.68) --
	(162.99,197.64) --
	(163.00,197.60) --
	(163.02,197.56) --
	(163.04,197.53) --
	(163.06,197.49) --
	(163.08,197.45) --
	(163.09,197.42) --
	(163.11,197.38) --
	(163.13,197.34) --
	(163.15,197.31) --
	(163.17,197.27) --
	(163.18,197.23) --
	(163.20,197.19) --
	(163.22,197.16) --
	(163.24,197.12) --
	(163.25,197.08) --
	(163.27,197.05) --
	(163.29,197.01) --
	(163.31,196.97) --
	(163.33,196.93) --
	(163.34,196.90) --
	(163.36,196.86) --
	(163.38,196.82) --
	(163.40,196.78) --
	(163.42,196.75) --
	(163.43,196.71) --
	(163.45,196.67) --
	(163.47,196.64) --
	(163.49,196.60) --
	(163.50,196.56) --
	(163.52,196.52) --
	(163.54,196.49) --
	(163.56,196.45) --
	(163.58,196.41) --
	(163.59,196.37) --
	(163.61,196.34) --
	(163.63,196.30) --
	(163.65,196.26) --
	(163.67,196.22) --
	(163.68,196.19) --
	(163.70,196.15) --
	(163.72,196.11) --
	(163.74,196.07) --
	(163.75,196.03) --
	(163.77,196.00) --
	(163.79,195.96) --
	(163.81,195.92) --
	(163.83,195.88) --
	(163.84,195.85) --
	(163.86,195.81) --
	(163.88,195.77) --
	(163.90,195.73) --
	(163.92,195.70) --
	(163.93,195.66) --
	(163.95,195.62) --
	(163.97,195.58) --
	(163.99,195.54) --
	(164.00,195.51) --
	(164.02,195.47) --
	(164.04,195.43) --
	(164.06,195.39) --
	(164.08,195.35) --
	(164.09,195.32) --
	(164.11,195.28) --
	(164.13,195.24) --
	(164.15,195.20) --
	(164.17,195.16) --
	(164.18,195.13) --
	(164.20,195.09) --
	(164.22,195.05) --
	(164.24,195.01) --
	(164.25,194.97) --
	(164.27,194.94) --
	(164.29,194.90) --
	(164.31,194.86) --
	(164.33,194.82) --
	(164.34,194.78) --
	(164.36,194.75) --
	(164.38,194.71) --
	(164.40,194.67) --
	(164.42,194.63) --
	(164.43,194.59) --
	(164.45,194.55) --
	(164.47,194.52) --
	(164.49,194.48) --
	(164.50,194.44) --
	(164.52,194.40) --
	(164.54,194.36) --
	(164.56,194.32) --
	(164.58,194.29) --
	(164.59,194.25) --
	(164.61,194.21) --
	(164.63,194.17) --
	(164.65,194.13) --
	(164.67,194.09) --
	(164.68,194.06) --
	(164.70,194.02) --
	(164.72,193.98) --
	(164.74,193.94) --
	(164.76,193.90) --
	(164.77,193.86) --
	(164.79,193.82) --
	(164.81,193.79) --
	(164.83,193.75) --
	(164.84,193.71) --
	(164.86,193.67) --
	(164.88,193.63) --
	(164.90,193.59) --
	(164.92,193.55) --
	(164.93,193.52) --
	(164.95,193.48) --
	(164.97,193.44) --
	(164.99,193.40) --
	(165.01,193.36) --
	(165.02,193.32) --
	(165.04,193.28) --
	(165.06,193.24) --
	(165.08,193.20) --
	(165.09,193.17) --
	(165.11,193.13) --
	(165.13,193.09) --
	(165.15,193.05) --
	(165.17,193.01) --
	(165.18,192.97) --
	(165.20,192.93) --
	(165.22,192.89) --
	(165.24,192.85) --
	(165.26,192.82) --
	(165.27,192.78) --
	(165.29,192.74) --
	(165.31,192.70) --
	(165.33,192.66) --
	(165.34,192.62) --
	(165.36,192.58) --
	(165.38,192.54) --
	(165.40,192.50) --
	(165.42,192.46) --
	(165.43,192.42) --
	(165.45,192.39) --
	(165.47,192.35) --
	(165.49,192.31) --
	(165.51,192.27) --
	(165.52,192.23) --
	(165.54,192.19) --
	(165.56,192.15) --
	(165.58,192.11) --
	(165.59,192.07) --
	(165.61,192.03) --
	(165.63,191.99) --
	(165.65,191.95) --
	(165.67,191.91) --
	(165.68,191.87) --
	(165.70,191.84) --
	(165.72,191.80) --
	(165.74,191.76) --
	(165.76,191.72) --
	(165.77,191.68) --
	(165.79,191.64) --
	(165.81,191.60) --
	(165.83,191.56) --
	(165.84,191.52) --
	(165.86,191.48) --
	(165.88,191.44) --
	(165.90,191.40) --
	(165.92,191.36) --
	(165.93,191.32) --
	(165.95,191.28) --
	(165.97,191.24) --
	(165.99,191.20) --
	(166.01,191.16) --
	(166.02,191.12) --
	(166.04,191.08) --
	(166.06,191.04) --
	(166.08,191.00) --
	(166.09,190.96) --
	(166.11,190.92) --
	(166.13,190.88) --
	(166.15,190.84) --
	(166.17,190.81) --
	(166.18,190.77) --
	(166.20,190.73) --
	(166.22,190.69) --
	(166.24,190.65) --
	(166.26,190.61) --
	(166.27,190.57) --
	(166.29,190.53) --
	(166.31,190.49) --
	(166.33,190.45) --
	(166.35,190.41) --
	(166.36,190.37) --
	(166.38,190.33) --
	(166.40,190.29) --
	(166.42,190.25) --
	(166.43,190.21) --
	(166.45,190.17) --
	(166.47,190.13) --
	(166.49,190.09) --
	(166.51,190.05) --
	(166.52,190.00) --
	(166.54,189.96) --
	(166.56,189.92) --
	(166.58,189.88) --
	(166.60,189.84) --
	(166.61,189.80) --
	(166.63,189.76) --
	(166.65,189.72) --
	(166.67,189.68) --
	(166.68,189.64) --
	(166.70,189.60) --
	(166.72,189.56) --
	(166.74,189.52) --
	(166.76,189.48) --
	(166.77,189.44) --
	(166.79,189.40) --
	(166.81,189.36) --
	(166.83,189.32) --
	(166.85,189.28) --
	(166.86,189.24) --
	(166.88,189.20) --
	(166.90,189.16) --
	(166.92,189.12) --
	(166.93,189.08) --
	(166.95,189.04) --
	(166.97,189.00) --
	(166.99,188.95) --
	(167.01,188.91) --
	(167.02,188.87) --
	(167.04,188.83) --
	(167.06,188.79) --
	(167.08,188.75) --
	(167.10,188.71) --
	(167.11,188.67) --
	(167.13,188.63) --
	(167.15,188.59) --
	(167.17,188.55) --
	(167.18,188.51) --
	(167.20,188.47) --
	(167.22,188.43) --
	(167.24,188.38) --
	(167.26,188.34) --
	(167.27,188.30) --
	(167.29,188.26) --
	(167.31,188.22) --
	(167.33,188.18) --
	(167.35,188.14) --
	(167.36,188.10) --
	(167.38,188.06) --
	(167.40,188.02) --
	(167.42,187.98) --
	(167.43,187.93) --
	(167.45,187.89) --
	(167.47,187.85) --
	(167.49,187.81) --
	(167.51,187.77) --
	(167.52,187.73) --
	(167.54,187.69) --
	(167.56,187.65) --
	(167.58,187.61) --
	(167.60,187.56) --
	(167.61,187.52) --
	(167.63,187.48) --
	(167.65,187.44) --
	(167.67,187.40) --
	(167.68,187.36) --
	(167.70,187.32) --
	(167.72,187.28) --
	(167.74,187.23) --
	(167.76,187.19) --
	(167.77,187.15) --
	(167.79,187.11) --
	(167.81,187.07) --
	(167.83,187.03) --
	(167.85,186.99) --
	(167.86,186.94) --
	(167.88,186.90) --
	(167.90,186.86) --
	(167.92,186.82) --
	(167.94,186.78) --
	(167.95,186.74) --
	(167.97,186.70) --
	(167.99,186.65) --
	(168.01,186.61) --
	(168.02,186.57) --
	(168.04,186.53) --
	(168.06,186.49) --
	(168.08,186.45) --
	(168.10,186.40) --
	(168.11,186.36) --
	(168.13,186.32) --
	(168.15,186.28) --
	(168.17,186.24) --
	(168.19,186.20) --
	(168.20,186.15) --
	(168.22,186.11) --
	(168.24,186.07) --
	(168.26,186.03) --
	(168.27,185.99) --
	(168.29,185.94) --
	(168.31,185.90) --
	(168.33,185.86) --
	(168.35,185.82) --
	(168.36,185.78) --
	(168.38,185.74) --
	(168.40,185.69) --
	(168.42,185.65) --
	(168.44,185.61) --
	(168.45,185.57) --
	(168.47,185.53) --
	(168.49,185.48) --
	(168.51,185.44) --
	(168.52,185.40) --
	(168.54,185.36) --
	(168.56,185.32) --
	(168.58,185.27) --
	(168.60,185.23) --
	(168.61,185.19) --
	(168.63,185.15) --
	(168.65,185.10) --
	(168.67,185.06) --
	(168.69,185.02) --
	(168.70,184.98) --
	(168.72,184.94) --
	(168.74,184.89) --
	(168.76,184.85) --
	(168.77,184.81) --
	(168.79,184.77) --
	(168.81,184.72) --
	(168.83,184.68) --
	(168.85,184.64) --
	(168.86,184.60) --
	(168.88,184.55) --
	(168.90,184.51) --
	(168.92,184.47) --
	(168.94,184.43) --
	(168.95,184.38) --
	(168.97,184.34) --
	(168.99,184.30) --
	(169.01,184.26) --
	(169.02,184.21) --
	(169.04,184.17) --
	(169.06,184.13) --
	(169.08,184.09) --
	(169.10,184.04) --
	(169.11,184.00) --
	(169.13,183.96) --
	(169.15,183.92) --
	(169.17,183.87) --
	(169.19,183.83) --
	(169.20,183.79) --
	(169.22,183.75) --
	(169.24,183.70) --
	(169.26,183.66) --
	(169.27,183.62) --
	(169.29,183.57) --
	(169.31,183.53) --
	(169.33,183.49) --
	(169.35,183.45) --
	(169.36,183.40) --
	(169.38,183.36) --
	(169.40,183.32) --
	(169.42,183.27) --
	(169.44,183.23) --
	(169.45,183.19) --
	(169.47,183.15) --
	(169.49,183.10) --
	(169.51,183.06) --
	(169.53,183.02) --
	(169.54,182.97) --
	(169.56,182.93) --
	(169.58,182.89) --
	(169.60,182.84) --
	(169.61,182.80) --
	(169.63,182.76) --
	(169.65,182.71) --
	(169.67,182.67) --
	(169.69,182.63) --
	(169.70,182.58) --
	(169.72,182.54) --
	(169.74,182.50) --
	(169.76,182.45) --
	(169.78,182.41) --
	(169.79,182.37) --
	(169.81,182.33) --
	(169.83,182.28) --
	(169.85,182.24) --
	(169.86,182.20) --
	(169.88,182.15) --
	(169.90,182.11) --
	(169.92,182.06) --
	(169.94,182.02) --
	(169.95,181.98) --
	(169.97,181.93) --
	(169.99,181.89) --
	(170.01,181.85) --
	(170.03,181.80) --
	(170.04,181.76) --
	(170.06,181.72) --
	(170.08,181.67) --
	(170.10,181.63) --
	(170.11,181.59) --
	(170.13,181.54) --
	(170.15,181.50) --
	(170.17,181.46) --
	(170.19,181.41) --
	(170.20,181.37) --
	(170.22,181.32) --
	(170.24,181.28) --
	(170.26,181.24) --
	(170.28,181.19) --
	(170.29,181.15) --
	(170.31,181.11) --
	(170.33,181.06) --
	(170.35,181.02) --
	(170.36,180.97) --
	(170.38,180.93) --
	(170.40,180.89) --
	(170.42,180.84) --
	(170.44,180.80) --
	(170.45,180.75) --
	(170.47,180.71) --
	(170.49,180.67) --
	(170.51,180.62) --
	(170.53,180.58) --
	(170.54,180.53) --
	(170.56,180.49) --
	(170.58,180.45) --
	(170.60,180.40) --
	(170.61,180.36) --
	(170.63,180.31) --
	(170.65,180.27) --
	(170.67,180.23) --
	(170.69,180.18) --
	(170.70,180.14) --
	(170.72,180.09) --
	(170.74,180.05) --
	(170.76,180.00) --
	(170.78,179.96) --
	(170.79,179.92) --
	(170.81,179.87) --
	(170.83,179.83) --
	(170.85,179.78) --
	(170.86,179.74) --
	(170.88,179.69) --
	(170.90,179.65) --
	(170.92,179.60) --
	(170.94,179.56) --
	(170.95,179.52) --
	(170.97,179.47) --
	(170.99,179.43) --
	(171.01,179.38) --
	(171.03,179.34) --
	(171.04,179.29) --
	(171.06,179.25) --
	(171.08,179.20) --
	(171.10,179.16) --
	(171.12,179.12) --
	(171.13,179.07) --
	(171.15,179.03) --
	(171.17,178.98) --
	(171.19,178.94) --
	(171.20,178.89) --
	(171.22,178.85) --
	(171.24,178.80) --
	(171.26,178.76) --
	(171.28,178.71) --
	(171.29,178.67) --
	(171.31,178.62) --
	(171.33,178.58) --
	(171.35,178.53) --
	(171.37,178.49) --
	(171.38,178.44) --
	(171.40,178.40) --
	(171.42,178.35) --
	(171.44,178.31) --
	(171.45,178.26) --
	(171.47,178.22) --
	(171.49,178.17) --
	(171.51,178.13) --
	(171.53,178.08) --
	(171.54,178.04) --
	(171.56,177.99) --
	(171.58,177.95) --
	(171.60,177.90) --
	(171.62,177.86) --
	(171.63,177.81) --
	(171.65,177.77) --
	(171.67,177.72) --
	(171.69,177.68) --
	(171.70,177.63) --
	(171.72,177.59) --
	(171.74,177.54) --
	(171.76,177.50) --
	(171.78,177.45) --
	(171.79,177.41) --
	(171.81,177.36) --
	(171.83,177.32) --
	(171.85,177.27) --
	(171.87,177.22) --
	(171.88,177.18) --
	(171.90,177.13) --
	(171.92,177.09) --
	(171.94,177.04) --
	(171.95,177.00) --
	(171.97,176.95) --
	(171.99,176.91) --
	(172.01,176.86) --
	(172.03,176.82) --
	(172.04,176.77) --
	(172.06,176.72) --
	(172.08,176.68) --
	(172.10,176.63) --
	(172.12,176.59) --
	(172.13,176.54) --
	(172.15,176.50) --
	(172.17,176.45) --
	(172.19,176.40) --
	(172.20,176.36) --
	(172.22,176.31) --
	(172.24,176.27) --
	(172.26,176.22) --
	(172.28,176.18) --
	(172.29,176.13) --
	(172.31,176.08) --
	(172.33,176.04) --
	(172.35,175.99) --
	(172.37,175.95) --
	(172.38,175.90) --
	(172.40,175.85) --
	(172.42,175.81) --
	(172.44,175.76) --
	(172.45,175.72) --
	(172.47,175.67) --
	(172.49,175.62) --
	(172.51,175.58) --
	(172.53,175.53) --
	(172.54,175.49) --
	(172.56,175.44) --
	(172.58,175.39) --
	(172.60,175.35) --
	(172.62,175.30) --
	(172.63,175.26) --
	(172.65,175.21) --
	(172.67,175.16) --
	(172.69,175.12) --
	(172.71,175.07) --
	(172.72,175.02) --
	(172.74,174.98) --
	(172.76,174.93) --
	(172.78,174.89) --
	(172.79,174.84) --
	(172.81,174.79) --
	(172.83,174.75) --
	(172.85,174.70) --
	(172.87,174.65) --
	(172.88,174.61) --
	(172.90,174.56) --
	(172.92,174.51) --
	(172.94,174.47) --
	(172.96,174.42) --
	(172.97,174.38) --
	(172.99,174.33) --
	(173.01,174.28) --
	(173.03,174.24) --
	(173.04,174.19) --
	(173.06,174.14) --
	(173.08,174.10) --
	(173.10,174.05) --
	(173.12,174.00) --
	(173.13,173.96) --
	(173.15,173.91) --
	(173.17,173.86) --
	(173.19,173.82) --
	(173.21,173.77) --
	(173.22,173.72) --
	(173.24,173.68) --
	(173.26,173.63) --
	(173.28,173.58) --
	(173.29,173.53) --
	(173.31,173.49) --
	(173.33,173.44) --
	(173.35,173.39) --
	(173.37,173.35) --
	(173.38,173.30) --
	(173.40,173.25) --
	(173.42,173.21) --
	(173.44,173.16) --
	(173.46,173.11) --
	(173.47,173.06) --
	(173.49,173.02) --
	(173.51,172.97) --
	(173.53,172.92) --
	(173.54,172.88) --
	(173.56,172.83) --
	(173.58,172.78) --
	(173.60,172.73) --
	(173.62,172.69) --
	(173.63,172.64) --
	(173.65,172.59) --
	(173.67,172.55) --
	(173.69,172.50) --
	(173.71,172.45) --
	(173.72,172.40) --
	(173.74,172.36) --
	(173.76,172.31) --
	(173.78,172.26) --
	(173.79,172.21) --
	(173.81,172.17) --
	(173.83,172.12) --
	(173.85,172.07) --
	(173.87,172.02) --
	(173.88,171.98) --
	(173.90,171.93) --
	(173.92,171.88) --
	(173.94,171.83) --
	(173.96,171.79) --
	(173.97,171.74) --
	(173.99,171.69) --
	(174.01,171.64) --
	(174.03,171.60) --
	(174.05,171.55) --
	(174.06,171.50) --
	(174.08,171.45) --
	(174.10,171.41) --
	(174.12,171.36) --
	(174.13,171.31) --
	(174.15,171.26) --
	(174.17,171.21) --
	(174.19,171.17) --
	(174.21,171.12) --
	(174.22,171.07) --
	(174.24,171.02) --
	(174.26,170.98) --
	(174.28,170.93) --
	(174.30,170.88) --
	(174.31,170.83) --
	(174.33,170.78) --
	(174.35,170.74) --
	(174.37,170.69) --
	(174.38,170.64) --
	(174.40,170.59) --
	(174.42,170.54) --
	(174.44,170.50) --
	(174.46,170.45) --
	(174.47,170.40) --
	(174.49,170.35) --
	(174.51,170.30) --
	(174.53,170.25) --
	(174.55,170.21) --
	(174.56,170.16) --
	(174.58,170.11) --
	(174.60,170.06) --
	(174.62,170.01) --
	(174.63,169.97) --
	(174.65,169.92) --
	(174.67,169.87) --
	(174.69,169.82) --
	(174.71,169.77) --
	(174.72,169.72) --
	(174.74,169.68) --
	(174.76,169.63) --
	(174.78,169.58) --
	(174.80,169.53) --
	(174.81,169.48) --
	(174.83,169.43) --
	(174.85,169.38) --
	(174.87,169.34) --
	(174.88,169.29) --
	(174.90,169.24) --
	(174.92,169.19) --
	(174.94,169.14) --
	(174.96,169.09) --
	(174.97,169.04) --
	(174.99,169.00) --
	(175.01,168.95) --
	(175.03,168.90) --
	(175.05,168.85) --
	(175.06,168.80) --
	(175.08,168.75) --
	(175.10,168.70) --
	(175.12,168.65) --
	(175.13,168.61) --
	(175.15,168.56) --
	(175.17,168.51) --
	(175.19,168.46) --
	(175.21,168.41) --
	(175.22,168.36) --
	(175.24,168.31) --
	(175.26,168.26) --
	(175.28,168.21) --
	(175.30,168.16) --
	(175.31,168.12) --
	(175.33,168.07) --
	(175.35,168.02) --
	(175.37,167.97) --
	(175.38,167.92) --
	(175.40,167.87) --
	(175.42,167.82) --
	(175.44,167.77) --
	(175.46,167.72) --
	(175.47,167.67) --
	(175.49,167.62) --
	(175.51,167.57) --
	(175.53,167.53) --
	(175.55,167.48) --
	(175.56,167.43) --
	(175.58,167.38) --
	(175.60,167.33) --
	(175.62,167.28) --
	(175.64,167.23) --
	(175.65,167.18) --
	(175.67,167.13) --
	(175.69,167.08) --
	(175.71,167.03) --
	(175.72,166.98) --
	(175.74,166.93) --
	(175.76,166.88) --
	(175.78,166.83) --
	(175.80,166.78) --
	(175.81,166.73) --
	(175.83,166.68) --
	(175.85,166.64) --
	(175.87,166.59) --
	(175.89,166.54) --
	(175.90,166.49) --
	(175.92,166.44) --
	(175.94,166.39) --
	(175.96,166.34) --
	(175.97,166.29) --
	(175.99,166.24) --
	(176.01,166.19) --
	(176.03,166.14) --
	(176.05,166.09) --
	(176.06,166.04) --
	(176.08,165.99) --
	(176.10,165.94) --
	(176.12,165.89) --
	(176.14,165.84) --
	(176.15,165.79) --
	(176.17,165.74) --
	(176.19,165.69) --
	(176.21,165.64) --
	(176.22,165.59) --
	(176.24,165.54) --
	(176.26,165.49) --
	(176.28,165.44) --
	(176.30,165.39) --
	(176.31,165.34) --
	(176.33,165.29) --
	(176.35,165.24) --
	(176.37,165.19) --
	(176.39,165.14) --
	(176.40,165.09) --
	(176.42,165.04) --
	(176.44,164.99) --
	(176.46,164.94) --
	(176.47,164.89) --
	(176.49,164.83) --
	(176.51,164.78) --
	(176.53,164.73) --
	(176.55,164.68) --
	(176.56,164.63) --
	(176.58,164.58) --
	(176.60,164.53) --
	(176.62,164.48) --
	(176.64,164.43) --
	(176.65,164.38) --
	(176.67,164.33) --
	(176.69,164.28) --
	(176.71,164.23) --
	(176.72,164.18) --
	(176.74,164.13) --
	(176.76,164.08) --
	(176.78,164.03) --
	(176.80,163.98) --
	(176.81,163.92) --
	(176.83,163.87) --
	(176.85,163.82) --
	(176.87,163.77) --
	(176.89,163.72) --
	(176.90,163.67) --
	(176.92,163.62) --
	(176.94,163.57) --
	(176.96,163.52) --
	(176.97,163.47) --
	(176.99,163.42) --
	(177.01,163.37) --
	(177.03,163.31) --
	(177.05,163.26) --
	(177.06,163.21) --
	(177.08,163.16) --
	(177.10,163.11) --
	(177.12,163.06) --
	(177.14,163.01) --
	(177.15,162.96) --
	(177.17,162.91) --
	(177.19,162.85) --
	(177.21,162.80) --
	(177.23,162.75) --
	(177.24,162.70) --
	(177.26,162.65) --
	(177.28,162.60) --
	(177.30,162.55) --
	(177.31,162.50) --
	(177.33,162.44) --
	(177.35,162.39) --
	(177.37,162.34) --
	(177.39,162.29) --
	(177.40,162.24) --
	(177.42,162.19) --
	(177.44,162.14) --
	(177.46,162.08) --
	(177.48,162.03) --
	(177.49,161.98) --
	(177.51,161.93) --
	(177.53,161.88) --
	(177.55,161.83) --
	(177.56,161.78) --
	(177.58,161.72) --
	(177.60,161.67) --
	(177.62,161.62) --
	(177.64,161.57) --
	(177.65,161.52) --
	(177.67,161.47) --
	(177.69,161.41) --
	(177.71,161.36) --
	(177.73,161.31) --
	(177.74,161.26) --
	(177.76,161.21) --
	(177.78,161.15) --
	(177.80,161.10) --
	(177.81,161.05) --
	(177.83,161.00) --
	(177.85,160.95) --
	(177.87,160.89) --
	(177.89,160.84) --
	(177.90,160.79) --
	(177.92,160.74) --
	(177.94,160.69) --
	(177.96,160.63) --
	(177.98,160.58) --
	(177.99,160.53) --
	(178.01,160.48) --
	(178.03,160.43) --
	(178.05,160.37) --
	(178.06,160.32) --
	(178.08,160.27) --
	(178.10,160.22) --
	(178.12,160.17) --
	(178.14,160.11) --
	(178.15,160.06) --
	(178.17,160.01) --
	(178.19,159.96) --
	(178.21,159.90) --
	(178.23,159.85) --
	(178.24,159.80) --
	(178.26,159.75) --
	(178.28,159.69) --
	(178.30,159.64) --
	(178.31,159.59) --
	(178.33,159.54) --
	(178.35,159.48) --
	(178.37,159.43) --
	(178.39,159.38) --
	(178.40,159.33) --
	(178.42,159.27) --
	(178.44,159.22) --
	(178.46,159.17) --
	(178.48,159.12) --
	(178.49,159.06) --
	(178.51,159.01) --
	(178.53,158.96) --
	(178.55,158.90) --
	(178.56,158.85) --
	(178.58,158.80) --
	(178.60,158.75) --
	(178.62,158.69) --
	(178.64,158.64) --
	(178.65,158.59) --
	(178.67,158.53) --
	(178.69,158.48) --
	(178.71,158.43) --
	(178.73,158.38) --
	(178.74,158.32) --
	(178.76,158.27) --
	(178.78,158.22) --
	(178.80,158.16) --
	(178.82,158.11) --
	(178.83,158.06) --
	(178.85,158.00) --
	(178.87,157.95) --
	(178.89,157.90) --
	(178.90,157.84) --
	(178.92,157.79) --
	(178.94,157.74) --
	(178.96,157.68) --
	(178.98,157.63) --
	(178.99,157.58) --
	(179.01,157.52) --
	(179.03,157.47) --
	(179.05,157.42) --
	(179.07,157.36) --
	(179.08,157.31) --
	(179.10,157.26) --
	(179.12,157.20) --
	(179.14,157.15) --
	(179.15,157.10) --
	(179.17,157.04) --
	(179.19,156.99) --
	(179.21,156.94) --
	(179.23,156.88) --
	(179.24,156.83) --
	(179.26,156.78) --
	(179.28,156.72) --
	(179.30,156.67) --
	(179.32,156.61) --
	(179.33,156.56) --
	(179.35,156.51) --
	(179.37,156.45) --
	(179.39,156.40) --
	(179.40,156.35) --
	(179.42,156.29) --
	(179.44,156.24) --
	(179.46,156.18) --
	(179.48,156.13) --
	(179.49,156.08) --
	(179.51,156.02) --
	(179.53,155.97) --
	(179.55,155.91) --
	(179.57,155.86) --
	(179.58,155.81) --
	(179.60,155.75) --
	(179.62,155.70) --
	(179.64,155.64) --
	(179.65,155.59) --
	(179.67,155.54) --
	(179.69,155.48) --
	(179.71,155.43) --
	(179.73,155.37) --
	(179.74,155.32) --
	(179.76,155.27) --
	(179.78,155.21) --
	(179.80,155.16) --
	(179.82,155.10) --
	(179.83,155.05) --
	(179.85,154.99) --
	(179.87,154.94) --
	(179.89,154.88) --
	(179.90,154.83) --
	(179.92,154.78) --
	(179.94,154.72) --
	(179.96,154.67) --
	(179.98,154.61) --
	(179.99,154.56) --
	(180.01,154.50) --
	(180.03,154.45) --
	(180.05,154.39) --
	(180.07,154.34) --
	(180.08,154.28) --
	(180.10,154.23) --
	(180.12,154.18) --
	(180.14,154.12) --
	(180.15,154.07) --
	(180.17,154.01) --
	(180.19,153.96) --
	(180.21,153.90) --
	(180.23,153.85) --
	(180.24,153.79) --
	(180.26,153.74) --
	(180.28,153.68) --
	(180.30,153.63) --
	(180.32,153.57) --
	(180.33,153.52) --
	(180.35,153.46) --
	(180.37,153.41) --
	(180.39,153.35) --
	(180.41,153.30) --
	(180.42,153.24) --
	(180.44,153.19) --
	(180.46,153.13) --
	(180.48,153.08) --
	(180.49,153.02) --
	(180.51,152.97) --
	(180.53,152.91) --
	(180.55,152.86) --
	(180.57,152.80) --
	(180.58,152.74) --
	(180.60,152.69) --
	(180.62,152.63) --
	(180.64,152.58) --
	(180.66,152.52) --
	(180.67,152.47) --
	(180.69,152.41) --
	(180.71,152.36) --
	(180.73,152.30) --
	(180.74,152.25) --
	(180.76,152.19) --
	(180.78,152.14) --
	(180.80,152.08) --
	(180.82,152.02) --
	(180.83,151.97) --
	(180.85,151.91) --
	(180.87,151.86) --
	(180.89,151.80) --
	(180.91,151.75) --
	(180.92,151.69) --
	(180.94,151.63) --
	(180.96,151.58) --
	(180.98,151.52) --
	(180.99,151.47) --
	(181.01,151.41) --
	(181.03,151.35) --
	(181.05,151.30) --
	(181.07,151.24) --
	(181.08,151.19) --
	(181.10,151.13) --
	(181.12,151.08) --
	(181.14,151.02) --
	(181.16,150.96) --
	(181.17,150.91) --
	(181.19,150.85) --
	(181.21,150.79) --
	(181.23,150.74) --
	(181.24,150.68) --
	(181.26,150.63) --
	(181.28,150.57) --
	(181.30,150.51) --
	(181.32,150.46) --
	(181.33,150.40) --
	(181.35,150.35) --
	(181.37,150.29) --
	(181.39,150.23) --
	(181.41,150.18) --
	(181.42,150.12) --
	(181.44,150.06) --
	(181.46,150.01) --
	(181.48,149.95) --
	(181.49,149.89) --
	(181.51,149.84) --
	(181.53,149.78) --
	(181.55,149.72) --
	(181.57,149.67) --
	(181.58,149.61) --
	(181.60,149.55) --
	(181.62,149.50) --
	(181.64,149.44) --
	(181.66,149.38) --
	(181.67,149.33) --
	(181.69,149.27) --
	(181.71,149.21) --
	(181.73,149.16) --
	(181.74,149.10) --
	(181.76,149.04) --
	(181.78,148.99) --
	(181.80,148.93) --
	(181.82,148.87) --
	(181.83,148.82) --
	(181.85,148.76) --
	(181.87,148.70) --
	(181.89,148.65) --
	(181.91,148.59) --
	(181.92,148.53) --
	(181.94,148.47) --
	(181.96,148.42) --
	(181.98,148.36) --
	(182.00,148.30) --
	(182.01,148.25) --
	(182.03,148.19) --
	(182.05,148.13) --
	(182.07,148.07) --
	(182.08,148.02) --
	(182.10,147.96) --
	(182.12,147.90) --
	(182.14,147.84) --
	(182.16,147.79) --
	(182.17,147.73) --
	(182.19,147.67) --
	(182.21,147.61) --
	(182.23,147.56) --
	(182.25,147.50) --
	(182.26,147.44) --
	(182.28,147.38) --
	(182.30,147.33) --
	(182.32,147.27) --
	(182.33,147.21) --
	(182.35,147.15) --
	(182.37,147.10) --
	(182.39,147.04) --
	(182.41,146.98) --
	(182.42,146.92) --
	(182.44,146.87) --
	(182.46,146.81) --
	(182.48,146.75) --
	(182.50,146.69) --
	(182.51,146.63) --
	(182.53,146.58) --
	(182.55,146.52) --
	(182.57,146.46) --
	(182.58,146.40) --
	(182.60,146.34) --
	(182.62,146.29) --
	(182.64,146.23) --
	(182.66,146.17) --
	(182.67,146.11) --
	(182.69,146.05) --
	(182.71,146.00) --
	(182.73,145.94) --
	(182.75,145.88) --
	(182.76,145.82) --
	(182.78,145.76) --
	(182.80,145.71) --
	(182.82,145.65) --
	(182.83,145.59) --
	(182.85,145.53) --
	(182.87,145.47) --
	(182.89,145.41) --
	(182.91,145.36) --
	(182.92,145.30) --
	(182.94,145.24) --
	(182.96,145.18) --
	(182.98,145.12) --
	(183.00,145.06) --
	(183.01,145.00) --
	(183.03,144.95) --
	(183.05,144.89) --
	(183.07,144.83) --
	(183.08,144.77) --
	(183.10,144.71) --
	(183.12,144.65) --
	(183.14,144.59) --
	(183.16,144.54) --
	(183.17,144.48) --
	(183.19,144.42) --
	(183.21,144.36) --
	(183.23,144.30) --
	(183.25,144.24) --
	(183.26,144.18) --
	(183.28,144.12) --
	(183.30,144.06) --
	(183.32,144.01) --
	(183.33,143.95) --
	(183.35,143.89) --
	(183.37,143.83) --
	(183.39,143.77) --
	(183.41,143.71) --
	(183.42,143.65) --
	(183.44,143.59) --
	(183.46,143.53) --
	(183.48,143.47) --
	(183.50,143.41) --
	(183.51,143.36) --
	(183.53,143.30) --
	(183.55,143.24) --
	(183.57,143.18) --
	(183.59,143.12) --
	(183.60,143.06) --
	(183.62,143.00) --
	(183.64,142.94) --
	(183.66,142.88) --
	(183.67,142.82) --
	(183.69,142.76) --
	(183.71,142.70) --
	(183.73,142.64) --
	(183.75,142.58) --
	(183.76,142.52) --
	(183.78,142.46) --
	(183.80,142.40) --
	(183.82,142.34) --
	(183.84,142.28) --
	(183.85,142.22) --
	(183.87,142.16) --
	(183.89,142.10) --
	(183.91,142.04) --
	(183.92,141.99) --
	(183.94,141.93) --
	(183.96,141.87) --
	(183.98,141.81) --
	(184.00,141.75) --
	(184.01,141.69) --
	(184.03,141.63) --
	(184.05,141.57) --
	(184.07,141.51) --
	(184.09,141.45) --
	(184.10,141.39) --
	(184.12,141.33) --
	(184.14,141.26) --
	(184.16,141.20) --
	(184.17,141.14) --
	(184.19,141.08) --
	(184.21,141.02) --
	(184.23,140.96) --
	(184.25,140.90) --
	(184.26,140.84) --
	(184.28,140.78) --
	(184.30,140.72) --
	(184.32,140.66) --
	(184.34,140.60) --
	(184.35,140.54) --
	(184.37,140.48) --
	(184.39,140.42) --
	(184.41,140.36) --
	(184.42,140.30) --
	(184.44,140.24) --
	(184.46,140.18) --
	(184.48,140.12) --
	(184.50,140.06) --
	(184.51,140.00) --
	(184.53,139.93) --
	(184.55,139.87) --
	(184.57,139.81) --
	(184.59,139.75) --
	(184.60,139.69) --
	(184.62,139.63) --
	(184.64,139.57) --
	(184.66,139.51) --
	(184.67,139.45) --
	(184.69,139.39) --
	(184.71,139.33) --
	(184.73,139.26) --
	(184.75,139.20) --
	(184.76,139.14) --
	(184.78,139.08) --
	(184.80,139.02) --
	(184.82,138.96) --
	(184.84,138.90) --
	(184.85,138.84) --
	(184.87,138.78) --
	(184.89,138.71) --
	(184.91,138.65) --
	(184.92,138.59) --
	(184.94,138.53) --
	(184.96,138.47) --
	(184.98,138.41) --
	(185.00,138.35) --
	(185.01,138.28) --
	(185.03,138.22) --
	(185.05,138.16) --
	(185.07,138.10) --
	(185.09,138.04) --
	(185.10,137.98) --
	(185.12,137.92) --
	(185.14,137.85) --
	(185.16,137.79) --
	(185.18,137.73) --
	(185.19,137.67) --
	(185.21,137.61) --
	(185.23,137.55) --
	(185.25,137.48) --
	(185.26,137.42) --
	(185.28,137.36) --
	(185.30,137.30) --
	(185.32,137.24) --
	(185.34,137.17) --
	(185.35,137.11) --
	(185.37,137.05) --
	(185.39,136.99) --
	(185.41,136.93) --
	(185.43,136.86) --
	(185.44,136.80) --
	(185.46,136.74) --
	(185.48,136.68) --
	(185.50,136.62) --
	(185.51,136.55) --
	(185.53,136.49) --
	(185.55,136.43) --
	(185.57,136.37) --
	(185.59,136.30) --
	(185.60,136.24) --
	(185.62,136.18) --
	(185.64,136.12) --
	(185.66,136.05) --
	(185.68,135.99) --
	(185.69,135.93) --
	(185.71,135.87) --
	(185.73,135.80) --
	(185.75,135.74) --
	(185.76,135.68) --
	(185.78,135.62) --
	(185.80,135.55) --
	(185.82,135.49) --
	(185.84,135.43) --
	(185.85,135.37) --
	(185.87,135.30) --
	(185.89,135.24) --
	(185.91,135.18) --
	(185.93,135.11) --
	(185.94,135.05) --
	(185.96,134.99) --
	(185.98,134.93) --
	(186.00,134.86) --
	(186.01,134.80) --
	(186.03,134.74) --
	(186.05,134.67) --
	(186.07,134.61) --
	(186.09,134.55) --
	(186.10,134.48) --
	(186.12,134.42) --
	(186.14,134.36) --
	(186.16,134.29) --
	(186.18,134.23) --
	(186.19,134.17) --
	(186.21,134.10) --
	(186.23,134.04) --
	(186.25,133.98) --
	(186.26,133.91) --
	(186.28,133.85) --
	(186.30,133.79) --
	(186.32,133.72) --
	(186.34,133.66) --
	(186.35,133.60) --
	(186.37,133.53) --
	(186.39,133.47) --
	(186.41,133.41) --
	(186.43,133.34) --
	(186.44,133.28) --
	(186.46,133.21) --
	(186.48,133.15) --
	(186.50,133.09) --
	(186.51,133.02) --
	(186.53,132.96) --
	(186.55,132.90) --
	(186.57,132.83) --
	(186.59,132.77) --
	(186.60,132.70) --
	(186.62,132.64) --
	(186.64,132.58) --
	(186.66,132.51) --
	(186.68,132.45) --
	(186.69,132.38) --
	(186.71,132.32) --
	(186.73,132.26) --
	(186.75,132.19) --
	(186.77,132.13) --
	(186.78,132.06) --
	(186.80,132.00) --
	(186.82,131.93) --
	(186.84,131.87) --
	(186.85,131.81) --
	(186.87,131.74) --
	(186.89,131.68) --
	(186.91,131.61) --
	(186.93,131.55) --
	(186.94,131.48) --
	(186.96,131.42) --
	(186.98,131.35) --
	(187.00,131.29) --
	(187.02,131.22) --
	(187.03,131.16) --
	(187.05,131.10) --
	(187.07,131.03) --
	(187.09,130.97) --
	(187.10,130.90) --
	(187.12,130.84) --
	(187.14,130.77) --
	(187.16,130.71) --
	(187.18,130.64) --
	(187.19,130.58) --
	(187.21,130.51) --
	(187.23,130.45) --
	(187.25,130.38) --
	(187.27,130.32) --
	(187.28,130.25) --
	(187.30,130.19) --
	(187.32,130.12) --
	(187.34,130.06) --
	(187.35,129.99) --
	(187.37,129.93) --
	(187.39,129.86) --
	(187.41,129.80) --
	(187.43,129.73) --
	(187.44,129.66) --
	(187.46,129.60) --
	(187.48,129.53) --
	(187.50,129.47) --
	(187.52,129.40) --
	(187.53,129.34) --
	(187.55,129.27) --
	(187.57,129.21) --
	(187.59,129.14) --
	(187.60,129.08) --
	(187.62,129.01) --
	(187.64,128.94) --
	(187.66,128.88) --
	(187.68,128.81) --
	(187.69,128.75) --
	(187.71,128.68) --
	(187.73,128.62) --
	(187.75,128.55) --
	(187.77,128.48) --
	(187.78,128.42) --
	(187.80,128.35) --
	(187.82,128.29) --
	(187.84,128.22) --
	(187.85,128.15) --
	(187.87,128.09) --
	(187.89,128.02) --
	(187.91,127.95) --
	(187.93,127.89) --
	(187.94,127.82) --
	(187.96,127.76) --
	(187.98,127.69) --
	(188.00,127.62) --
	(188.02,127.56) --
	(188.03,127.49) --
	(188.05,127.42) --
	(188.07,127.36) --
	(188.09,127.29) --
	(188.10,127.23) --
	(188.12,127.16) --
	(188.14,127.09) --
	(188.16,127.03) --
	(188.18,126.96) --
	(188.19,126.89) --
	(188.21,126.83) --
	(188.23,126.76) --
	(188.25,126.69) --
	(188.27,126.63) --
	(188.28,126.56) --
	(188.30,126.49) --
	(188.32,126.42) --
	(188.34,126.36) --
	(188.36,126.29) --
	(188.37,126.22) --
	(188.39,126.16) --
	(188.41,126.09) --
	(188.43,126.02) --
	(188.44,125.96) --
	(188.46,125.89) --
	(188.48,125.82) --
	(188.50,125.75) --
	(188.52,125.69) --
	(188.53,125.62) --
	(188.55,125.55) --
	(188.57,125.49) --
	(188.59,125.42) --
	(188.61,125.35) --
	(188.62,125.28) --
	(188.64,125.22) --
	(188.66,125.15) --
	(188.68,125.08) --
	(188.69,125.01) --
	(188.71,124.95) --
	(188.73,124.88) --
	(188.75,124.81) --
	(188.77,124.74) --
	(188.78,124.67) --
	(188.80,124.61) --
	(188.82,124.54) --
	(188.84,124.47) --
	(188.86,124.40) --
	(188.87,124.34) --
	(188.89,124.27) --
	(188.91,124.20) --
	(188.93,124.13) --
	(188.94,124.06) --
	(188.96,124.00) --
	(188.98,123.93) --
	(189.00,123.86) --
	(189.02,123.79) --
	(189.03,123.72) --
	(189.05,123.66) --
	(189.07,123.59) --
	(189.09,123.52) --
	(189.11,123.45) --
	(189.12,123.38) --
	(189.14,123.31) --
	(189.16,123.25) --
	(189.18,123.18) --
	(189.19,123.11) --
	(189.21,123.04) --
	(189.23,122.97) --
	(189.25,122.90) --
	(189.27,122.83) --
	(189.28,122.77) --
	(189.30,122.70) --
	(189.32,122.63) --
	(189.34,122.56) --
	(189.36,122.49) --
	(189.37,122.42) --
	(189.39,122.35) --
	(189.41,122.28) --
	(189.43,122.22) --
	(189.44,122.15) --
	(189.46,122.08) --
	(189.48,122.01) --
	(189.50,121.94) --
	(189.52,121.87) --
	(189.53,121.80) --
	(189.55,121.73) --
	(189.57,121.66) --
	(189.59,121.59) --
	(189.61,121.52) --
	(189.62,121.46) --
	(189.64,121.39) --
	(189.66,121.32) --
	(189.68,121.25) --
	(189.69,121.18) --
	(189.71,121.11) --
	(189.73,121.04) --
	(189.75,120.97) --
	(189.77,120.90) --
	(189.78,120.83) --
	(189.80,120.76) --
	(189.82,120.69) --
	(189.84,120.62) --
	(189.86,120.55) --
	(189.87,120.48) --
	(189.89,120.41) --
	(189.91,120.34) --
	(189.93,120.27) --
	(189.95,120.20) --
	(189.96,120.13) --
	(189.98,120.06) --
	(190.00,119.99) --
	(190.02,119.92) --
	(190.03,119.85) --
	(190.05,119.78) --
	(190.07,119.71) --
	(190.09,119.64) --
	(190.11,119.57) --
	(190.12,119.50) --
	(190.14,119.43) --
	(190.16,119.36) --
	(190.18,119.29) --
	(190.20,119.22) --
	(190.21,119.15) --
	(190.23,119.08) --
	(190.25,119.01) --
	(190.27,118.94) --
	(190.28,118.87) --
	(190.30,118.80) --
	(190.32,118.73) --
	(190.34,118.66) --
	(190.36,118.58) --
	(190.37,118.51) --
	(190.39,118.44) --
	(190.41,118.37) --
	(190.43,118.30) --
	(190.45,118.23) --
	(190.46,118.16) --
	(190.48,118.09) --
	(190.50,118.02) --
	(190.52,117.95) --
	(190.53,117.88) --
	(190.55,117.80) --
	(190.57,117.73) --
	(190.59,117.66) --
	(190.61,117.59) --
	(190.62,117.52) --
	(190.64,117.45) --
	(190.66,117.38) --
	(190.68,117.31) --
	(190.70,117.23) --
	(190.71,117.16) --
	(190.73,117.09) --
	(190.75,117.02) --
	(190.77,116.95) --
	(190.78,116.88) --
	(190.80,116.80) --
	(190.82,116.73) --
	(190.84,116.66) --
	(190.86,116.59) --
	(190.87,116.52) --
	(190.89,116.45) --
	(190.91,116.37) --
	(190.93,116.30) --
	(190.95,116.23) --
	(190.96,116.16) --
	(190.98,116.09) --
	(191.00,116.01) --
	(191.02,115.94) --
	(191.03,115.87) --
	(191.05,115.80) --
	(191.07,115.73) --
	(191.09,115.65) --
	(191.11,115.58) --
	(191.12,115.51) --
	(191.14,115.44) --
	(191.16,115.36) --
	(191.18,115.29) --
	(191.20,115.22) --
	(191.21,115.15) --
	(191.23,115.07) --
	(191.25,115.00) --
	(191.27,114.93) --
	(191.28,114.86) --
	(191.30,114.78) --
	(191.32,114.71) --
	(191.34,114.64) --
	(191.36,114.57) --
	(191.37,114.49) --
	(191.39,114.42) --
	(191.41,114.35) --
	(191.43,114.27) --
	(191.45,114.20) --
	(191.46,114.13) --
	(191.48,114.06) --
	(191.50,113.98) --
	(191.52,113.91) --
	(191.54,113.84) --
	(191.55,113.76) --
	(191.57,113.69) --
	(191.59,113.62) --
	(191.61,113.54) --
	(191.62,113.47) --
	(191.64,113.40) --
	(191.66,113.32) --
	(191.68,113.25) --
	(191.70,113.18) --
	(191.71,113.10) --
	(191.73,113.03) --
	(191.75,112.95) --
	(191.77,112.88) --
	(191.79,112.81) --
	(191.80,112.73) --
	(191.82,112.66) --
	(191.84,112.59) --
	(191.86,112.51) --
	(191.87,112.44) --
	(191.89,112.36) --
	(191.91,112.29) --
	(191.93,112.22) --
	(191.95,112.14) --
	(191.96,112.07) --
	(191.98,111.99) --
	(192.00,111.92) --
	(192.02,111.84) --
	(192.04,111.77) --
	(192.05,111.70) --
	(192.07,111.62) --
	(192.09,111.55) --
	(192.11,111.47) --
	(192.12,111.40) --
	(192.14,111.32) --
	(192.16,111.25) --
	(192.18,111.17) --
	(192.20,111.10) --
	(192.21,111.03) --
	(192.23,110.95) --
	(192.25,110.88) --
	(192.27,110.80) --
	(192.29,110.73) --
	(192.30,110.65) --
	(192.32,110.58) --
	(192.34,110.50) --
	(192.36,110.43) --
	(192.37,110.35) --
	(192.39,110.28) --
	(192.41,110.20) --
	(192.43,110.13) --
	(192.45,110.05) --
	(192.46,109.98) --
	(192.48,109.90) --
	(192.50,109.82) --
	(192.52,109.75) --
	(192.54,109.67) --
	(192.55,109.60) --
	(192.57,109.52) --
	(192.59,109.45) --
	(192.61,109.37) --
	(192.62,109.30) --
	(192.64,109.22) --
	(192.66,109.14) --
	(192.68,109.07) --
	(192.70,108.99) --
	(192.71,108.92) --
	(192.73,108.84) --
	(192.75,108.77) --
	(192.77,108.69) --
	(192.79,108.61) --
	(192.80,108.54) --
	(192.82,108.46) --
	(192.84,108.39) --
	(192.86,108.31) --
	(192.88,108.23) --
	(192.89,108.16) --
	(192.91,108.08) --
	(192.93,108.00) --
	(192.95,107.93) --
	(192.96,107.85) --
	(192.98,107.77) --
	(193.00,107.70) --
	(193.02,107.62) --
	(193.04,107.54) --
	(193.05,107.47) --
	(193.07,107.39) --
	(193.09,107.31) --
	(193.11,107.24) --
	(193.13,107.16) --
	(193.14,107.08) --
	(193.16,107.01) --
	(193.18,106.93) --
	(193.20,106.85) --
	(193.21,106.78) --
	(193.23,106.70) --
	(193.25,106.62) --
	(193.27,106.54) --
	(193.29,106.47) --
	(193.30,106.39) --
	(193.32,106.31) --
	(193.34,106.23) --
	(193.36,106.16) --
	(193.38,106.08) --
	(193.39,106.00) --
	(193.41,105.92) --
	(193.43,105.85) --
	(193.45,105.77) --
	(193.46,105.69) --
	(193.48,105.61) --
	(193.50,105.54) --
	(193.52,105.46) --
	(193.54,105.38) --
	(193.55,105.30) --
	(193.57,105.22) --
	(193.59,105.15) --
	(193.61,105.07) --
	(193.63,104.99) --
	(193.64,104.91) --
	(193.66,104.83) --
	(193.68,104.76) --
	(193.70,104.68) --
	(193.71,104.60) --
	(193.73,104.52) --
	(193.75,104.44) --
	(193.77,104.36) --
	(193.79,104.29) --
	(193.80,104.21) --
	(193.82,104.13) --
	(193.84,104.05) --
	(193.86,103.97) --
	(193.88,103.89) --
	(193.89,103.81) --
	(193.91,103.73) --
	(193.93,103.66) --
	(193.95,103.58) --
	(193.96,103.50) --
	(193.98,103.42) --
	(194.00,103.34) --
	(194.02,103.26) --
	(194.04,103.18) --
	(194.05,103.10) --
	(194.07,103.02) --
	(194.09,102.94) --
	(194.11,102.86) --
	(194.13,102.78) --
	(194.14,102.71) --
	(194.16,102.63) --
	(194.18,102.55) --
	(194.20,102.47) --
	(194.21,102.39) --
	(194.23,102.31) --
	(194.25,102.23) --
	(194.27,102.15) --
	(194.29,102.07) --
	(194.30,101.99) --
	(194.32,101.91) --
	(194.34,101.83) --
	(194.36,101.75) --
	(194.38,101.67) --
	(194.39,101.59) --
	(194.41,101.51) --
	(194.43,101.43) --
	(194.45,101.35) --
	(194.47,101.27) --
	(194.48,101.19) --
	(194.50,101.11) --
	(194.52,101.02) --
	(194.54,100.94) --
	(194.55,100.86) --
	(194.57,100.78) --
	(194.59,100.70) --
	(194.61,100.62) --
	(194.63,100.54) --
	(194.64,100.46) --
	(194.66,100.38) --
	(194.68,100.30) --
	(194.70,100.22) --
	(194.72,100.14) --
	(194.73,100.05) --
	(194.75, 99.97) --
	(194.77, 99.89) --
	(194.79, 99.81) --
	(194.80, 99.73) --
	(194.82, 99.65) --
	(194.84, 99.57) --
	(194.86, 99.49) --
	(194.88, 99.40) --
	(194.89, 99.32) --
	(194.91, 99.24) --
	(194.93, 99.16) --
	(194.95, 99.08) --
	(194.97, 99.00) --
	(194.98, 98.91) --
	(195.00, 98.83) --
	(195.02, 98.75) --
	(195.04, 98.67) --
	(195.05, 98.59) --
	(195.07, 98.50) --
	(195.09, 98.42) --
	(195.11, 98.34) --
	(195.13, 98.26) --
	(195.14, 98.18) --
	(195.16, 98.09) --
	(195.18, 98.01) --
	(195.20, 97.93) --
	(195.22, 97.85) --
	(195.23, 97.76) --
	(195.25, 97.68) --
	(195.27, 97.60) --
	(195.29, 97.52) --
	(195.30, 97.43) --
	(195.32, 97.35) --
	(195.34, 97.27) --
	(195.36, 97.18) --
	(195.38, 97.10) --
	(195.39, 97.02) --
	(195.41, 96.93) --
	(195.43, 96.85) --
	(195.45, 96.77) --
	(195.47, 96.68) --
	(195.48, 96.60) --
	(195.50, 96.52) --
	(195.52, 96.43) --
	(195.54, 96.35) --
	(195.55, 96.27) --
	(195.57, 96.18) --
	(195.59, 96.10) --
	(195.61, 96.02) --
	(195.63, 95.93) --
	(195.64, 95.85) --
	(195.66, 95.77) --
	(195.68, 95.68) --
	(195.70, 95.60) --
	(195.72, 95.51) --
	(195.73, 95.43) --
	(195.75, 95.34) --
	(195.77, 95.26) --
	(195.79, 95.18) --
	(195.80, 95.09) --
	(195.82, 95.01) --
	(195.84, 94.92) --
	(195.86, 94.84) --
	(195.88, 94.75) --
	(195.89, 94.67) --
	(195.91, 94.58) --
	(195.93, 94.50) --
	(195.95, 94.42) --
	(195.97, 94.33) --
	(195.98, 94.25) --
	(196.00, 94.16) --
	(196.02, 94.08) --
	(196.04, 93.99) --
	(196.06, 93.91) --
	(196.07, 93.82) --
	(196.09, 93.73) --
	(196.11, 93.65) --
	(196.13, 93.56) --
	(196.14, 93.48) --
	(196.16, 93.39) --
	(196.18, 93.31) --
	(196.20, 93.22) --
	(196.22, 93.14) --
	(196.23, 93.05) --
	(196.25, 92.96) --
	(196.27, 92.88) --
	(196.29, 92.79) --
	(196.31, 92.71) --
	(196.32, 92.62) --
	(196.34, 92.53) --
	(196.36, 92.45) --
	(196.38, 92.36) --
	(196.39, 92.28) --
	(196.41, 92.19) --
	(196.43, 92.10) --
	(196.45, 92.02) --
	(196.47, 91.93) --
	(196.48, 91.84) --
	(196.50, 91.76) --
	(196.52, 91.67) --
	(196.54, 91.58) --
	(196.56, 91.50) --
	(196.57, 91.41) --
	(196.59, 91.32) --
	(196.61, 91.24) --
	(196.63, 91.15) --
	(196.64, 91.06) --
	(196.66, 90.97) --
	(196.68, 90.89) --
	(196.70, 90.80) --
	(196.72, 90.71) --
	(196.73, 90.63) --
	(196.75, 90.54) --
	(196.77, 90.45) --
	(196.79, 90.36) --
	(196.81, 90.27) --
	(196.82, 90.19) --
	(196.84, 90.10) --
	(196.86, 90.01) --
	(196.88, 89.92) --
	(196.89, 89.84) --
	(196.91, 89.75) --
	(196.93, 89.66) --
	(196.95, 89.57) --
	(196.97, 89.48) --
	(196.98, 89.39) --
	(197.00, 89.31) --
	(197.02, 89.22) --
	(197.04, 89.13) --
	(197.06, 89.04) --
	(197.07, 88.95) --
	(197.09, 88.86) --
	(197.11, 88.77) --
	(197.13, 88.68) --
	(197.14, 88.60) --
	(197.16, 88.51) --
	(197.18, 88.42) --
	(197.20, 88.33) --
	(197.22, 88.24) --
	(197.23, 88.15) --
	(197.25, 88.06) --
	(197.27, 87.97) --
	(197.29, 87.88) --
	(197.31, 87.79) --
	(197.32, 87.70) --
	(197.34, 87.61) --
	(197.36, 87.52) --
	(197.38, 87.43) --
	(197.39, 87.34) --
	(197.41, 87.25) --
	(197.43, 87.16) --
	(197.45, 87.07) --
	(197.47, 86.98) --
	(197.48, 86.89) --
	(197.50, 86.80) --
	(197.52, 86.71) --
	(197.54, 86.62) --
	(197.56, 86.53) --
	(197.57, 86.44) --
	(197.59, 86.35) --
	(197.61, 86.26) --
	(197.63, 86.17) --
	(197.65, 86.08) --
	(197.66, 85.98) --
	(197.68, 85.89) --
	(197.70, 85.80) --
	(197.72, 85.71) --
	(197.73, 85.62) --
	(197.75, 85.53) --
	(197.77, 85.44) --
	(197.79, 85.35) --
	(197.81, 85.25) --
	(197.82, 85.16) --
	(197.84, 85.07) --
	(197.86, 84.98) --
	(197.88, 84.89) --
	(197.90, 84.80) --
	(197.91, 84.70) --
	(197.93, 84.61) --
	(197.95, 84.52) --
	(197.97, 84.43) --
	(197.98, 84.33) --
	(198.00, 84.24) --
	(198.02, 84.15) --
	(198.04, 84.06) --
	(198.06, 83.96) --
	(198.07, 83.87) --
	(198.09, 83.78) --
	(198.11, 83.69) --
	(198.13, 83.59) --
	(198.15, 83.50) --
	(198.16, 83.41) --
	(198.18, 83.31) --
	(198.20, 83.22) --
	(198.22, 83.13) --
	(198.23, 83.03) --
	(198.25, 82.94) --
	(198.27, 82.85) --
	(198.29, 82.75) --
	(198.31, 82.66) --
	(198.32, 82.56) --
	(198.34, 82.47) --
	(198.36, 82.38) --
	(198.38, 82.28) --
	(198.40, 82.19) --
	(198.41, 82.09) --
	(198.43, 82.00) --
	(198.45, 81.91) --
	(198.47, 81.81) --
	(198.48, 81.72) --
	(198.50, 81.62) --
	(198.52, 81.53) --
	(198.54, 81.43) --
	(198.56, 81.34) --
	(198.57, 81.24) --
	(198.59, 81.15) --
	(198.61, 81.05) --
	(198.63, 80.96) --
	(198.65, 80.86) --
	(198.66, 80.77) --
	(198.68, 80.67) --
	(198.70, 80.57) --
	(198.72, 80.48) --
	(198.73, 80.38) --
	(198.75, 80.29) --
	(198.77, 80.19) --
	(198.79, 80.10) --
	(198.81, 80.00) --
	(198.82, 79.90) --
	(198.84, 79.81) --
	(198.86, 79.71) --
	(198.88, 79.61) --
	(198.90, 79.52) --
	(198.91, 79.42) --
	(198.93, 79.32) --
	(198.95, 79.23) --
	(198.97, 79.13) --
	(198.98, 79.03) --
	(199.00, 78.94) --
	(199.02, 78.84) --
	(199.04, 78.74) --
	(199.06, 78.64) --
	(199.07, 78.55) --
	(199.09, 78.45) --
	(199.11, 78.35) --
	(199.13, 78.25) --
	(199.15, 78.16) --
	(199.16, 78.06) --
	(199.18, 77.96) --
	(199.20, 77.86) --
	(199.22, 77.76) --
	(199.24, 77.67) --
	(199.25, 77.57) --
	(199.27, 77.47) --
	(199.29, 77.37) --
	(199.31, 77.27) --
	(199.32, 77.17) --
	(199.34, 77.07) --
	(199.36, 76.97) --
	(199.38, 76.87) --
	(199.40, 76.78) --
	(199.41, 76.68) --
	(199.43, 76.58) --
	(199.45, 76.48) --
	(199.47, 76.38) --
	(199.49, 76.28) --
	(199.50, 76.18) --
	(199.52, 76.08) --
	(199.54, 75.98) --
	(199.56, 75.88) --
	(199.57, 75.78) --
	(199.59, 75.68) --
	(199.61, 75.58) --
	(199.63, 75.48) --
	(199.65, 75.38) --
	(199.66, 75.28) --
	(199.68, 75.17) --
	(199.70, 75.07) --
	(199.72, 74.97) --
	(199.74, 74.87) --
	(199.75, 74.77) --
	(199.77, 74.67) --
	(199.79, 74.57) --
	(199.81, 74.47) --
	(199.82, 74.36) --
	(199.84, 74.26) --
	(199.86, 74.16) --
	(199.88, 74.06) --
	(199.90, 73.96) --
	(199.91, 73.85) --
	(199.93, 73.75) --
	(199.95, 73.65) --
	(199.97, 73.55) --
	(199.99, 73.44) --
	(200.00, 73.34) --
	(200.02, 73.24) --
	(200.04, 73.14) --
	(200.06, 73.03) --
	(200.07, 72.93) --
	(200.09, 72.83) --
	(200.11, 72.72) --
	(200.13, 72.62) --
	(200.15, 72.51) --
	(200.16, 72.41) --
	(200.18, 72.31) --
	(200.20, 72.20) --
	(200.22, 72.10) --
	(200.24, 71.99) --
	(200.25, 71.89) --
	(200.27, 71.79) --
	(200.29, 71.68) --
	(200.31, 71.58) --
	(200.32, 71.47) --
	(200.34, 71.37) --
	(200.36, 71.26) --
	(200.38, 71.16) --
	(200.40, 71.05) --
	(200.41, 70.94) --
	(200.43, 70.84) --
	(200.45, 70.73) --
	(200.47, 70.63) --
	(200.49, 70.52) --
	(200.50, 70.41) --
	(200.52, 70.31) --
	(200.54, 70.20) --
	(200.56, 70.10) --
	(200.57, 69.99) --
	(200.59, 69.88) --
	(200.61, 69.77) --
	(200.63, 69.67) --
	(200.65, 69.56) --
	(200.66, 69.45) --
	(200.68, 69.35) --
	(200.70, 69.24) --
	(200.72, 69.13) --
	(200.74, 69.02) --
	(200.75, 68.91) --
	(200.77, 68.81) --
	(200.79, 68.70) --
	(200.81, 68.59) --
	(200.83, 68.48) --
	(200.84, 68.37) --
	(200.86, 68.26) --
	(200.88, 68.15) --
	(200.90, 68.04) --
	(200.91, 67.93) --
	(200.93, 67.83) --
	(200.95, 67.72) --
	(200.97, 67.61) --
	(200.99, 67.50) --
	(201.00, 67.39) --
	(201.02, 67.28) --
	(201.04, 67.16) --
	(201.06, 67.05) --
	(201.08, 66.94) --
	(201.09, 66.83) --
	(201.11, 66.72) --
	(201.13, 66.61) --
	(201.15, 66.50) --
	(201.16, 66.39) --
	(201.18, 66.28) --
	(201.20, 66.16) --
	(201.22, 66.05) --
	(201.24, 65.94) --
	(201.25, 65.83) --
	(201.27, 65.72) --
	(201.29, 65.60) --
	(201.31, 65.49) --
	(201.33, 65.38) --
	(201.34, 65.26) --
	(201.36, 65.15) --
	(201.38, 65.04) --
	(201.40, 64.92) --
	(201.41, 64.81) --
	(201.43, 64.70) --
	(201.45, 64.58) --
	(201.47, 64.47) --
	(201.49, 64.35) --
	(201.50, 64.24) --
	(201.52, 64.12) --
	(201.54, 64.01) --
	(201.56, 63.89) --
	(201.58, 63.78) --
	(201.59, 63.66) --
	(201.61, 63.54) --
	(201.63, 63.43) --
	(201.65, 63.31) --
	(201.66, 63.20) --
	(201.68, 63.08) --
	(201.70, 62.96) --
	(201.72, 62.85) --
	(201.74, 62.73) --
	(201.75, 62.61) --
	(201.77, 62.49) --
	(201.79, 62.38) --
	(201.81, 62.26) --
	(201.83, 62.14) --
	(201.84, 62.02) --
	(201.86, 61.90) --
	(201.88, 61.78) --
	(201.90, 61.66) --
	(201.91, 61.54) --
	(201.93, 61.43) --
	(201.95, 61.31) --
	(201.97, 61.19) --
	(201.99, 61.07) --
	(202.00, 60.95) --
	(202.02, 60.82) --
	(202.04, 60.70) --
	(202.06, 60.58) --
	(202.08, 60.46) --
	(202.09, 60.34) --
	(202.11, 60.22) --
	(202.13, 60.10) --
	(202.15, 59.97) --
	(202.16, 59.85) --
	(202.18, 59.73) --
	(202.20, 59.61) --
	(202.22, 59.48) --
	(202.24, 59.36) --
	(202.25, 59.23) --
	(202.27, 59.11) --
	(202.29, 58.99) --
	(202.31, 58.86) --
	(202.33, 58.74) --
	(202.34, 58.61) --
	(202.36, 58.49) --
	(202.38, 58.36) --
	(202.40, 58.23) --
	(202.42, 58.11) --
	(202.43, 57.98) --
	(202.45, 57.85) --
	(202.47, 57.73) --
	(202.49, 57.60) --
	(202.50, 57.47) --
	(202.52, 57.34) --
	(202.54, 57.22) --
	(202.56, 57.09) --
	(202.58, 56.96) --
	(202.59, 56.83) --
	(202.61, 56.70) --
	(202.63, 56.57) --
	(202.65, 56.44) --
	(202.67, 56.31) --
	(202.68, 56.18) --
	(202.70, 56.05) --
	(202.72, 55.91) --
	(202.74, 55.78) --
	(202.75, 55.65) --
	(202.77, 55.52) --
	(202.79, 55.38) --
	(202.81, 55.25) --
	(202.83, 55.12) --
	(202.84, 54.98) --
	(202.86, 54.85) --
	(202.88, 54.71) --
	(202.90, 54.58) --
	(202.92, 54.44) --
	(202.93, 54.30) --
	(202.95, 54.17) --
	(202.97, 54.03) --
	(202.99, 53.89) --
	(203.00, 53.75) --
	(203.02, 53.61) --
	(203.04, 53.48) --
	(203.06, 53.34) --
	(203.08, 53.20) --
	(203.09, 53.06) --
	(203.11, 52.91) --
	(203.13, 52.77) --
	(203.15, 52.63) --
	(203.17, 52.49) --
	(203.18, 52.34) --
	(203.20, 52.20) --
	(203.22, 52.06) --
	(203.24, 51.91) --
	(203.25, 51.76) --
	(203.27, 51.62) --
	(203.29, 51.47) --
	(203.31, 51.32) --
	(203.33, 51.17) --
	(203.34, 51.03) --
	(203.36, 50.88) --
	(203.38, 50.72) --
	(203.40, 50.57) --
	(203.42, 50.42) --
	(203.43, 50.27) --
	(203.45, 50.11) --
	(203.47, 49.96) --
	(203.49, 49.80) --
	(203.50, 49.65) --
	(203.52, 49.49) --
	(203.54, 49.33) --
	(203.56, 49.17) --
	(203.58, 49.01) --
	(203.59, 48.85) --
	(203.61, 48.68) --
	(203.63, 48.52) --
	(203.65, 48.35) --
	(203.67, 48.18) --
	(203.68, 48.01) --
	(203.70, 47.84) --
	(203.72, 47.67) --
	(203.74, 47.49) --
	(203.75, 47.32) --
	(203.77, 47.14) --
	(203.79, 46.95) --
	(203.81, 46.77) --
	(203.83, 46.58) --
	(203.84, 46.39) --
	(203.86, 46.19) --
	(203.88, 45.98) --
	(203.90, 45.77) --
	(203.92, 45.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- (221.80, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 45.29) -- ( 78.88, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.61, 45.29) -- (114.61, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 45.29) -- (150.34, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 45.29) -- (186.07, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80, 45.29) -- (221.80, 39.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.15, 29.69) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.88, 29.69) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.61, 29.69) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.34, 29.69) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.07, 29.69) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.80, 29.69) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 43.15,277.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 45.29) -- ( 37.15, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 91.72) -- ( 37.15, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,138.16) -- ( 37.15,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,184.60) -- ( 37.15,184.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,231.04) -- ( 37.15,231.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15,277.47) -- ( 37.15,277.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 41.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15, 88.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,134.72) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,181.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,227.59) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.15,274.03) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.47, 14.40) {A};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,161.38) {E[H|A]};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (228.94,286.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.01, 42.97) --
	( 61.01, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 78.88, 42.97) --
	( 78.88, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 96.74, 42.97) --
	( 96.74, 47.61);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (203.93, 42.97) --
	(203.93, 47.61);
\end{scope}
\end{tikzpicture}


==> hanpp_no_equi_3.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-11 20:05:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,40) rectangle (227.75,261.56);
%\draw[help lines, step=10] (25,40) rectangle (227.75,261.56);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,261.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 68.62) --
	( 72.43, 68.97) --
	( 72.51, 69.32) --
	( 72.59, 69.67) --
	( 72.68, 70.03) --
	( 72.76, 70.38) --
	( 72.84, 70.73) --
	( 72.92, 71.08) --
	( 73.01, 71.43) --
	( 73.09, 71.78) --
	( 73.17, 72.13) --
	( 73.25, 72.49) --
	( 73.34, 72.84) --
	( 73.42, 73.19) --
	( 73.50, 73.54) --
	( 73.58, 73.89) --
	( 73.67, 74.24) --
	( 73.75, 74.59) --
	( 73.83, 74.95) --
	( 73.92, 75.30) --
	( 74.00, 75.65) --
	( 74.08, 76.00) --
	( 74.16, 76.35) --
	( 74.25, 76.70) --
	( 74.33, 77.05) --
	( 74.41, 77.40) --
	( 74.49, 77.76) --
	( 74.58, 78.11) --
	( 74.66, 78.46) --
	( 74.74, 78.81) --
	( 74.82, 79.16) --
	( 74.91, 79.51) --
	( 74.99, 79.86) --
	( 75.07, 80.22) --
	( 75.16, 80.57) --
	( 75.24, 80.92) --
	( 75.32, 81.27) --
	( 75.40, 81.62) --
	( 75.49, 81.97) --
	( 75.57, 82.32) --
	( 75.65, 82.68) --
	( 75.73, 83.03) --
	( 75.82, 83.38) --
	( 75.90, 83.73) --
	( 75.98, 84.08) --
	( 76.06, 84.43) --
	( 76.15, 84.78) --
	( 76.23, 85.13) --
	( 76.31, 85.49) --
	( 76.40, 85.84) --
	( 76.48, 86.19) --
	( 76.56, 86.54) --
	( 76.64, 86.89) --
	( 76.73, 87.24) --
	( 76.81, 87.59) --
	( 76.89, 87.95) --
	( 76.97, 88.30) --
	( 77.06, 88.65) --
	( 77.14, 89.00) --
	( 77.22, 89.35) --
	( 77.30, 89.70) --
	( 77.39, 90.05) --
	( 77.47, 90.41) --
	( 77.55, 90.76) --
	( 77.63, 91.11) --
	( 77.72, 91.46) --
	( 77.80, 91.81) --
	( 77.88, 92.16) --
	( 77.97, 92.51) --
	( 78.05, 92.86) --
	( 78.13, 93.22) --
	( 78.21, 93.57) --
	( 78.30, 93.92) --
	( 78.38, 94.27) --
	( 78.46, 94.62) --
	( 78.54, 94.97) --
	( 78.63, 95.32) --
	( 78.71, 95.68) --
	( 78.79, 96.03) --
	( 78.87, 96.38) --
	( 78.96, 96.73) --
	( 79.04, 97.08) --
	( 79.12, 97.43) --
	( 79.21, 97.78) --
	( 79.29, 98.14) --
	( 79.37, 98.49) --
	( 79.45, 98.84) --
	( 79.54, 99.19) --
	( 79.62, 99.54) --
	( 79.70, 99.89) --
	( 79.78,100.24) --
	( 79.87,100.59) --
	( 79.95,100.95) --
	( 80.03,101.30) --
	( 80.11,101.65) --
	( 80.20,102.00) --
	( 80.28,102.35) --
	( 80.36,102.70) --
	( 80.45,103.05) --
	( 80.53,103.41) --
	( 80.61,103.76) --
	( 80.69,104.11) --
	( 80.78,104.46) --
	( 80.86,104.81) --
	( 80.94,105.16) --
	( 81.02,105.51) --
	( 81.11,105.87) --
	( 81.19,106.22) --
	( 81.27,106.57) --
	( 81.35,106.92) --
	( 81.44,107.27) --
	( 81.52,107.62) --
	( 81.60,107.97) --
	( 81.69,108.32) --
	( 81.77,108.68) --
	( 81.85,109.03) --
	( 81.93,109.38) --
	( 82.02,109.73) --
	( 82.10,110.08) --
	( 82.18,110.43) --
	( 82.26,110.78) --
	( 82.35,111.14) --
	( 82.43,111.49) --
	( 82.51,111.84) --
	( 82.59,112.19) --
	( 82.68,112.54) --
	( 82.76,112.89) --
	( 82.84,113.24) --
	( 82.93,113.60) --
	( 83.01,113.95) --
	( 83.09,114.30) --
	( 83.17,114.65) --
	( 83.26,115.00) --
	( 83.34,115.35) --
	( 83.42,115.70) --
	( 83.50,116.05) --
	( 83.59,116.41) --
	( 83.67,116.76) --
	( 83.75,117.11) --
	( 83.83,117.46) --
	( 83.92,117.81) --
	( 84.00,118.16) --
	( 84.08,118.51) --
	( 84.17,118.87) --
	( 84.25,119.22) --
	( 84.33,119.57) --
	( 84.41,119.92) --
	( 84.50,120.27) --
	( 84.58,120.62) --
	( 84.66,120.97) --
	( 84.74,121.33) --
	( 84.83,121.68) --
	( 84.91,122.03) --
	( 84.99,122.38) --
	( 85.07,122.73) --
	( 85.16,123.08) --
	( 85.24,123.43) --
	( 85.32,123.78) --
	( 85.40,124.14) --
	( 85.49,124.49) --
	( 85.57,124.84) --
	( 85.65,125.19) --
	( 85.74,125.54) --
	( 85.82,125.89) --
	( 85.90,126.24) --
	( 85.98,126.60) --
	( 86.07,126.95) --
	( 86.15,127.30) --
	( 86.23,127.65) --
	( 86.31,128.00) --
	( 86.40,128.35) --
	( 86.48,128.70) --
	( 86.56,129.06) --
	( 86.64,129.41) --
	( 86.73,129.76) --
	( 86.81,130.11) --
	( 86.89,130.46) --
	( 86.98,130.81) --
	( 87.06,131.16) --
	( 87.14,131.51) --
	( 87.22,131.87) --
	( 87.31,132.22) --
	( 87.39,132.57) --
	( 87.47,132.92) --
	( 87.55,133.27) --
	( 87.64,133.62) --
	( 87.72,133.97) --
	( 87.80,134.33) --
	( 87.88,134.68) --
	( 87.97,135.03) --
	( 88.05,135.38) --
	( 88.13,135.73) --
	( 88.22,136.08) --
	( 88.30,136.43) --
	( 88.38,136.79) --
	( 88.46,137.14) --
	( 88.55,137.49) --
	( 88.63,137.84) --
	( 88.71,138.19) --
	( 88.79,138.54) --
	( 88.88,138.89) --
	( 88.96,139.24) --
	( 89.04,139.60) --
	( 89.12,139.95) --
	( 89.21,140.30) --
	( 89.29,140.65) --
	( 89.37,141.00) --
	( 89.46,141.35) --
	( 89.54,141.70) --
	( 89.62,142.06) --
	( 89.70,142.41) --
	( 89.79,142.76) --
	( 89.87,143.11) --
	( 89.95,143.46) --
	( 90.03,143.81) --
	( 90.12,144.16) --
	( 90.20,144.52) --
	( 90.28,144.87) --
	( 90.36,145.22) --
	( 90.45,145.57) --
	( 90.53,145.92) --
	( 90.61,146.27) --
	( 90.70,146.62) --
	( 90.78,146.97) --
	( 90.86,147.33) --
	( 90.94,147.68) --
	( 91.03,148.03) --
	( 91.11,148.38) --
	( 91.19,148.73) --
	( 91.27,149.08) --
	( 91.36,149.43) --
	( 91.44,149.79) --
	( 91.52,150.14) --
	( 91.60,150.49) --
	( 91.69,150.84) --
	( 91.77,151.19) --
	( 91.85,151.54) --
	( 91.94,151.89) --
	( 92.02,152.25) --
	( 92.10,152.60) --
	( 92.18,152.95) --
	( 92.27,153.30) --
	( 92.35,153.65) --
	( 92.43,154.00) --
	( 92.51,154.35) --
	( 92.60,154.70) --
	( 92.68,155.06) --
	( 92.76,155.41) --
	( 92.84,155.76) --
	( 92.93,156.11) --
	( 93.01,156.46) --
	( 93.09,156.81) --
	( 93.17,157.16) --
	( 93.26,157.52) --
	( 93.34,157.87) --
	( 93.42,158.22) --
	( 93.51,158.57) --
	( 93.59,158.92) --
	( 93.67,159.27) --
	( 93.75,159.62) --
	( 93.84,159.98) --
	( 93.92,160.33) --
	( 94.00,160.68) --
	( 94.08,161.03) --
	( 94.17,161.38) --
	( 94.25,161.73) --
	( 94.33,162.08) --
	( 94.41,162.43) --
	( 94.50,162.79) --
	( 94.58,163.14) --
	( 94.66,163.49) --
	( 94.75,163.84) --
	( 94.83,164.19) --
	( 94.91,164.54) --
	( 94.99,164.89) --
	( 95.08,165.25) --
	( 95.16,165.60) --
	( 95.24,165.95) --
	( 95.32,166.30) --
	( 95.41,166.65) --
	( 95.49,167.00) --
	( 95.57,167.35) --
	( 95.65,167.71) --
	( 95.74,168.06) --
	( 95.82,168.41) --
	( 95.90,168.76) --
	( 95.99,169.11) --
	( 96.07,169.46) --
	( 96.15,169.81) --
	( 96.23,170.16) --
	( 96.32,170.52) --
	( 96.40,170.87) --
	( 96.48,171.22) --
	( 96.56,171.57) --
	( 96.65,171.92) --
	( 96.73,172.27) --
	( 96.81,172.62) --
	( 96.89,172.98) --
	( 96.98,173.33) --
	( 97.06,173.68) --
	( 97.14,174.03) --
	( 97.23,174.38) --
	( 97.31,174.73) --
	( 97.39,175.08) --
	( 97.47,175.44) --
	( 97.56,175.79) --
	( 97.64,176.14) --
	( 97.72,176.49) --
	( 97.80,176.84) --
	( 97.89,177.19) --
	( 97.97,177.54) --
	( 98.05,177.89) --
	( 98.13,178.25) --
	( 98.22,178.60) --
	( 98.30,178.95) --
	( 98.38,179.30) --
	( 98.47,179.65) --
	( 98.55,180.00) --
	( 98.63,180.35) --
	( 98.71,180.71) --
	( 98.80,181.06) --
	( 98.88,181.41) --
	( 98.96,181.76) --
	( 99.04,182.11) --
	( 99.13,182.46) --
	( 99.21,182.81) --
	( 99.29,183.16) --
	( 99.37,183.52) --
	( 99.46,183.87) --
	( 99.54,184.22) --
	( 99.62,184.57) --
	( 99.71,184.92) --
	( 99.79,185.27) --
	( 99.87,185.62) --
	( 99.95,185.98) --
	(100.04,186.33) --
	(100.12,186.68) --
	(100.20,187.03) --
	(100.28,187.38) --
	(100.37,187.73) --
	(100.45,188.08) --
	(100.53,188.44) --
	(100.61,188.79) --
	(100.70,189.14) --
	(100.78,189.49) --
	(100.86,189.84) --
	(100.94,190.19) --
	(101.03,190.54) --
	(101.11,190.89) --
	(101.19,191.25) --
	(101.28,191.60) --
	(101.36,191.95) --
	(101.44,192.30) --
	(101.52,192.65) --
	(101.61,193.00) --
	(101.69,193.35) --
	(101.77,193.71) --
	(101.85,194.06) --
	(101.94,194.41) --
	(102.02,194.76) --
	(102.10,195.11) --
	(102.18,195.46) --
	(102.27,195.81) --
	(102.35,196.17) --
	(102.43,196.52) --
	(102.52,196.87) --
	(102.60,197.22) --
	(102.68,197.57) --
	(102.76,197.92) --
	(102.85,198.27) --
	(102.93,198.62) --
	(103.01,198.98) --
	(103.09,199.33) --
	(103.18,199.68) --
	(103.26,200.03) --
	(103.34,200.38) --
	(103.42,200.73) --
	(103.51,201.08) --
	(103.59,201.44) --
	(103.67,201.79) --
	(103.76,202.14) --
	(103.84,202.49) --
	(103.92,202.84) --
	(104.00,203.19) --
	(104.09,203.54) --
	(104.17,203.90) --
	(104.25,204.25) --
	(104.33,204.60) --
	(104.42,204.95) --
	(104.50,205.30) --
	(104.58,205.65) --
	(104.66,206.00) --
	(104.75,206.35) --
	(104.83,206.71) --
	(104.91,207.06) --
	(105.00,207.41) --
	(105.08,207.76) --
	(105.16,208.11) --
	(105.24,208.46) --
	(105.33,208.81) --
	(105.41,209.17) --
	(105.41,209.17) --
	(105.49,209.05) --
	(105.57,208.93) --
	(105.66,208.81) --
	(105.74,208.70) --
	(105.82,208.58) --
	(105.90,208.46) --
	(105.99,208.35) --
	(106.07,208.23) --
	(106.15,208.11) --
	(106.24,207.99) --
	(106.32,207.88) --
	(106.40,207.76) --
	(106.48,207.64) --
	(106.57,207.53) --
	(106.65,207.41) --
	(106.73,207.29) --
	(106.81,207.17) --
	(106.90,207.06) --
	(106.98,206.94) --
	(107.06,206.82) --
	(107.14,206.71) --
	(107.23,206.59) --
	(107.31,206.47) --
	(107.39,206.35) --
	(107.48,206.24) --
	(107.56,206.12) --
	(107.64,206.00) --
	(107.72,205.89) --
	(107.81,205.77) --
	(107.89,205.65) --
	(107.97,205.54) --
	(108.05,205.42) --
	(108.14,205.30) --
	(108.22,205.18) --
	(108.30,205.07) --
	(108.38,204.95) --
	(108.47,204.83) --
	(108.55,204.72) --
	(108.63,204.60) --
	(108.72,204.48) --
	(108.80,204.36) --
	(108.88,204.25) --
	(108.96,204.13) --
	(109.05,204.01) --
	(109.13,203.90) --
	(109.21,203.78) --
	(109.29,203.66) --
	(109.38,203.54) --
	(109.46,203.43) --
	(109.54,203.31) --
	(109.62,203.19) --
	(109.71,203.08) --
	(109.79,202.96) --
	(109.87,202.84) --
	(109.95,202.72) --
	(110.04,202.61) --
	(110.12,202.49) --
	(110.20,202.37) --
	(110.29,202.26) --
	(110.37,202.14) --
	(110.45,202.02) --
	(110.53,201.90) --
	(110.62,201.79) --
	(110.70,201.67) --
	(110.78,201.55) --
	(110.86,201.44) --
	(110.95,201.32) --
	(111.03,201.20) --
	(111.11,201.08) --
	(111.19,200.97) --
	(111.28,200.85) --
	(111.36,200.73) --
	(111.44,200.62) --
	(111.53,200.50) --
	(111.61,200.38) --
	(111.69,200.26) --
	(111.77,200.15) --
	(111.86,200.03) --
	(111.94,199.91) --
	(112.02,199.80) --
	(112.10,199.68) --
	(112.19,199.56) --
	(112.27,199.44) --
	(112.35,199.33) --
	(112.43,199.21) --
	(112.52,199.09) --
	(112.60,198.98) --
	(112.68,198.86) --
	(112.77,198.74) --
	(112.85,198.62) --
	(112.93,198.51) --
	(113.01,198.39) --
	(113.10,198.27) --
	(113.18,198.16) --
	(113.26,198.04) --
	(113.34,197.92) --
	(113.43,197.81) --
	(113.51,197.69) --
	(113.59,197.57) --
	(113.67,197.45) --
	(113.76,197.34) --
	(113.84,197.22) --
	(113.92,197.10) --
	(114.01,196.99) --
	(114.09,196.87) --
	(114.17,196.75) --
	(114.25,196.63) --
	(114.34,196.52) --
	(114.42,196.40) --
	(114.50,196.28) --
	(114.58,196.17) --
	(114.67,196.05) --
	(114.75,195.93) --
	(114.83,195.81) --
	(114.91,195.70) --
	(115.00,195.58) --
	(115.08,195.46) --
	(115.16,195.35) --
	(115.25,195.23) --
	(115.33,195.11) --
	(115.41,194.99) --
	(115.49,194.88) --
	(115.58,194.76) --
	(115.66,194.64) --
	(115.74,194.53) --
	(115.82,194.41) --
	(115.91,194.29) --
	(115.99,194.17) --
	(116.07,194.06) --
	(116.15,193.94) --
	(116.24,193.82) --
	(116.32,193.71) --
	(116.40,193.59) --
	(116.49,193.47) --
	(116.57,193.35) --
	(116.65,193.24) --
	(116.73,193.12) --
	(116.82,193.00) --
	(116.90,192.89) --
	(116.98,192.77) --
	(117.06,192.65) --
	(117.15,192.53) --
	(117.23,192.42) --
	(117.31,192.30) --
	(117.39,192.18) --
	(117.48,192.07) --
	(117.56,191.95) --
	(117.64,191.83) --
	(117.72,191.71) --
	(117.81,191.60) --
	(117.89,191.48) --
	(117.97,191.36) --
	(118.06,191.25) --
	(118.14,191.13) --
	(118.22,191.01) --
	(118.30,190.89) --
	(118.39,190.78) --
	(118.47,190.66) --
	(118.55,190.54) --
	(118.63,190.43) --
	(118.72,190.31) --
	(118.80,190.19) --
	(118.88,190.08) --
	(118.96,189.96) --
	(119.05,189.84) --
	(119.13,189.72) --
	(119.21,189.61) --
	(119.30,189.49) --
	(119.38,189.37) --
	(119.46,189.26) --
	(119.54,189.14) --
	(119.63,189.02) --
	(119.71,188.90) --
	(119.79,188.79) --
	(119.87,188.67) --
	(119.96,188.55) --
	(120.04,188.44) --
	(120.12,188.32) --
	(120.20,188.20) --
	(120.29,188.08) --
	(120.37,187.97) --
	(120.45,187.85) --
	(120.54,187.73) --
	(120.62,187.62) --
	(120.70,187.50) --
	(120.78,187.38) --
	(120.87,187.26) --
	(120.95,187.15) --
	(121.03,187.03) --
	(121.11,186.91) --
	(121.20,186.80) --
	(121.28,186.68) --
	(121.36,186.56) --
	(121.44,186.44) --
	(121.53,186.33) --
	(121.61,186.21) --
	(121.69,186.09) --
	(121.78,185.98) --
	(121.86,185.86) --
	(121.94,185.74) --
	(122.02,185.62) --
	(122.11,185.51) --
	(122.19,185.39) --
	(122.27,185.27) --
	(122.35,185.16) --
	(122.44,185.04) --
	(122.52,184.92) --
	(122.60,184.80) --
	(122.68,184.69) --
	(122.77,184.57) --
	(122.85,184.45) --
	(122.93,184.34) --
	(123.02,184.22) --
	(123.10,184.10) --
	(123.18,183.98) --
	(123.26,183.87) --
	(123.35,183.75) --
	(123.43,183.63) --
	(123.51,183.52) --
	(123.59,183.40) --
	(123.68,183.28) --
	(123.76,183.16) --
	(123.84,183.05) --
	(123.92,182.93) --
	(124.01,182.81) --
	(124.09,182.70) --
	(124.17,182.58) --
	(124.26,182.46) --
	(124.34,182.35) --
	(124.42,182.23) --
	(124.50,182.11) --
	(124.59,181.99) --
	(124.67,181.88) --
	(124.75,181.76) --
	(124.83,181.64) --
	(124.92,181.53) --
	(125.00,181.41) --
	(125.08,181.29) --
	(125.16,181.17) --
	(125.25,181.06) --
	(125.33,180.94) --
	(125.41,180.82) --
	(125.49,180.71) --
	(125.58,180.59) --
	(125.66,180.47) --
	(125.74,180.35) --
	(125.83,180.24) --
	(125.91,180.12) --
	(125.99,180.00) --
	(126.07,179.89) --
	(126.16,179.77) --
	(126.24,179.65) --
	(126.32,179.53) --
	(126.40,179.42) --
	(126.49,179.30) --
	(126.57,179.18) --
	(126.65,179.07) --
	(126.73,178.95) --
	(126.82,178.83) --
	(126.90,178.71) --
	(126.98,178.60) --
	(127.07,178.48) --
	(127.15,178.36) --
	(127.23,178.25) --
	(127.31,178.13) --
	(127.40,178.01) --
	(127.48,177.89) --
	(127.56,177.78) --
	(127.64,177.66) --
	(127.73,177.54) --
	(127.81,177.43) --
	(127.89,177.31) --
	(127.97,177.19) --
	(128.06,177.07) --
	(128.14,176.96) --
	(128.22,176.84) --
	(128.31,176.72) --
	(128.39,176.61) --
	(128.47,176.49) --
	(128.55,176.37) --
	(128.64,176.25) --
	(128.72,176.14) --
	(128.80,176.02) --
	(128.88,175.90) --
	(128.97,175.79) --
	(129.05,175.67) --
	(129.13,175.55) --
	(129.21,175.44) --
	(129.30,175.32) --
	(129.38,175.20) --
	(129.46,175.08) --
	(129.55,174.97) --
	(129.63,174.85) --
	(129.71,174.73) --
	(129.79,174.62) --
	(129.88,174.50) --
	(129.96,174.38) --
	(130.04,174.26) --
	(130.12,174.15) --
	(130.21,174.03) --
	(130.29,173.91) --
	(130.37,173.80) --
	(130.45,173.68) --
	(130.54,173.56) --
	(130.62,173.44) --
	(130.70,173.33) --
	(130.79,173.21) --
	(130.87,173.09) --
	(130.95,172.98) --
	(131.03,172.86) --
	(131.12,172.74) --
	(131.20,172.62) --
	(131.28,172.51) --
	(131.36,172.39) --
	(131.45,172.27) --
	(131.53,172.16) --
	(131.61,172.04) --
	(131.69,171.92) --
	(131.78,171.80) --
	(131.86,171.69) --
	(131.94,171.57) --
	(132.03,171.45) --
	(132.11,171.34) --
	(132.19,171.22) --
	(132.27,171.10) --
	(132.36,170.98) --
	(132.44,170.87) --
	(132.52,170.75) --
	(132.60,170.63) --
	(132.69,170.52) --
	(132.77,170.40) --
	(132.85,170.28) --
	(132.93,170.16) --
	(133.02,170.05) --
	(133.10,169.93) --
	(133.18,169.81) --
	(133.26,169.70) --
	(133.35,169.58) --
	(133.43,169.46) --
	(133.51,169.34) --
	(133.60,169.23) --
	(133.68,169.11) --
	(133.76,168.99) --
	(133.84,168.88) --
	(133.93,168.76) --
	(134.01,168.64) --
	(134.09,168.52) --
	(134.17,168.41) --
	(134.26,168.29) --
	(134.34,168.17) --
	(134.42,168.06) --
	(134.50,167.94) --
	(134.59,167.82) --
	(134.67,167.71) --
	(134.75,167.59) --
	(134.84,167.47) --
	(134.92,167.35) --
	(135.00,167.24) --
	(135.08,167.12) --
	(135.17,167.00) --
	(135.25,166.89) --
	(135.33,166.77) --
	(135.41,166.65) --
	(135.50,166.53) --
	(135.58,166.42) --
	(135.66,166.30) --
	(135.74,166.18) --
	(135.83,166.07) --
	(135.91,165.95) --
	(135.99,165.83) --
	(136.08,165.71) --
	(136.16,165.60) --
	(136.24,165.48) --
	(136.32,165.36) --
	(136.41,165.25) --
	(136.49,165.13) --
	(136.57,165.01) --
	(136.65,164.89) --
	(136.74,164.78) --
	(136.82,164.66) --
	(136.90,164.54) --
	(136.98,164.43) --
	(137.07,164.31) --
	(137.15,164.19) --
	(137.23,164.07) --
	(137.32,163.96) --
	(137.40,163.84) --
	(137.48,163.72) --
	(137.56,163.61) --
	(137.65,163.49) --
	(137.73,163.37) --
	(137.81,163.25) --
	(137.89,163.14) --
	(137.98,163.02) --
	(138.06,162.90) --
	(138.14,162.79) --
	(138.22,162.67) --
	(138.31,162.55) --
	(138.39,162.43) --
	(138.47,162.32) --
	(138.56,162.20) --
	(138.64,162.08) --
	(138.72,161.97) --
	(138.80,161.85) --
	(138.89,161.73) --
	(138.97,161.61) --
	(139.05,161.50) --
	(139.13,161.38) --
	(139.22,161.26) --
	(139.30,161.15) --
	(139.38,161.03) --
	(139.46,160.91) --
	(139.55,160.79) --
	(139.63,160.68) --
	(139.71,160.56) --
	(139.80,160.44) --
	(139.88,160.33) --
	(139.96,160.21) --
	(140.04,160.09) --
	(140.13,159.98) --
	(140.21,159.86) --
	(140.29,159.74) --
	(140.37,159.62) --
	(140.46,159.51) --
	(140.54,159.39) --
	(140.62,159.27) --
	(140.70,159.16) --
	(140.79,159.04) --
	(140.87,158.92) --
	(140.95,158.80) --
	(141.03,158.69) --
	(141.12,158.57) --
	(141.20,158.45) --
	(141.28,158.34) --
	(141.37,158.22) --
	(141.45,158.10) --
	(141.53,157.98) --
	(141.61,157.87) --
	(141.70,157.75) --
	(141.78,157.63) --
	(141.86,157.52) --
	(141.94,157.40) --
	(142.03,157.28) --
	(142.11,157.16) --
	(142.19,157.05) --
	(142.27,156.93) --
	(142.36,156.81) --
	(142.44,156.70) --
	(142.52,156.58) --
	(142.61,156.46) --
	(142.69,156.34) --
	(142.77,156.23) --
	(142.85,156.11) --
	(142.94,155.99) --
	(143.02,155.88) --
	(143.10,155.76) --
	(143.18,155.64) --
	(143.27,155.52) --
	(143.35,155.41) --
	(143.43,155.29) --
	(143.51,155.17) --
	(143.60,155.06) --
	(143.68,154.94) --
	(143.76,154.82) --
	(143.85,154.70) --
	(143.93,154.59) --
	(144.01,154.47) --
	(144.09,154.35) --
	(144.18,154.24) --
	(144.26,154.12) --
	(144.34,154.00) --
	(144.42,153.88) --
	(144.51,153.77) --
	(144.59,153.65) --
	(144.67,153.53) --
	(144.75,153.42) --
	(144.84,153.30) --
	(144.92,153.18) --
	(145.00,153.06) --
	(145.09,152.95) --
	(145.17,152.83) --
	(145.25,152.71) --
	(145.33,152.60) --
	(145.42,152.48) --
	(145.50,152.36) --
	(145.58,152.25) --
	(145.66,152.13) --
	(145.75,152.01) --
	(145.83,151.89) --
	(145.91,151.78) --
	(145.99,151.66) --
	(146.08,151.54) --
	(146.16,151.43) --
	(146.24,151.31) --
	(146.33,151.19) --
	(146.41,151.07) --
	(146.49,150.96) --
	(146.57,150.84) --
	(146.66,150.72) --
	(146.74,150.61) --
	(146.82,150.49) --
	(146.90,150.37) --
	(146.99,150.25) --
	(147.07,150.14) --
	(147.15,150.02) --
	(147.23,149.90) --
	(147.32,149.79) --
	(147.40,149.67) --
	(147.48,149.55) --
	(147.57,149.43) --
	(147.65,149.32) --
	(147.73,149.20) --
	(147.81,149.08) --
	(147.90,148.97) --
	(147.98,148.85) --
	(148.06,148.73) --
	(148.14,148.61) --
	(148.23,148.50) --
	(148.31,148.38) --
	(148.39,148.26) --
	(148.47,148.15) --
	(148.56,148.03) --
	(148.64,147.91) --
	(148.72,147.79) --
	(148.80,147.68) --
	(148.89,147.56) --
	(148.97,147.44) --
	(149.05,147.33) --
	(149.14,147.21) --
	(149.22,147.09) --
	(149.30,146.97) --
	(149.38,146.86) --
	(149.47,146.74) --
	(149.55,146.62) --
	(149.63,146.51) --
	(149.71,146.39) --
	(149.80,146.27) --
	(149.88,146.15) --
	(149.96,146.04) --
	(150.04,145.92) --
	(150.13,145.80) --
	(150.21,145.69) --
	(150.29,145.57) --
	(150.38,145.45) --
	(150.46,145.33) --
	(150.54,145.22) --
	(150.62,145.10) --
	(150.71,144.98) --
	(150.79,144.87) --
	(150.87,144.75) --
	(150.95,144.63) --
	(151.04,144.52) --
	(151.12,144.40) --
	(151.20,144.28) --
	(151.28,144.16) --
	(151.37,144.05) --
	(151.45,143.93) --
	(151.53,143.81) --
	(151.62,143.70) --
	(151.70,143.58) --
	(151.78,143.46) --
	(151.86,143.34) --
	(151.95,143.23) --
	(152.03,143.11) --
	(152.11,142.99) --
	(152.19,142.88) --
	(152.28,142.76) --
	(152.36,142.64) --
	(152.44,142.52) --
	(152.52,142.41) --
	(152.61,142.29) --
	(152.69,142.17) --
	(152.77,142.06) --
	(152.86,141.94) --
	(152.94,141.82) --
	(153.02,141.70) --
	(153.10,141.59) --
	(153.19,141.47) --
	(153.27,141.35) --
	(153.35,141.24) --
	(153.43,141.12) --
	(153.52,141.00) --
	(153.60,140.88) --
	(153.68,140.77) --
	(153.76,140.65) --
	(153.85,140.53) --
	(153.93,140.42) --
	(154.01,140.30) --
	(154.10,140.18) --
	(154.18,140.06) --
	(154.26,139.95) --
	(154.34,139.83) --
	(154.43,139.71) --
	(154.51,139.60) --
	(154.59,139.48) --
	(154.67,139.36) --
	(154.76,139.24) --
	(154.84,139.13) --
	(154.92,139.01) --
	(155.00,138.89) --
	(155.09,138.78) --
	(155.17,138.66) --
	(155.25,138.54) --
	(155.34,138.42) --
	(155.42,138.31) --
	(155.50,138.19) --
	(155.58,138.07) --
	(155.67,137.96) --
	(155.75,137.84) --
	(155.83,137.72) --
	(155.91,137.60) --
	(156.00,137.49) --
	(156.08,137.37) --
	(156.16,137.25) --
	(156.24,137.14) --
	(156.33,137.02) --
	(156.41,136.90) --
	(156.49,136.79) --
	(156.57,136.67) --
	(156.66,136.55) --
	(156.74,136.43) --
	(156.82,136.32) --
	(156.91,136.20) --
	(156.99,136.08) --
	(157.07,135.97) --
	(157.15,135.85) --
	(157.24,135.73) --
	(157.32,135.61) --
	(157.40,135.50) --
	(157.48,135.38) --
	(157.57,135.26) --
	(157.65,135.15) --
	(157.73,135.03) --
	(157.81,134.91) --
	(157.90,134.79) --
	(157.98,134.68) --
	(158.06,134.56) --
	(158.15,134.44) --
	(158.23,134.33) --
	(158.31,134.21) --
	(158.39,134.09) --
	(158.48,133.97) --
	(158.56,133.86) --
	(158.64,133.74) --
	(158.72,133.62) --
	(158.81,133.51) --
	(158.89,133.39) --
	(158.97,133.27) --
	(159.05,133.15) --
	(159.14,133.04) --
	(159.22,132.92) --
	(159.30,132.80) --
	(159.39,132.69) --
	(159.47,132.57) --
	(159.55,132.45) --
	(159.63,132.33) --
	(159.72,132.22) --
	(159.80,132.10) --
	(159.88,131.98) --
	(159.96,131.87) --
	(160.05,131.75) --
	(160.13,131.63) --
	(160.21,131.51) --
	(160.29,131.40) --
	(160.38,131.28) --
	(160.46,131.16) --
	(160.54,131.05) --
	(160.63,130.93) --
	(160.71,130.81) --
	(160.79,130.69) --
	(160.87,130.58) --
	(160.96,130.46) --
	(161.04,130.34) --
	(161.12,130.23) --
	(161.20,130.11) --
	(161.29,129.99) --
	(161.37,129.87) --
	(161.45,129.76) --
	(161.53,129.64) --
	(161.62,129.52) --
	(161.70,129.41) --
	(161.78,129.29) --
	(161.87,129.17) --
	(161.95,129.06) --
	(162.03,128.94) --
	(162.11,128.82) --
	(162.20,128.70) --
	(162.28,128.59) --
	(162.36,128.47) --
	(162.44,128.35) --
	(162.53,128.24) --
	(162.61,128.12) --
	(162.69,128.00) --
	(162.77,127.88) --
	(162.86,127.77) --
	(162.94,127.65) --
	(163.02,127.53) --
	(163.11,127.42) --
	(163.19,127.30) --
	(163.27,127.18) --
	(163.35,127.06) --
	(163.44,126.95) --
	(163.52,126.83) --
	(163.60,126.71) --
	(163.68,126.60) --
	(163.77,126.48) --
	(163.85,126.36) --
	(163.93,126.24) --
	(164.01,126.13) --
	(164.10,126.01) --
	(164.18,125.89) --
	(164.26,125.78) --
	(164.34,125.66) --
	(164.43,125.54) --
	(164.51,125.42) --
	(164.59,125.31) --
	(164.68,125.19) --
	(164.76,125.07) --
	(164.84,124.96) --
	(164.92,124.84) --
	(165.01,124.72) --
	(165.09,124.60) --
	(165.17,124.49) --
	(165.25,124.37) --
	(165.34,124.25) --
	(165.42,124.14) --
	(165.50,124.02) --
	(165.58,123.90) --
	(165.67,123.78) --
	(165.75,123.67) --
	(165.83,123.55) --
	(165.92,123.43) --
	(166.00,123.32) --
	(166.08,123.20) --
	(166.16,123.08) --
	(166.25,122.96) --
	(166.33,122.85) --
	(166.41,122.73) --
	(166.49,122.61) --
	(166.58,122.50) --
	(166.66,122.38) --
	(166.74,122.26) --
	(166.82,122.15) --
	(166.91,122.03) --
	(166.99,121.91) --
	(167.07,121.79) --
	(167.16,121.68) --
	(167.24,121.56) --
	(167.32,121.44) --
	(167.40,121.33) --
	(167.49,121.21) --
	(167.57,121.09) --
	(167.65,120.97) --
	(167.73,120.86) --
	(167.82,120.74) --
	(167.90,120.62) --
	(167.98,120.51) --
	(168.06,120.39) --
	(168.15,120.27) --
	(168.23,120.15) --
	(168.31,120.04) --
	(168.40,119.92) --
	(168.48,119.80) --
	(168.56,119.69) --
	(168.64,119.57) --
	(168.73,119.45) --
	(168.81,119.33) --
	(168.89,119.22) --
	(168.97,119.10) --
	(169.06,118.98) --
	(169.14,118.87) --
	(169.22,118.75) --
	(169.30,118.63) --
	(169.39,118.51) --
	(169.47,118.40) --
	(169.55,118.28) --
	(169.64,118.16) --
	(169.72,118.05) --
	(169.80,117.93) --
	(169.88,117.81) --
	(169.97,117.69) --
	(170.05,117.58) --
	(170.13,117.46) --
	(170.21,117.34) --
	(170.30,117.23) --
	(170.38,117.11) --
	(170.46,116.99) --
	(170.54,116.87) --
	(170.63,116.76) --
	(170.71,116.64) --
	(170.79,116.52) --
	(170.88,116.41) --
	(170.96,116.29) --
	(171.04,116.17) --
	(171.12,116.05) --
	(171.21,115.94) --
	(171.29,115.82) --
	(171.37,115.70) --
	(171.45,115.59) --
	(171.54,115.47) --
	(171.62,115.35) --
	(171.70,115.23) --
	(171.78,115.12) --
	(171.87,115.00) --
	(171.95,114.88) --
	(172.03,114.77) --
	(172.12,114.65) --
	(172.20,114.53) --
	(172.28,114.42) --
	(172.36,114.30) --
	(172.45,114.18) --
	(172.53,114.06) --
	(172.61,113.95) --
	(172.69,113.83) --
	(172.78,113.71) --
	(172.86,113.60) --
	(172.94,113.48) --
	(173.02,113.36) --
	(173.11,113.24) --
	(173.19,113.13) --
	(173.27,113.01) --
	(173.35,112.89) --
	(173.44,112.78) --
	(173.52,112.66) --
	(173.60,112.54) --
	(173.69,112.42) --
	(173.77,112.31) --
	(173.85,112.19) --
	(173.93,112.07) --
	(174.02,111.96) --
	(174.10,111.84) --
	(174.18,111.72) --
	(174.26,111.60) --
	(174.35,111.49) --
	(174.43,111.37) --
	(174.51,111.25) --
	(174.59,111.14) --
	(174.68,111.02) --
	(174.76,110.90) --
	(174.84,110.78) --
	(174.93,110.67) --
	(175.01,110.55) --
	(175.09,110.43) --
	(175.17,110.32) --
	(175.26,110.20) --
	(175.34,110.08) --
	(175.42,109.96) --
	(175.50,109.85) --
	(175.59,109.73) --
	(175.67,109.61) --
	(175.75,109.50) --
	(175.83,109.38) --
	(175.92,109.26) --
	(176.00,109.14) --
	(176.08,109.03) --
	(176.17,108.91) --
	(176.25,108.79) --
	(176.33,108.68) --
	(176.41,108.56) --
	(176.50,108.44) --
	(176.58,108.32) --
	(176.66,108.21) --
	(176.74,108.09) --
	(176.83,107.97) --
	(176.91,107.86) --
	(176.99,107.74) --
	(177.07,107.62) --
	(177.16,107.50) --
	(177.24,107.39) --
	(177.32,107.27) --
	(177.41,107.15) --
	(177.49,107.04) --
	(177.57,106.92) --
	(177.65,106.80) --
	(177.74,106.69) --
	(177.82,106.57) --
	(177.90,106.45) --
	(177.98,106.33) --
	(178.07,106.22) --
	(178.15,106.10) --
	(178.23,105.98) --
	(178.31,105.87) --
	(178.40,105.75) --
	(178.48,105.63) --
	(178.56,105.51) --
	(178.65,105.40) --
	(178.73,105.28) --
	(178.81,105.16) --
	(178.89,105.05) --
	(178.98,104.93) --
	(179.06,104.81) --
	(179.14,104.69) --
	(179.22,104.58) --
	(179.31,104.46) --
	(179.39,104.34) --
	(179.47,104.23) --
	(179.55,104.11) --
	(179.64,103.99) --
	(179.72,103.87) --
	(179.80,103.76) --
	(179.89,103.64) --
	(179.97,103.52) --
	(180.05,103.41) --
	(180.13,103.29) --
	(180.22,103.17) --
	(180.30,103.05) --
	(180.38,102.94) --
	(180.46,102.82) --
	(180.55,102.70) --
	(180.63,102.59) --
	(180.71,102.47) --
	(180.79,102.35) --
	(180.88,102.23) --
	(180.96,102.12) --
	(181.04,102.00) --
	(181.12,101.88) --
	(181.21,101.77) --
	(181.29,101.65) --
	(181.37,101.53) --
	(181.46,101.41) --
	(181.54,101.30) --
	(181.62,101.18) --
	(181.70,101.06) --
	(181.79,100.95) --
	(181.87,100.83) --
	(181.95,100.71) --
	(182.03,100.59) --
	(182.12,100.48) --
	(182.20,100.36) --
	(182.28,100.24) --
	(182.36,100.13) --
	(182.45,100.01) --
	(182.53, 99.89) --
	(182.61, 99.77) --
	(182.70, 99.66) --
	(182.78, 99.54) --
	(182.86, 99.42) --
	(182.94, 99.31) --
	(183.03, 99.19) --
	(183.11, 99.07) --
	(183.19, 98.96) --
	(183.27, 98.84) --
	(183.36, 98.72) --
	(183.44, 98.60) --
	(183.52, 98.49) --
	(183.60, 98.37) --
	(183.69, 98.25) --
	(183.77, 98.14) --
	(183.85, 98.02) --
	(183.94, 97.90) --
	(184.02, 97.78) --
	(184.10, 97.67) --
	(184.18, 97.55) --
	(184.27, 97.43) --
	(184.35, 97.32) --
	(184.43, 97.20) --
	(184.51, 97.08) --
	(184.60, 96.96) --
	(184.68, 96.85) --
	(184.76, 96.73) --
	(184.84, 96.61) --
	(184.93, 96.50) --
	(185.01, 96.38) --
	(185.09, 96.26) --
	(185.18, 96.14) --
	(185.26, 96.03) --
	(185.34, 95.91) --
	(185.42, 95.79) --
	(185.51, 95.68) --
	(185.59, 95.56) --
	(185.67, 95.44) --
	(185.75, 95.32) --
	(185.84, 95.21) --
	(185.92, 95.09) --
	(186.00, 94.97) --
	(186.08, 94.86) --
	(186.17, 94.74) --
	(186.25, 94.62) --
	(186.33, 94.50) --
	(186.42, 94.39) --
	(186.50, 94.27) --
	(186.58, 94.15) --
	(186.66, 94.04) --
	(186.75, 93.92) --
	(186.83, 93.80) --
	(186.91, 93.68) --
	(186.99, 93.57) --
	(187.08, 93.45) --
	(187.16, 93.33) --
	(187.24, 93.22) --
	(187.32, 93.10) --
	(187.41, 92.98) --
	(187.49, 92.86) --
	(187.57, 92.75) --
	(187.66, 92.63) --
	(187.74, 92.51) --
	(187.82, 92.40) --
	(187.90, 92.28) --
	(187.99, 92.16) --
	(188.07, 92.04) --
	(188.15, 91.93) --
	(188.23, 91.81) --
	(188.32, 91.69) --
	(188.40, 91.58) --
	(188.48, 91.46) --
	(188.56, 91.34) --
	(188.65, 91.23) --
	(188.73, 91.11) --
	(188.81, 90.99) --
	(188.89, 90.87) --
	(188.98, 90.76) --
	(189.06, 90.64) --
	(189.14, 90.52) --
	(189.23, 90.41) --
	(189.31, 90.29) --
	(189.39, 90.17) --
	(189.47, 90.05) --
	(189.56, 89.94) --
	(189.64, 89.82) --
	(189.72, 89.70) --
	(189.80, 89.59) --
	(189.89, 89.47) --
	(189.97, 89.35) --
	(190.05, 89.23) --
	(190.13, 89.12) --
	(190.22, 89.00) --
	(190.30, 88.88) --
	(190.38, 88.77) --
	(190.47, 88.65) --
	(190.55, 88.53) --
	(190.63, 88.41) --
	(190.71, 88.30) --
	(190.80, 88.18) --
	(190.88, 88.06) --
	(190.96, 87.95) --
	(191.04, 87.83) --
	(191.13, 87.71) --
	(191.21, 87.59) --
	(191.29, 87.48) --
	(191.37, 87.36) --
	(191.46, 87.24) --
	(191.54, 87.13) --
	(191.62, 87.01) --
	(191.71, 86.89) --
	(191.79, 86.77) --
	(191.87, 86.66) --
	(191.95, 86.54) --
	(192.04, 86.42) --
	(192.12, 86.31) --
	(192.20, 86.19) --
	(192.28, 86.07) --
	(192.37, 85.95) --
	(192.45, 85.84) --
	(192.53, 85.72) --
	(192.61, 85.60) --
	(192.70, 85.49) --
	(192.78, 85.37) --
	(192.86, 85.25) --
	(192.95, 85.13) --
	(193.03, 85.02) --
	(193.11, 84.90) --
	(193.19, 84.78) --
	(193.28, 84.67) --
	(193.36, 84.55) --
	(193.44, 84.43) --
	(193.52, 84.31) --
	(193.61, 84.20) --
	(193.69, 84.08) --
	(193.77, 83.96) --
	(193.85, 83.85) --
	(193.94, 83.73) --
	(194.02, 83.61) --
	(194.10, 83.50) --
	(194.19, 83.38) --
	(194.27, 83.26) --
	(194.35, 83.14) --
	(194.43, 83.03) --
	(194.52, 82.91) --
	(194.60, 82.79) --
	(194.68, 82.68) --
	(194.76, 82.56) --
	(194.85, 82.44) --
	(194.93, 82.32) --
	(195.01, 82.21) --
	(195.09, 82.09) --
	(195.18, 81.97) --
	(195.26, 81.86) --
	(195.34, 81.74) --
	(195.43, 81.62) --
	(195.51, 81.50) --
	(195.59, 81.39) --
	(195.67, 81.27) --
	(195.76, 81.15) --
	(195.84, 81.04) --
	(195.92, 80.92) --
	(196.00, 80.80) --
	(196.09, 80.68) --
	(196.17, 80.57) --
	(196.25, 80.45) --
	(196.33, 80.33) --
	(196.42, 80.22) --
	(196.50, 80.10) --
	(196.58, 79.98) --
	(196.66, 79.86) --
	(196.75, 79.75) --
	(196.83, 79.63) --
	(196.91, 79.51) --
	(197.00, 79.40) --
	(197.08, 79.28) --
	(197.16, 79.16) --
	(197.24, 79.04) --
	(197.33, 78.93) --
	(197.41, 78.81) --
	(197.49, 78.69) --
	(197.57, 78.58) --
	(197.66, 78.46) --
	(197.74, 78.34) --
	(197.82, 78.22) --
	(197.90, 78.11) --
	(197.99, 77.99) --
	(198.07, 77.87) --
	(198.15, 77.76) --
	(198.24, 77.64) --
	(198.32, 77.52) --
	(198.40, 77.40) --
	(198.48, 77.29) --
	(198.57, 77.17) --
	(198.65, 77.05) --
	(198.73, 76.94) --
	(198.81, 76.82) --
	(198.90, 76.70) --
	(198.98, 76.58) --
	(199.06, 76.47) --
	(199.14, 76.35) --
	(199.23, 76.23) --
	(199.31, 76.12) --
	(199.39, 76.00) --
	(199.48, 75.88) --
	(199.56, 75.77) --
	(199.64, 75.65) --
	(199.72, 75.53) --
	(199.81, 75.41) --
	(199.89, 75.30) --
	(199.97, 75.18) --
	(200.05, 75.06) --
	(200.14, 74.95) --
	(200.22, 74.83) --
	(200.30, 74.71) --
	(200.38, 74.59) --
	(200.47, 74.48) --
	(200.55, 74.36) --
	(200.63, 74.24) --
	(200.72, 74.13) --
	(200.80, 74.01) --
	(200.88, 73.89) --
	(200.96, 73.77) --
	(201.05, 73.66) --
	(201.13, 73.54) --
	(201.21, 73.42) --
	(201.29, 73.31) --
	(201.38, 73.19) --
	(201.46, 73.07) --
	(201.54, 72.95) --
	(201.62, 72.84) --
	(201.71, 72.72) --
	(201.79, 72.60) --
	(201.87, 72.49) --
	(201.96, 72.37) --
	(202.04, 72.25) --
	(202.12, 72.13) --
	(202.20, 72.02) --
	(202.29, 71.90) --
	(202.37, 71.78) --
	(202.45, 71.67) --
	(202.53, 71.55) --
	(202.62, 71.43) --
	(202.70, 71.31) --
	(202.78, 71.20) --
	(202.86, 71.08) --
	(202.95, 70.96) --
	(203.03, 70.85) --
	(203.11, 70.73) --
	(203.20, 70.61) --
	(203.28, 70.49) --
	(203.36, 70.38) --
	(203.44, 70.26) --
	(203.53, 70.14) --
	(203.61, 70.03) --
	(203.69, 69.91) --
	(203.77, 69.79) --
	(203.86, 69.67) --
	(203.94, 69.56) --
	(204.02, 69.44) --
	(204.10, 69.32) --
	(204.19, 69.21) --
	(204.27, 69.09) --
	(204.35, 68.97) --
	(204.43, 68.86) --
	(204.52, 68.74) --
	(204.60, 68.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- (221.13, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 68.62) -- ( 88.88, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 68.62) -- (121.94, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.00, 68.62) -- (155.00, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.07, 68.62) -- (188.07, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 68.62) -- (221.13, 62.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 53.02) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.88, 53.02) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.94, 53.02) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.00, 53.02) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.07, 53.02) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 53.02) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81,237.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 49.81, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,124.84) -- ( 49.81,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,181.06) -- ( 49.81,181.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,237.27) -- ( 49.81,237.27);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81, 65.18) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,121.40) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,177.61) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,233.83) {0.03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81,261.56);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,261.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.34, 66.93) --
	( 72.34, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.41, 66.93) --
	(105.41, 70.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (204.60, 66.93) --
	(204.60, 70.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {$A$};
\end{scope}
\end{tikzpicture}


==> hanpp_no_equi_4.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-22 16:24:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,40) rectangle (227.75,261.56);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,261.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 68.62) --
	( 73.17, 68.88) --
	( 74.00, 69.64) --
	( 74.82, 70.92) --
	( 75.65, 72.71) --
	( 76.48, 75.02) --
	( 77.30, 77.83) --
	( 78.13, 81.15) --
	( 78.96, 84.99) --
	( 79.78, 89.34) --
	( 80.61, 94.20) --
	( 81.44, 99.57) --
	( 82.26,105.45) --
	( 83.09,111.85) --
	( 83.92,118.75) --
	( 84.74,126.17) --
	( 85.57,134.10) --
	( 86.40,142.54) --
	( 87.22,151.49) --
	( 88.05,160.95) --
	( 88.88,170.93) --
	( 89.70,180.83) --
	( 90.53,190.08) --
	( 91.36,198.66) --
	( 92.18,206.59) --
	( 93.01,213.86) --
	( 93.84,220.48) --
	( 94.66,226.43) --
	( 95.49,231.73) --
	( 96.32,236.37) --
	( 97.14,240.35) --
	( 97.97,243.68) --
	( 98.80,246.35) --
	( 99.62,248.35) --
	(100.45,249.71) --
	(101.28,250.40) --
	(102.10,250.44) --
	(102.93,249.82) --
	(103.76,248.54) --
	(104.58,246.60) --
	(105.41,244.01) --
	(106.24,241.10) --
	(107.06,238.21) --
	(107.89,235.35) --
	(108.72,232.51) --
	(109.54,229.70) --
	(110.37,226.91) --
	(111.19,224.14) --
	(112.02,221.40) --
	(112.85,218.69) --
	(113.67,215.99) --
	(114.50,213.33) --
	(115.33,210.68) --
	(116.15,208.06) --
	(116.98,205.47) --
	(117.81,202.90) --
	(118.63,200.36) --
	(119.46,197.83) --
	(120.29,195.34) --
	(121.11,192.86) --
	(121.94,190.42) --
	(122.77,187.99) --
	(123.59,185.59) --
	(124.42,183.22) --
	(125.25,180.87) --
	(126.07,178.54) --
	(126.90,176.24) --
	(127.73,173.96) --
	(128.55,171.71) --
	(129.38,169.48) --
	(130.21,167.28) --
	(131.03,165.10) --
	(131.86,162.94) --
	(132.69,160.81) --
	(133.51,158.70) --
	(134.34,156.62) --
	(135.17,154.56) --
	(135.99,152.53) --
	(136.82,150.52) --
	(137.65,148.53) --
	(138.47,146.57) --
	(139.30,144.63) --
	(140.13,142.72) --
	(140.95,140.83) --
	(141.78,138.97) --
	(142.61,137.13) --
	(143.43,135.32) --
	(144.26,133.53) --
	(145.09,131.76) --
	(145.91,130.02) --
	(146.74,128.30) --
	(147.57,126.61) --
	(148.39,124.94) --
	(149.22,123.29) --
	(150.04,121.68) --
	(150.87,120.08) --
	(151.70,118.51) --
	(152.52,116.96) --
	(153.35,115.44) --
	(154.18,113.94) --
	(155.00,112.47) --
	(155.83,111.02) --
	(156.66,109.59) --
	(157.48,108.19) --
	(158.31,106.82) --
	(159.14,105.46) --
	(159.96,104.14) --
	(160.79,102.83) --
	(161.62,101.55) --
	(162.44,100.30) --
	(163.27, 99.07) --
	(164.10, 97.86) --
	(164.92, 96.68) --
	(165.75, 95.53) --
	(166.58, 94.39) --
	(167.40, 93.28) --
	(168.23, 92.20) --
	(169.06, 91.14) --
	(169.88, 90.11) --
	(170.71, 89.09) --
	(171.54, 88.11) --
	(172.36, 87.15) --
	(173.19, 86.21) --
	(174.02, 85.29) --
	(174.84, 84.41) --
	(175.67, 83.54) --
	(176.50, 82.70) --
	(177.32, 81.88) --
	(178.15, 81.09) --
	(178.98, 80.33) --
	(179.80, 79.58) --
	(180.63, 78.86) --
	(181.46, 78.17) --
	(182.28, 77.50) --
	(183.11, 76.85) --
	(183.94, 76.23) --
	(184.76, 75.64) --
	(185.59, 75.06) --
	(186.42, 74.52) --
	(187.24, 73.99) --
	(188.07, 73.49) --
	(188.89, 73.02) --
	(189.72, 72.57) --
	(190.55, 72.14) --
	(191.37, 71.74) --
	(192.20, 71.36) --
	(193.03, 71.01) --
	(193.85, 70.68) --
	(194.68, 70.37) --
	(195.51, 70.09) --
	(196.33, 69.84) --
	(197.16, 69.61) --
	(197.99, 69.40) --
	(198.81, 69.22) --
	(199.64, 69.06) --
	(200.47, 68.93) --
	(201.29, 68.82) --
	(202.12, 68.73) --
	(202.95, 68.67) --
	(203.77, 68.63) --
	(204.60, 68.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- (221.13, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 68.62) -- ( 88.88, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 68.62) -- (121.94, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.00, 68.62) -- (155.00, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.07, 68.62) -- (188.07, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 68.62) -- (221.13, 62.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 53.02) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.88, 53.02) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.94, 53.02) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.00, 53.02) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.07, 53.02) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 53.02) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81,232.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 49.81, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,123.19) -- ( 49.81,123.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,177.75) -- ( 49.81,177.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,232.31) -- ( 49.81,232.31);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81, 65.18) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,119.74) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,174.31) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.81,228.87) {0.03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 68.62) -- ( 55.81,259.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {$A$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,261.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 72.34, 66.98) --
	( 72.34, 70.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 88.88, 66.98) --
	( 88.88, 70.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (105.41, 66.98) --
	(105.41, 70.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (204.60, 66.98) --
	(204.60, 70.26);
\end{scope}
\end{tikzpicture}


==> llegenda.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-06 17:15:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,110) rectangle (247.5,165);
\draw[help lines, step=10] (10.5,110) rectangle (247.3,165);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66,148.40) {\footnotesize Land Covers};
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] ( 52.65,134.54) --
	( 61.65,134.54) --
	( 61.65,143.54) --
	( 52.65,143.54) --
	cycle;

\path[fill=fillColor] ( 56.63,134.54) --
	( 65.63,134.54) --
	( 65.63,143.54) --
	( 56.63,143.54) --
	cycle;

\path[fill=fillColor] ( 60.60,134.54) --
	( 69.60,134.54) --
	( 69.60,143.54) --
	( 60.60,143.54) --
	cycle;

\path[fill=fillColor] ( 64.58,134.54) --
	( 73.58,134.54) --
	( 73.58,143.54) --
	( 64.58,143.54) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.88,135.59) {\footnotesize semi-natural};
\definecolor{fillColor}{RGB}{255,211,127}

\path[fill=fillColor] ( 52.65,117.29) --
	( 61.65,117.29) --
	( 61.65,126.29) --
	( 52.65,126.29) --
	cycle;

\path[fill=fillColor] ( 56.63,117.29) --
	( 65.63,117.29) --
	( 65.63,126.29) --
	( 56.63,126.29) --
	cycle;

\path[fill=fillColor] ( 60.60,117.29) --
	( 69.60,117.29) --
	( 69.60,126.29) --
	( 60.60,126.29) --
	cycle;

\path[fill=fillColor] ( 64.58,117.29) --
	( 73.58,117.29) --
	( 73.58,126.29) --
	( 64.58,126.29) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.93,119.32) {\footnotesize cropland};
\definecolor{fillColor}{RGB}{215,194,158}

\path[fill=fillColor] (152.04,134.54) --
	(161.04,134.54) --
	(161.04,143.54) --
	(152.04,143.54) --
	cycle;

\path[fill=fillColor] (156.02,134.54) --
	(165.02,134.54) --
	(165.02,143.54) --
	(156.02,143.54) --
	cycle;

\path[fill=fillColor] (159.99,134.54) --
	(168.99,134.54) --
	(168.99,143.54) --
	(159.99,143.54) --
	cycle;

\path[fill=fillColor] (163.97,134.54) --
	(172.97,134.54) --
	(172.97,143.54) --
	(163.97,143.54) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.34,137.86) {\footnotesize groves};
\definecolor{fillColor}{RGB}{255,34,0}

\path[fill=fillColor] (152.04,117.29) --
	(161.04,117.29) --
	(161.04,126.29) --
	(152.04,126.29) --
	cycle;

\path[fill=fillColor] (156.02,117.29) --
	(165.02,117.29) --
	(165.02,126.29) --
	(156.02,126.29) --
	cycle;

\path[fill=fillColor] (159.99,117.29) --
	(168.99,117.29) --
	(168.99,126.29) --
	(159.99,126.29) --
	cycle;

\path[fill=fillColor] (163.97,117.29) --
	(172.97,117.29) --
	(172.97,126.29) --
	(163.97,126.29) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.36,118.35) {\footnotesize urban};
\end{scope}
\end{tikzpicture}

